Generalization of waving-plate theory to multiple interacting swimmers

Early research in aerodynamics and biological propulsion was dramatically advanced by the analytical solutions of Theodorsen, von K\'{a}rm\'{a}n, Wu and others. While these classical solutions apply only to isolated swimmers, the flow interactions between multiple swimmers are relevant to many practical applications, including the schooling and flocking of animal collectives. In this work, we derive a class of solutions that describe the hydrodynamic interactions between an arbitrary number of swimmers in a two-dimensional inviscid fluid. Our approach is rooted in multiply-connected complex analysis and exploits several recent results. Specifically, the transcendental (Schottky-Klein) prime function serves as the basic building block to construct the appropriate conformal maps and leading-edge-suction functions, which allows us to solve the modified Schwarz problem that arises. As such, our solutions generalize classical thin aerofoil theory, specifically Wu's waving-plate analysis, to the case of multiple swimmers. For the case of a pair of interacting swimmers, we develop an efficient numerical implementation that allows rapid computations of the forces on each swimmer. We investigate flow-mediated equilibria and find excellent agreement between our new solutions and previously reported experimental results. Our solutions recover and unify disparate results in the literature, thereby opening the door for future studies into the interactions between multiple swimmers.

==> images/PNAScomparison.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
  %axis on top = false,
  % Grid is switched off.
  % Box is switched on.
ylabel shift = \yshift,
xlabel shift = \xshift,
 width=\fwidth,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={$S$}, % had S_x before
ytick={0,1.571
,3.141,4.7124,6.283},
yticklabels={0,$\pi/2$,$\pi$,$3\pi/2$,$2\pi$},
tick label style={font=\tiny},
ylabel={$\phasediff$},
legend style={fill opacity=0.9, nodes={scale=0.7, transform shape},cells={align=right}},
legend pos = north east,
]
    \addlegendimage{red,mark=triangle*,color=black,fill=black!40!white,only marks};
    \addlegendentry{2 Hz};
\addplot graphics[xmin=0,xmax=3.5,ymin=0,ymax=6.2832] {PNAScomparison.png};
    \end{axis}
    \end{tikzpicture}

==> images/PRFcomparison.tex <==
 \begin{tikzpicture}[%
trim axis left, trim axis right
]
 \begin{axis}[
  set layers,
  %axis on top = false,
  % Grid is switched off.
  % Box is switched on.
ylabel shift = \yshift,
xlabel shift = \xshift,
 width=\fwidth,
 at={(0,0)},
scale only axis,
enlargelimits=false,
axis on top,
xlabel={$S$}, % Peter had S_x before
ytick={0,2,4,6,8},
yticklabels={0,2,4,6,8},
tick label style={font=\tiny},
ylabel={$U$},
legend style={fill opacity=0.9, nodes={scale=0.7, transform shape}},
%title={Comparison to experiments from \cite{ramananarivo2016flow}},
legend pos = north east,
%legend entries={
]
    \addlegendimage{red,mark=triangle*,color=black,fill=black!40!white,only marks};
        \addlegendimage{red,mark=*,color=black,fill=black!40!white,only marks};
            \addlegendimage{red,mark=square*,color=black,fill=black!40!white,only marks};
    \addlegendentry{2 Hz};
    \addlegendentry{3 Hz};
    \addlegendentry{4 Hz};
\addplot graphics[xmin=0,xmax=3.5,ymin=0,ymax=8] {PRFcomparison.png};
    \end{axis}
    \end{tikzpicture}

==> images/conformal-map-fig.tex <==

		\begin{tikzpicture}
		\begin{scope}[shift = {(-5cm,0)},scale = .8]
		\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
		\draw[blue,fill= confcol, line width = \lw] (0,0) circle (\zeroRad);
		\node[right = 8pt, above = 8pt] at ($\zeroRad*({cos(30)},{sin(30)})$) {};
		\node at (-1,1.75) {$D_\zeta$};
		\skCircBlankBThick{(0,0)}{\radI}{red}
		\fill ({\radI*cos(30)},{\radI*sin(30)}) circle (3pt);
		\fill ({\radI*cos(130)},{\radI*sin(130)}) circle (3pt);
		\fill ({\zeroRad*cos(200)},{\zeroRad*sin(200)}) circle (3pt);
		\fill ({\zeroRad*cos(-10)},{\zeroRad*sin(-10)}) circle (3pt);
		\fill (-2,0) circle (2pt) node[below] {$\beta$};
		\end{scope}
		%
		\myPathTextAbove{$z = f(\zeta)$}{(-1,1.75)}{(1,1.75)}{20}
		%
		\begin{scope}[shift = {(5cm,0)},scale = .8]
		\draw[line width = \lw, blue] (-5,-1)--(1,-1);
		\draw[line width = \lw, red] (-3,1)--(2.5,1);
		\node at (-1,1.75) {$D_z$};
		\fill (-5,-1) circle (3pt);
		\fill (1,-1) circle (3pt);
		\fill (-3,1) circle (3pt);
		\fill (2.5,1) circle (3pt);
		
		\end{scope}
		\end{tikzpicture}


==> images/contour-diagram-1.tex <==
\begin{tikzpicture}[scale = 0.65]
	\node at (2,-1) {$D_\eta$};
	\skCircBlankBThick{(0,0)}{1cm}{blue!50!white}
	\skCircBlankBThick{(1,3)}{1cm}{red}
	\draw[->-=0.5,ultra thick] (-5,.75)--(-.75,.75);
	\draw[green,->-=0.5,ultra thick] (-.75,.75)--(-.75,5) node [black, midway, left]
	{$\e^{+\i A \sigma \eta}$};
	\draw[purple,->-=0.5,ultra thick] (-.75,-.7)--(-.75,-4) node [black, midway, left]
	{$\e^{-\i A \sigma \eta}$};
	\draw[purple,ultra thick] (-.75,-.7) arc (-135:-225:1);
	\fill[black] (-.75,.75) circle (0.15) node [above left] {$0$};
	\draw[ultra thick,purple,->-=0.5] ([shift=(180:2cm)]-3,-1) arc (180:270:2cm);
	\draw[ultra thick,green,->-=0.5] ([shift=(180:2cm)]-3,2) arc (180:90:2cm);
\end{tikzpicture}


==> images/contour-diagram-2.tex <==
\begin{tikzpicture}[scale = 0.65]
	\skCircBlankBThick{(0,0)}{1cm}{blue}
	\skCircBlankBThick{(1,3)}{1cm}{red!30!white}
	\draw[->-=0.5,ultra thick] (-5,2.5)--(.1,2.5);
	\draw[ultra thick,green] ([shift=(210:1cm)]1,3) arc (210:135:1cm);
	\draw[ultra thick,purple] ([shift=(210:1cm)]1,3) arc (210:315:1cm);
	\draw[->-=0.5,ultra thick,green] (.3,3.7)--(.3,6) node [black, midway, left]
	{$\e^{+\i A \sigma \eta}$};
	\draw[->-=0.5,ultra thick,purple] (1.75,2.35)--(1.75,-3) node [black, midway, right]
	{$\e^{-\i A \sigma \eta}$};
	\fill[black] (.1,2.5) circle (0.15) node [above left] {$0$};
	\draw[ultra thick,purple,->-=0.5] ([shift=(180:2cm)]-3,1) arc (180:270:2cm);
	\draw[ultra thick,green,->-=0.5] ([shift=(180:2cm)]-3,4) arc (180:90:2cm);
	\draw[ultra thick,purple,->-=0.5] ([shift=(0:1.2cm)]0,0) arc (0:360:1.2cm);
\end{tikzpicture}


==> images/etaDiagram.tex <==
\begin{tikzpicture}[scale = 0.8]
% Zeta domain
% \begin{scope}[shift = {(-5cm,0)},scale = .8]
% \path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
% \draw[blue,fill= confcol, line width = \lw] (0,0) circle (\zeroRad);
% \node[right = 8pt, above = 8pt] at ($\zeroRad*({cos(30)},{sin(30)})$) {};
% \node at (-1,1.75) {$D_\zeta$};
% \skCircBlankBThick{(0,0)}{\radI}{red}
% \fill (-2,-1) circle (2pt) node[below] {$\beta$};
% \end{scope}
%
\myPathTextAbove{$z = \map(\zeta)$}{(-1,1.75)}{(1,1.75)}{20}
%
% Physical domain
%
\node at (-4.5cm,0) {\includegraphics[width = 5cm]{images/conformal-map-eta-1}};
\node at (4.5cm,0) {\includegraphics[width = 5cm]{images/conformal-map-eta-2}};
\node at (0,-7cm) {\includegraphics[width = 5cm]{images/conformal-map-eta-3}};
% \begin{scope}[shift = {(5cm,0)},scale = .8]
% 	\draw[line width = \lw, blue] (-5,-1)--(1,-1);
% 	\draw[line width = \lw, red] (-3,1)--(2.5,1);
% \node at (-1,1.75) {$D_z$};
% \end{scope}

\myPathTextBelow{$\eta = \eta(\zeta)$}{(-6,-4)}{(-4,-6)}{-20}
% Eta domain
% \begin{scope}[shift = {(0,-8cm)},scale = .8]
% \node at (-1,1.75) {$D_\eta$};
% \skCircBlankBThick{(0,0)}{\radI}{blue}
% \skCircBlankBThick{(1,3)}{\radI}{red}
% \end{scope}
\end{tikzpicture}


==> images/gePress1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17653,0.20086,0.58976}%
\definecolor{mycolor2}{rgb}{0.45356,0.28651,0.57418}%
\definecolor{mycolor3}{rgb}{0.68933,0.37270,0.50969}%
\definecolor{mycolor4}{rgb}{0.91997,0.47258,0.34368}%
\definecolor{mycolor5}{rgb}{0.98581,0.70301,0.23826}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-50,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny}
]
\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1	0\\
0.999821996562474	0.632585170486053\\
0.999288049620347	1.26488518145368\\
0.998398349262388	1.89661495355126\\
0.997153212228042	2.52748956770567\\
0.995553081794668	3.15722434512348\\
0.99359852761971	3.78553492712662\\
0.991290245537854	4.41213735476694\\
0.988629057313418	5.03674814816404\\
0.985615910347704	5.65908438551051\\
0.982251877341753	6.27886378168878\\
0.978538155914421	6.89580476644264\\
0.974476068176088	7.50962656204709\\
0.970067060257904	8.12004926041908\\
0.965312701797004	8.72679389961151\\
0.960214685377693	9.32958253963217\\
0.954774825928851	9.92813833752895\\
0.948995060077863	10.5221856216816\\
0.942877445461079	11.1114499652402\\
0.93642415999139	11.6956582586486\\
0.92963750108278	12.2745387811921\\
0.922519884832468	12.8478212715055\\
0.915073845160791	13.4152369969775\\
0.907302032909044	13.9765188219885\\
0.901941201561414	14.3471678152825\\
0.896437657964384	14.7148943737725\\
0.890792272932032	15.0796206138167\\
0.885005939721694	15.4412690103484\\
0.879079573892625	15.799762405126\\
0.87301411316119	16.1550240148509\\
0.866810517252389	16.5069774391469\\
0.860469767748114	16.8555466683993\\
0.853992867931723	17.2006560914474\\
0.847380842629391	17.5422305031268\\
0.840634738047925	17.8801951116558\\
0.833755621609157	18.2144755458628\\
0.826744581781142	18.5449978622485\\
0.819602727905917	18.8716885518786\\
0.812331190023883	19.1944745471016\\
0.804931118695137	19.5132832280872\\
0.797403684817297	19.8280424291791\\
0.789750079440324	20.1386804450586\\
0.781971513578014	20.4451260367104\\
0.774069218016393	20.7473084371887\\
0.766044443118972	21.0451573571746\\
0.757898458628944	21.3386029903212\\
0.749632553468189	21.6275760183789\\
0.741248035533403	21.9120076160951\\
0.732746231489145	22.1918294558816\\
0.724128486557873	22.4669737122444\\
0.71539616430718	22.7373730659666\\
0.706550646433939	23.0029607080402\\
0.697593332545722	23.2636703433372\\
0.688525639939385	23.519436194014\\
0.679349003376771	23.7701930026411\\
0.670064874857658	24.0158760350498\\
0.660674723390088	24.2564210828883\\
0.651180034757857	24.4917644658777\\
0.641582311285489	24.7218430337605\\
0.63188307160047	24.9465941679318\\
0.622083850392997	25.1659557827432\\
0.61218619817312	25.3798663264709\\
0.602191681025403	25.5882647819375\\
0.592101880361199	25.7910906667758\\
0.581918392668314	25.9882840333261\\
0.571642829258479	26.1797854681533\\
0.561276816012366	26.3655360911738\\
0.550821993122341	26.545477554379\\
0.540280014832902	26.7195520401431\\
0.529652549179019	26.8877022591019\\
0.518941277722092	27.0498714475889\\
0.508147895283969	27.2060033646145\\
0.497274109678727	27.3560422883724\\
0.486321641442473	27.4999330122593\\
0.480816442416966	27.5695556869703\\
0.475292223561084	27.6376208403899\\
0.469749203398365	27.704121714511\\
0.464187601196073	27.7690515825912\\
0.458607636956486	27.8324037489668\\
0.453009531408313	27.8941715488579\\
0.447393505997823	27.9543483481639\\
0.441759782880183	28.0129275432508\\
0.436108584910613	28.0699025607283\\
0.430440135635592	28.1252668572178\\
0.424754659284048	28.1790139191111\\
0.419052380758416	28.2311372623183\\
0.413333525625788	28.2816304320066\\
0.407598320109003	28.3304870023287\\
0.401846991077647	28.3777005761403\\
0.396079766039151	28.4232647847076\\
0.390296873129728	28.4671732874043\\
0.384498541105344	28.5094197713965\\
0.378684999332748	28.5499979513177\\
0.372856477780303	28.5889015689316\\
0.367013207008966	28.626124392784\\
0.361155418163108	28.661660217842\\
0.3552833429614	28.6955028651221\\
0.349397213687652	28.7276461813054\\
0.343497263181618	28.7580840383409\\
0.337583724829798	28.7868103330351\\
0.331656832556135	28.8138189866301\\
0.325716820812886	28.8391039443666\\
0.319763924571248	28.8626591750355\\
0.313798379312075	28.8844786705137\\
0.307820421016629	28.9045564452876\\
0.301830286157156	28.9228865359608\\
0.295828211687606	28.9394630007487\\
0.289814435034202	28.9542799189567\\
0.283789194086097	28.9673313904444\\
0.277752727185927	28.9786115350736\\
0.271705273120418	28.9881144921406\\
0.265647071110877	28.9958344197925\\
0.259578360803815	29.0017654944271\\
0.25349938226141	29.0059019100754\\
0.247410375952001	29.0082378777675\\
0.241311582740636	29.0087676248807\\
0.235203243879496	29.0074853944695\\
0.229085600998332	29.0043854445776\\
0.22295889609498	28.9994620475308\\
0.21682337152572	28.9927094892113\\
0.210679269995723	28.9841220683118\\
0.204526834549455	28.9736940955702\\
0.198366308561006	28.9614198929834\\
0.192197935724579	28.9472937930008\\
0.186021960044698	28.9313101376955\\
0.179838625826676	28.9134632779152\\
0.173648177666934	28.893747572409\\
0.167450860443253	28.8721573869328\\
0.161246919305157	28.8486870933305\\
0.1550365996642	28.8233310685919\\
0.148820147184253	28.7960836938857\\
0.142597807771764	28.7669393535678\\
0.136369827566099	28.7358924341637\\
0.130136452929705	28.7029373233252\\
0.12389793043846	28.6680684087595\\
0.117654506871844	28.6312800771318\\
0.111406429203228	28.5925667129393\\
0.1051539445901	28.5519226973559\\
0.0988973003642428	28.5093424070484\\
0.0926367440220304	28.4648202129619\\
0.0863725232145356	28.4183504790745\\
0.0801048857378106	28.3699275611197\\
0.073834079523067	28.3195458052773\\
0.0675603526268844	28.2671995468302\\
0.0612839532213201	28.2128831087874\\
0.0550051295841882	28.1565908004716\\
0.0487241300892123	28.0983169160719\\
0.0424412031961481	28.0380557331581\\
0.0361565974410212	27.975801511159\\
0.0298705614262502	27.9115484898007\\
0.0235833438108557	27.8452908875056\\
0.0172951933005834	27.777022899751\\
0.0110063586380704	27.7067386973852\\
0.00471708859302566	27.6344324249009\\
-0.00157236804759009	27.5600981986653\\
-0.00786176248946902	27.4837301051034\\
-0.0141508459407618	27.4053221988364\\
-0.0204393696219114	27.3248685007717\\
-0.0267270847755015	27.2423629961435\\
-0.0330137426761183	27.157799632504\\
-0.0392990946401284	27.0711723176623\\
-0.0455828920356112	26.98247491757\\
-0.0518648862920941	26.8917012541531\\
-0.0581448289104713	26.7988451030867\\
-0.064422471472767	26.7039001915126\\
-0.0706975656519973	26.6068601956978\\
-0.0832391160671762	26.4064693875587\\
-0.0957674957329999	26.1976209784169\\
-0.108280722310468	25.9802622935604\\
-0.120776815858164	25.7543395973944\\
-0.133253799145635	25.519798002387\\
-0.145709697966211	25.276581373108\\
-0.158142541449337	25.0246322250637\\
-0.170550362372495	24.7638916180118\\
-0.182931197472385	24.4942990434146\\
-0.195283087755669	24.2157923056647\\
-0.207604078808856	23.9283073966929\\
-0.219892221107571	23.6317783635344\\
-0.232145570325059	23.3261371684004\\
-0.244362187639766	23.0113135407683\\
-0.256540140042162	22.6872348209637\\
-0.268677500640592	22.3538257946688\\
-0.280772348966153	22.0110085177468\\
-0.292822771276548	21.6587021307241\\
-0.304826860858952	21.2968226622173\\
-0.316782718331638	20.9252828205394\\
-0.328688451944572	20.5439917726514\\
-0.340542177878675	20.1528549095615\\
-0.352342020543958	19.7517735971964\\
-0.364086112876279	19.3406449116894\\
-0.375772596632729	18.9193613579393\\
-0.387399622685692	18.4878105701958\\
-0.398965351315411	18.0458749933185\\
-0.410467952501108	17.5934315432408\\
-0.421905606210515	17.1303512450358\\
-0.433276502687875	16.6564988468399\\
-0.444578842740256	16.1717324077321\\
-0.455810838022302	15.6759028574906\\
-0.466970711319149	15.1688535259575\\
-0.478056696827636	14.6504196395279\\
-0.489067040435714	14.1204277820435\\
-0.5	13.5786953171132\\
-0.510853845621412	13.0250297685863\\
-0.521626859918896	12.4592281555892\\
-0.532317338301198	11.881076278174\\
-0.542923589236494	11.2903479492283\\
-0.55344393452016	10.6868041678538\\
-0.563876709540182	10.0701922289219\\
-0.574220263540624	9.44024476296025\\
-0.584472959882817	8.79667869990337\\
-0.594633176304285	8.13919414954177\\
-0.604699305175473	7.46747319072361\\
-0.614669753754086	6.78117856048081\\
-0.624542944437138	6.07995223326188\\
-0.634317315010534	5.36341387933442\\
-0.643991318896269	4.63115919015752\\
-0.653563425397181	3.88275805709344\\
-0.663032119939089	3.11775258820695\\
-0.672395904310477	2.33565494605828\\
-0.681653296899526	1.53594498730021\\
-0.690802832928611	0.718067682500163\\
-0.699843064685965	-0.118569708121754\\
-0.708772561754841	-0.974600730470996\\
-0.717589911239784	-1.85070313489034\\
-0.726293717990245	-2.74760261213825\\
-0.73488260482128	-3.66607690691396\\
-0.743355212731473	-4.60696035428393\\
-0.751710201117987	-5.57114889070421\\
-0.759946247988694	-6.55960559868424\\
-0.768062050171295	-7.57336685268844\\
-0.776056323519583	-8.61354914383922\\
-0.783927803116569	-9.68135667263893\\
-0.791675243474685	-10.7780898125879\\
-0.799297418732834	-11.9051545636353\\
-0.806793122850323	-13.0640731333347\\
-0.814161169797757	-14.2564958059714\\
-0.821400393744625	-15.4842142865038\\
-0.828509649243841	-16.7491767377915\\
-0.835487811412932	-18.0535047673792\\
-0.842333776112056	-19.3995126654065\\
-0.8490464601187	-20.7897292497407\\
-0.855624801299044	-22.2269227402927\\
-0.862067758776092	-23.7141291643795\\
-0.868374313094293	-25.2546848923223\\
-0.874543466380899	-26.8522640215682\\
-0.880574242503812	-28.5109214740237\\
-0.886465687226092	-30.2351428521384\\
-0.892216868356897	-32.0299023238239\\
-0.897826875899	-33.900730086587\\
-0.903294822192748	-35.8537913131167\\
-0.908619842056581	-37.8959789248827\\
-0.913801092923848	-40.0350231048881\\
-0.918837754976195	-42.2796211828667\\
-0.923729031273226	-44.6395924563332\\
-0.928474147878632	-47.1260637177517\\
-0.933072353982638	-49.7516928362762\\
-0.93531613732155	-51.1211313773491\\
nan	nan\\
-0.999995055317441	-65\\
-0.999995055317441	115\\
nan	nan\\
-0.976550570351847	100.749946817097\\
-0.973765284338171	94.2308148949163\\
-0.970825921502325	88.3374977391209\\
-0.967732946933495	82.9775675626435\\
-0.964486850026503	78.0760088183318\\
-0.9610881444044	73.5713052705762\\
-0.95753736783719	69.4125368518269\\
-0.953835082156743	65.5571948197122\\
-0.949981873167886	61.9695160819361\\
-0.945978350555748	58.6191982442246\\
-0.941825147789231	55.4803975809185\\
-0.937522922020833	52.5309398234995\\
-0.933072353982638	49.7516928362763\\
-0.928474147878632	47.1260637177517\\
-0.923729031273226	44.6395924563333\\
-0.918837754976195	42.2796211828667\\
-0.913801092923848	40.0350231048881\\
-0.908619842056581	37.8959789248827\\
-0.903294822192748	35.8537913131168\\
-0.897826875899	33.900730086587\\
-0.892216868356897	32.029902323824\\
-0.886465687226092	30.2351428521385\\
-0.880574242503812	28.5109214740237\\
-0.874543466380899	26.8522640215682\\
-0.868374313094293	25.2546848923223\\
-0.862067758776092	23.7141291643796\\
-0.855624801299044	22.2269227402928\\
-0.8490464601187	20.7897292497407\\
-0.842333776112056	19.3995126654065\\
-0.835487811412932	18.0535047673792\\
-0.828509649243841	16.7491767377915\\
-0.821400393744625	15.4842142865038\\
-0.814161169797757	14.2564958059715\\
-0.806793122850323	13.0640731333347\\
-0.799297418732834	11.9051545636354\\
-0.791675243474685	10.778089812588\\
-0.783927803116569	9.68135667263896\\
-0.776056323519583	8.61354914383924\\
-0.768062050171295	7.57336685268841\\
-0.759946247988694	6.55960559868421\\
-0.751710201117987	5.57114889070419\\
-0.743355212731473	4.60696035428394\\
-0.73488260482128	3.66607690691399\\
-0.726293717990245	2.74760261213827\\
-0.717589911239784	1.85070313489035\\
-0.708772561754841	0.974600730471025\\
-0.699843064685965	0.118569708121768\\
-0.690802832928611	-0.718067682500106\\
-0.681653296899526	-1.5359449873002\\
-0.672395904310477	-2.33565494605826\\
-0.663032119939089	-3.11775258820694\\
-0.653563425397181	-3.88275805709341\\
-0.643991318896269	-4.63115919015748\\
-0.634317315010534	-5.36341387933437\\
-0.624542944437138	-6.07995223326184\\
-0.614669753754086	-6.78117856048077\\
-0.604699305175473	-7.46747319072357\\
-0.594633176304285	-8.13919414954174\\
-0.584472959882817	-8.79667869990332\\
-0.574220263540624	-9.44024476296022\\
-0.563876709540182	-10.0701922289219\\
-0.55344393452016	-10.6868041678538\\
-0.542923589236494	-11.2903479492283\\
-0.532317338301198	-11.881076278174\\
-0.521626859918896	-12.4592281555892\\
-0.510853845621412	-13.0250297685863\\
-0.5	-13.5786953171132\\
-0.489067040435714	-14.1204277820436\\
-0.478056696827636	-14.6504196395278\\
-0.466970711319149	-15.1688535259576\\
-0.455810838022302	-15.6759028574905\\
-0.444578842740256	-16.1717324077321\\
-0.433276502687875	-16.6564988468399\\
-0.421905606210515	-17.1303512450358\\
-0.410467952501108	-17.5934315432408\\
-0.398965351315411	-18.0458749933184\\
-0.387399622685692	-18.4878105701958\\
-0.375772596632729	-18.9193613579393\\
-0.364086112876279	-19.3406449116894\\
-0.352342020543958	-19.7517735971964\\
-0.340542177878675	-20.1528549095615\\
-0.328688451944572	-20.5439917726514\\
-0.316782718331638	-20.9252828205394\\
-0.304826860858952	-21.2968226622172\\
-0.292822771276548	-21.6587021307241\\
-0.280772348966153	-22.0110085177468\\
-0.268677500640592	-22.3538257946688\\
-0.256540140042162	-22.6872348209637\\
-0.244362187639766	-23.0113135407683\\
-0.232145570325059	-23.3261371684004\\
-0.219892221107571	-23.6317783635344\\
-0.207604078808856	-23.928307396693\\
-0.195283087755669	-24.2157923056646\\
-0.182931197472385	-24.4942990434146\\
-0.170550362372495	-24.7638916180118\\
-0.158142541449337	-25.0246322250637\\
-0.145709697966211	-25.276581373108\\
-0.133253799145635	-25.519798002387\\
-0.120776815858164	-25.7543395973944\\
-0.108280722310468	-25.9802622935604\\
-0.0957674957329999	-26.1976209784169\\
-0.0832391160671762	-26.4064693875587\\
-0.0706975656519973	-26.6068601956978\\
-0.0581448289104713	-26.7988451030867\\
-0.0518648862920941	-26.8917012541531\\
-0.0455828920356112	-26.98247491757\\
-0.0392990946401284	-27.0711723176623\\
-0.0330137426761183	-27.157799632504\\
-0.0267270847755015	-27.2423629961435\\
-0.0204393696219114	-27.3248685007717\\
-0.0141508459407618	-27.4053221988364\\
-0.00786176248946902	-27.4837301051034\\
-0.00157236804759009	-27.5600981986652\\
0.00471708859302566	-27.6344324249009\\
0.0110063586380704	-27.7067386973852\\
0.0172951933005834	-27.777022899751\\
0.0235833438108557	-27.8452908875056\\
0.0298705614262502	-27.9115484898007\\
0.0361565974410212	-27.975801511159\\
0.0424412031961481	-28.0380557331581\\
0.0487241300892123	-28.0983169160719\\
0.0550051295841882	-28.1565908004716\\
0.0612839532213201	-28.2128831087874\\
0.0675603526268844	-28.2671995468302\\
0.073834079523067	-28.3195458052773\\
0.0801048857378106	-28.3699275611197\\
0.0863725232145356	-28.4183504790745\\
0.0926367440220304	-28.4648202129619\\
0.0988973003642428	-28.5093424070484\\
0.1051539445901	-28.5519226973559\\
0.111406429203228	-28.5925667129393\\
0.117654506871844	-28.6312800771318\\
0.12389793043846	-28.6680684087595\\
0.130136452929705	-28.7029373233252\\
0.136369827566099	-28.7358924341638\\
0.142597807771764	-28.7669393535678\\
0.148820147184253	-28.7960836938857\\
0.1550365996642	-28.8233310685919\\
0.161246919305157	-28.8486870933305\\
0.167450860443239	-28.8721573869328\\
0.173648177666934	-28.893747572409\\
0.179838625826676	-28.9134632779152\\
0.186021960044698	-28.9313101376955\\
0.192197935724579	-28.9472937930008\\
0.19836630856102	-28.9614198929834\\
0.204526834549455	-28.9736940955702\\
0.210679269995723	-28.9841220683118\\
0.21682337152572	-28.9927094892113\\
0.22295889609498	-28.9994620475308\\
0.229085600998332	-29.0043854445776\\
0.235203243879482	-29.0074853944695\\
0.241311582740636	-29.0087676248807\\
0.247410375952001	-29.0082378777675\\
0.25349938226141	-29.0059019100754\\
0.259578360803815	-29.0017654944271\\
0.265647071110877	-28.9958344197925\\
0.271705273120418	-28.9881144921406\\
0.277752727185927	-28.9786115350736\\
0.283789194086097	-28.9673313904444\\
0.289814435034202	-28.9542799189567\\
0.295828211687606	-28.9394630007487\\
0.301830286157156	-28.9228865359608\\
0.307820421016629	-28.9045564452876\\
0.313798379312075	-28.8844786705137\\
0.319763924571248	-28.8626591750355\\
0.325716820812886	-28.8391039443666\\
0.331656832556135	-28.8138189866301\\
0.337583724829798	-28.7868103330351\\
0.343497263181618	-28.7580840383409\\
0.349397213687652	-28.7276461813054\\
0.3552833429614	-28.6955028651221\\
0.361155418163108	-28.661660217842\\
0.367013207008966	-28.626124392784\\
0.372856477780303	-28.5889015689316\\
0.378684999332748	-28.5499979513177\\
0.384498541105344	-28.5094197713965\\
0.390296873129728	-28.4671732874043\\
0.396079766039151	-28.4232647847076\\
0.401846991077647	-28.3777005761403\\
0.407598320109003	-28.3304870023287\\
0.413333525625788	-28.2816304320066\\
0.419052380758416	-28.2311372623183\\
0.424754659284048	-28.1790139191111\\
0.430440135635592	-28.1252668572178\\
0.436108584910613	-28.0699025607283\\
0.441759782880183	-28.0129275432508\\
0.447393505997823	-27.9543483481639\\
0.453009531408313	-27.8941715488579\\
0.458607636956486	-27.8324037489668\\
0.464187601196073	-27.7690515825912\\
0.469749203398365	-27.704121714511\\
0.475292223561084	-27.6376208403899\\
0.480816442416966	-27.5695556869703\\
0.486321641442473	-27.4999330122593\\
0.497274109678727	-27.3560422883724\\
0.508147895283969	-27.2060033646145\\
0.518941277722092	-27.0498714475889\\
0.529652549179019	-26.8877022591019\\
0.540280014832902	-26.7195520401431\\
0.550821993122327	-26.545477554379\\
0.561276816012366	-26.3655360911738\\
0.571642829258479	-26.1797854681533\\
0.581918392668314	-25.9882840333261\\
0.592101880361199	-25.7910906667758\\
0.602191681025403	-25.5882647819375\\
0.61218619817312	-25.3798663264709\\
0.622083850392997	-25.1659557827432\\
0.63188307160047	-24.9465941679318\\
0.641582311285489	-24.7218430337605\\
0.651180034757857	-24.4917644658777\\
0.660674723390088	-24.2564210828883\\
0.670064874857658	-24.0158760350498\\
0.679349003376771	-23.7701930026411\\
0.6885256399394	-23.519436194014\\
0.697593332545722	-23.2636703433372\\
0.706550646433939	-23.0029607080402\\
0.71539616430718	-22.7373730659666\\
0.724128486557873	-22.4669737122444\\
0.732746231489145	-22.1918294558816\\
0.741248035533403	-21.9120076160951\\
0.749632553468189	-21.6275760183789\\
0.757898458628944	-21.3386029903212\\
0.766044443118972	-21.0451573571746\\
0.774069218016393	-20.7473084371887\\
0.781971513578014	-20.4451260367104\\
0.789750079440324	-20.1386804450586\\
0.797403684817297	-19.8280424291792\\
0.804931118695137	-19.5132832280872\\
0.812331190023883	-19.1944745471017\\
0.819602727905917	-18.8716885518786\\
0.826744581781142	-18.5449978622485\\
0.833755621609157	-18.2144755458628\\
0.840634738047925	-17.8801951116558\\
0.847380842629391	-17.5422305031268\\
0.853992867931723	-17.2006560914474\\
0.860469767748114	-16.8555466683993\\
0.866810517252389	-16.5069774391469\\
0.87301411316119	-16.1550240148509\\
0.879079573892625	-15.799762405126\\
0.885005939721694	-15.4412690103484\\
0.890792272932032	-15.0796206138167\\
0.896437657964384	-14.7148943737725\\
0.901941201561414	-14.3471678152825\\
0.907302032909044	-13.9765188219885\\
0.915073845160791	-13.4152369969776\\
0.922519884832468	-12.8478212715055\\
0.92963750108278	-12.2745387811921\\
0.93642415999139	-11.6956582586486\\
0.942877445461079	-11.1114499652402\\
0.948995060077863	-10.5221856216816\\
0.954774825928851	-9.92813833752896\\
0.960214685377693	-9.32958253963217\\
0.965312701797004	-8.72679389961151\\
0.970067060257904	-8.12004926041912\\
0.974476068176088	-7.50962656204712\\
0.978538155914421	-6.89580476644265\\
0.982251877341753	-6.27886378168878\\
0.985615910347704	-5.65908438551051\\
0.988629057313418	-5.03674814816404\\
0.991290245537854	-4.41213735476697\\
0.993598527619696	-3.78553492712663\\
0.995553081794668	-3.15722434512348\\
0.997153212228042	-2.52748956770567\\
0.998398349262388	-1.89661495355128\\
0.999288049620347	-1.26488518145368\\
0.999821996562474	-0.632585170486067\\
1	-1.4210854715202e-14\\
};
\addlegendentry{$d = \infty$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.998005980085566	2.59165059935098\\
0.999018052585754	1.96296737734276\\
0.999676037521837	1.3328641414073\\
0.999978429995977	0.701623111361755\\
0.999923846208915	0.0695289211335677\\
0.999511025755893	-0.5631314466752\\
0.998738833900234	-1.19606872954451\\
0.997606263821197	-1.82899145711271\\
0.996112438832967	-2.4616060265669\\
0.994256614571199	-3.09361678133571\\
0.99203818114367	-3.72472609306776\\
0.989456665241605	-4.35463444687298\\
0.986511732207902	-4.98304052979775\\
0.983203188058752	-5.60964132249913\\
0.979530981455028	-6.23413219407585\\
0.975495205619438	-6.85620700000796\\
0.971096100196078	-7.47555818314899\\
0.966334053048257	-8.09187687770824\\
0.96120960199103	-8.7048530161521\\
0.955723436454534	-9.31417543894644\\
0.949876399074284	-9.91953200705393\\
0.943669487204687	-10.5206097170916\\
0.937103854351932	-11.1170948190458\\
0.930180811522376	-11.7086729364336\\
0.925367607779378	-12.1001767659535\\
0.920396680026428	-12.4892663776166\\
0.915268534929467	-12.8758483163472\\
0.909983711025362	-13.259829085578\\
0.904542778847997	-13.6411151642345\\
0.898946341045189	-14.0196130238727\\
0.893195032486574	-14.3952291459617\\
0.887289520361847	-14.7678700393003\\
0.881230504269482	-15.1374422575578\\
0.875018716295628	-15.5038524169267\\
0.868654921082864	-15.8670072138786\\
0.862139915888918	-16.2268134430087\\
0.855474530634794	-16.5831780149592\\
0.848659627942425	-16.9360079744078\\
0.841696103161524	-17.2852105181096\\
0.834584884385521	-17.6306930129768\\
0.827326932456373	-17.972363014186\\
0.819923240958133	-18.3101282832958\\
0.812374836199112	-18.6438968063615\\
0.804682777182407	-18.9735768120321\\
0.796848155564774	-19.299076789614\\
0.788872095603622	-19.6203055070845\\
0.780755754092027	-19.9371720290406\\
0.772500320281637	-20.2495857345649\\
0.764107015793314	-20.5574563349917\\
0.755577094515473	-20.8606938915564\\
0.746911842489965	-21.1592088329081\\
0.738112577785373	-21.4529119724698\\
0.729180650357762	-21.7417145256233\\
0.72011744189858	-22.0255281267033\\
0.710924365669925	-22.3042648457763\\
0.701602866326795	-22.5778372051882\\
0.692154419726563	-22.8461581958548\\
0.682580532725396	-23.1091412932783\\
0.672882742961747	-23.366700473263\\
0.663062618626711	-23.6187502273116\\
0.653121758221474	-23.8652055776759\\
0.643061790301545	-24.1059820920394\\
0.632884373208014	-24.3409958978073\\
0.622591194785699	-24.5701636959785\\
0.612183972088289	-24.7934027745741\\
0.601664451070391	-25.0106310215966\\
0.591034406266644	-25.2217669374919\\
0.580295640457919	-25.4267296470878\\
0.569449984324478	-25.6254389109795\\
0.558499296086552	-25.8178151363337\\
0.547445461131886	-26.0037793870818\\
0.536290391630843	-26.1832533934709\\
0.525036026138807	-26.356159560942\\
0.513684329186191	-26.5224209783028\\
0.50797260232676	-26.6030360596478\\
0.502237290856016	-26.6819614251626\\
0.496478647455618	-26.7591876563293\\
0.490696926349315	-26.8347053785938\\
0.484892383288624	-26.9085052615294\\
0.47906527553846	-26.9805780189871\\
0.473215861862514	-27.0509144092315\\
0.467344402508445	-27.1195052350634\\
0.461451159192933	-27.1863413439272\\
0.455536395086469	-27.2514136280045\\
0.449600374798109	-27.3147130242925\\
0.443643364359843	-27.3762305146667\\
0.437665631211033	-27.435957125928\\
0.431667444182452	-27.493883929835\\
0.425649073480272	-27.5500020431185\\
0.419610790669893	-27.6043026274805\\
0.413552868659536	-27.6567768895758\\
0.40747558168367	-27.7074160809764\\
0.401379205286347	-27.7562114981183\\
0.395264016304296	-27.8031544822305\\
0.389130292849899	-27.8482364192452\\
0.382978314293965	-27.8914487396899\\
0.376808361248393	-27.9327829185596\\
0.370620715548625	-27.9722304751704\\
0.364415660235977	-28.0097829729925\\
0.358193479539835	-28.0454320194632\\
0.351954458859666	-28.0791692657794\\
0.345698884746824	-28.1109864066689\\
0.339427044886378	-28.1408751801396\\
0.333139228078579	-28.168827367208\\
0.326835724220388	-28.1948347916036\\
0.320516824286685	-28.2188893194524\\
0.314182820311473	-28.2409828589354\\
0.307834005368846	-28.2611073599244\\
0.301470673553894	-28.279254813593\\
0.295093119963482	-28.295417252003\\
0.288701640676777	-28.3095867476661\\
0.282296532735813	-28.3217554130787\\
0.275878094125801	-28.3319154002318\\
0.2694466237554	-28.3400589000927\\
0.263002421436823	-28.3461781420609\\
0.256545787865818	-28.3502653933949\\
0.250077024601566	-28.352312958611\\
0.243596434046438	-28.3523131788529\\
0.237104319425669	-28.3502584312322\\
0.23060098476688	-28.3461411281381\\
0.224086734879549	-28.3399537165161\\
0.217561875334297	-28.3316886771159\\
0.211026712442191	-28.3213385237065\\
0.204481553233848	-28.3088958022591\\
0.197926705438476	-28.2943530900954\\
0.191362477462846	-28.2777029950032\\
0.184789178370096	-28.2589381543157\\
0.178207117858591	-28.238051233956\\
0.171616606240534	-28.2150349274447\\
0.165017954420605	-28.1898819548704\\
0.158411473874509	-28.1625850618223\\
0.151797476627365	-28.1331370182837\\
0.145176275232146	-28.1015306174862\\
0.138548182747954	-28.0677586747231\\
0.131913512718242	-28.0318140261211\\
0.125272579149055	-27.9936895273703\\
0.118625696487015	-27.9533780524103\\
0.111973179597541	-27.9108724920723\\
0.105315343742689	-27.8661657526759\\
0.0986525045591975	-27.8192507545796\\
0.0919849780362938	-27.7701204306839\\
0.0853130804936484	-27.7187677248862\\
0.0786371285590661	-27.6651855904858\\
0.0719574391462885	-27.6093669885384\\
0.0652743294327394	-27.5513048861589\\
0.0585881168371571	-27.4909922547707\\
0.0518991189972979	-27.4284220683011\\
0.0452076537474824	-27.3635873013205\\
0.038514039096313	-27.2964809271253\\
0.0318185932040933	-27.2270959157618\\
0.0251216343605023	-27.1554252319906\\
0.0184234809620705	-27.0814618331901\\
0.0117244514896981	-27.0051986671964\\
0.00502486448618811	-26.9266286700796\\
-0.00167496146626434	-26.8457447638541\\
-0.00837470776860982	-26.7625398541212\\
-0.0150740558273839	-26.6770068276418\\
-0.0217726870772879	-26.5891385498396\\
-0.0284702830036707	-26.4989278622296\\
-0.0351665251649962	-26.4063675797727\\
-0.0418610952153387	-26.3114504881542\\
-0.0485536749269215	-26.2141693409821\\
-0.0552439462124568	-26.1145168569053\\
-0.0619315911477116	-26.0124857166495\\
-0.068616291993834	-25.9080685599661\\
-0.0752977312197771	-25.8012579824957\\
-0.0819755915246816	-25.6920465325396\\
-0.0886495558601723	-25.5804267077405\\
-0.0953193074526837	-25.4663909516673\\
-0.1019845298257	-25.3499316503027\\
-0.108644906822022	-25.2310411284304\\
-0.115300122625868	-25.1097116459187\\
-0.128593809233237	-24.859704490833\\
-0.141863070790805	-24.5998468176912\\
-0.155105395316113	-24.3300739642379\\
-0.168318278401699	-24.0503198343913\\
-0.181499223911302	-23.7605167512368\\
-0.194645744671888	-23.4605953014443\\
-0.207755363160601	-23.1504841705782\\
-0.220825612186829	-22.8301099687267\\
-0.233854035568527	-22.4993970458328\\
-0.24683818880284	-22.1582672960588\\
-0.259775639730421	-21.8066399504661\\
-0.272663969193331	-21.4444313572301\\
-0.285500771685875	-21.0715547485485\\
-0.298283655998475	-20.6879199933323\\
-0.311010245853836	-20.2934333346901\\
-0.323678180535452	-19.8879971111356\\
-0.33628511550782	-19.4715094603561\\
-0.348828723028362	-19.043864004278\\
-0.361306692750588	-18.6049495140584\\
-0.373716732318243	-18.1546495535077\\
-0.386056567950263	-17.6928420993171\\
-0.398323945016088	-17.2193991363186\\
-0.410516628601286	-16.7341862258417\\
-0.422632404063123	-16.2370620450549\\
-0.434669077575876	-15.7278778949826\\
-0.446624476665548	-15.2064771746691\\
-0.458496450734032	-14.6726948187244\\
-0.470282871572209	-14.1263566952128\\
-0.481981633861949	-13.5672789605571\\
-0.493590655666878	-12.9952673677955\\
-0.505107878911502	-12.4101165241659\\
-0.516531269848755	-11.8116090935829\\
-0.5278588195157	-11.1995149391203\\
-0.539088544177176	-10.5735902001009\\
-0.550218485757441	-9.93357629783128\\
-0.561246712259404	-9.27919886338238\\
-0.572171318171556	-8.610166580103\\
-0.582990424862444	-7.92616993275529\\
-0.593702180962438	-7.22687985426039\\
-0.60430476273288	-6.51194626002781\\
-0.614796374422482	-5.78099645870104\\
-0.625175248610802	-5.03363342685731\\
-0.635439646538899	-4.26943393373821\\
-0.645587858426936	-3.48794650042856\\
-0.655618203778886	-2.68868917601797\\
-0.66552903167414	-1.87114711113459\\
-0.675318721046096	-1.03476990679741\\
-0.684985680947634	-0.178968713740744\\
-0.694528350803566	0.69688694583138\\
-0.703945200649997	1.59347266576887\\
-0.713234731360672	2.51151298869821\\
-0.722395474860235	3.45178562471979\\
-0.731425994324553	4.41512610245849\\
-0.740324884368036	5.40243290533216\\
-0.749090771218121	6.4146731534254\\
-0.757722312876894	7.45288890010529\\
-0.766218199269844	8.51820412271719\\
-0.774577152382136	9.61183249862479\\
-0.782797926382003	10.7350860718394\\
-0.790879307731842	11.8893849319212\\
-0.798820115286773	13.0762680462177\\
-0.806619200380851	14.2974054094313\\
-0.814275446901235	15.5546117017095\\
-0.821787771350074	16.8498616788448\\
-0.829155122894562	18.18530755686\\
-0.836376483405161	19.5632986996507\\
-0.843450867482105	20.9864039741909\\
-0.850377322470422	22.4574372052646\\
-0.857154928463473	23.9794862435216\\
-0.863782798295432	25.5559462603568\\
-0.870260077522545	27.1905580051128\\
-0.876585944393554	28.8874519101041\\
-0.882759609809469	30.651199114264\\
-0.888780317272705	32.4868707063233\\
-0.894647342825863	34.4001067756942\\
-0.900359994980462	36.3971972198906\\
-0.905917614635513	38.4851767128021\\
-0.911319574986436	40.6719368169894\\
-0.916565281424354	42.9663589636748\\
-0.921654171425971	45.3784729780062\\
-0.92658571443431	47.919647065093\\
-0.931359411730426	50.6028167914009\\
-0.935974796296449	53.442762731388\\
-0.940431432669925	56.4564492903455\\
-0.944728916789956	59.6634410303525\\
-0.948866875835151	63.0864180035011\\
-0.95284496805364	66.7518186969044\\
-0.956662882585505	70.6906490454182\\
-0.960320339277644	74.9395098080572\\
-0.96381708849141	79.5419143116659\\
-0.967152910903295	84.5499970411049\\
-0.970327617298722	90.0267553589114\\
-0.973341048359302	96.0490290806208\\
-0.976193074443771	102.711517694363\\
nan	nan\\
-0.999994941086172	115\\
-0.999994921598741	-65\\
nan	nan\\
-0.9320091659486	-50.0342395650922\\
-0.927476663341992	-47.4497825433673\\
-0.922807088265785	-45.000490352356\\
-0.918001436635578	-42.6742842412532\\
-0.913060719213462	-40.4605226586773\\
-0.907985961322623	-38.3497944917086\\
-0.902778202564207	-36.3337469852365\\
-0.897438496536807	-34.404941739689\\
-0.891967910558336	-32.5567335835114\\
-0.886367525390511	-30.7831681904742\\
-0.880638434966087	-29.0788951426221\\
-0.874781746118643	-27.4390937870318\\
-0.868798578315264	-25.8594097424243\\
-0.862690063392037	-24.3359003126828\\
-0.856457345292355	-22.8649873828848\\
-0.850101579808182	-21.4434166279748\\
-0.843623934324327	-20.0682220686746\\
-0.83702558756562	-18.7366951743585\\
-0.830307729347282	-17.4463578466348\\
-0.823471560328258	-16.1949387266612\\
-0.816518291767707	-14.9803523587501\\
-0.809449145284617	-13.8006808164677\\
-0.802265352620665	-12.6541574582891\\
-0.794968155406167	-11.5391525303366\\
-0.78755880492929	-10.4541603757597\\
-0.780038561908526	-9.39778804542935\\
-0.7724086962684	-8.3687451340753\\
-0.764670486918391	-7.36583469077333\\
-0.756825221535166	-6.38794507361676\\
-0.74887419634814	-5.43404263612008\\
-0.740818715928214	-4.50316514795536\\
-0.732660092979913	-3.59441586544274\\
-0.724399648136711	-2.7069581781695\\
-0.716038709759715	-1.84001076749496\\
-0.707578613739642	-0.992843220757976\\
-0.699020703301997	-0.164772051941398\\
-0.690366328815585	0.64484291446152\\
-0.681616847604261	1.43660183445252\\
-0.672773623761913	2.21106784398495\\
-0.663838027970726	2.968769796545\\
-0.654811437322593	3.71020476512932\\
-0.645695235143762	4.43584033192138\\
-0.63649081082265	5.14611668637173\\
-0.627199559640829	5.8414485501111\\
-0.617822882607143	6.52222694512817\\
-0.608362186294869	7.18882081988468\\
-0.598818882682039	7.84157854649322\\
-0.589194388994812	8.48082930071381\\
-0.579490127553726	9.10688433531833\\
-0.569707525623159	9.72003815629904\\
-0.559848015263569	10.3205696104486\\
-0.549913033186741	10.9087428919937\\
-0.539904020613847	11.4848084752141\\
-0.52982242313648	12.0490039793076\\
-0.519669690580329	12.6015549711668\\
-0.509447276871768	13.1426757111934\\
-0.499156639907071	13.6725698468064\\
-0.488799241424417	14.1914310578617\\
-0.47837654687838	14.6994436578249\\
-0.467890025317203	15.1967831541873\\
-0.457341149262461	15.6836167713079\\
-0.446731394591339	16.1601039385801\\
-0.436062240421322	16.626396746575\\
-0.425335168997265	17.082640373577\\
-0.414551665580888	17.5289734847294\\
-0.403713218342546	17.9655286058142\\
-0.392821318255244	18.3924324735249\\
-0.381877458990857	18.809806363938\\
-0.370883136818563	19.2177664007446\\
-0.359839850505296	19.6164238446853\\
-0.348749101218274	20.0058853655063\\
-0.337612392429534	20.3862532976601\\
-0.326431229822376	20.7576258808684\\
-0.315207121199734	21.1200974865867\\
-0.303941576394251	21.4737588313221\\
-0.292636107180286	21.8186971776911\\
-0.281292227187464	22.1549965240293\\
-0.269911451816	22.4827377833102\\
-0.258495298153548	22.801998952072\\
-0.247045284893531	23.1128552699983\\
-0.235562932255078	23.4153793707549\\
-0.224049761904226	23.7096414246382\\
-0.212507296876552	23.9957092735538\\
-0.200937061501065	24.2736485588044\\
-0.189340581325354	24.5435228421356\\
-0.177719383041762	24.8053937204528\\
-0.166074994414913	25.0593209345988\\
-0.154408944210033	25.3053624725507\\
-0.142722762122318	25.5435746673729\\
-0.131017978707348	25.7740122902394\\
-0.119296125312104	25.9967286388177\\
-0.107558734007	26.211775621287\\
-0.0958073375184654	26.4192038362475\\
-0.0840434691622676	26.6190626487565\\
-0.0722686627774749	26.811400262717\\
-0.0604844526607593	26.9962637898257\\
-0.048692373501396	27.1736993152768\\
-0.0368939603164904	27.3437519604041\\
-0.0250907483865888	27.5064659424337\\
-0.0132842731916156	27.6618846315073\\
-0.00738029174597443	27.7368715761794\\
-0.00147607034689656	27.8100506051273\\
0.00442819904299085	27.8814269252212\\
0.0103323244605633	27.9510057001657\\
0.0162361139442169	28.0187920520005\\
0.0221393755358008	28.0847910625696\\
0.028041917282664	28.1490077749561\\
0.0339435472395877	28.2114471948881\\
0.0398440734708601	28.2721142921121\\
0.0457433040521806	28.3310140017381\\
0.0516410470727351	28.3881512255551\\
0.0575371106371705	28.4435308333192\\
0.0634313028675848	28.4971576640135\\
0.0693234319055733	28.5490365270823\\
0.0752133059142039	28.5991722036389\\
0.0811007330801061	28.6475694476483\\
0.0869855216154178	28.6942329870856\\
0.0928674797598461	28.7391675250701\\
0.0987464157827844	28.7823777409767\\
0.104622137985231	28.8238682915239\\
0.110494454701936	28.8636438118406\\
0.116363174303459	28.901708916511\\
0.122228105198204	28.938068200598\\
0.128089055834536	28.9727262406478\\
0.133945834702871	29.0056875956727\\
0.139798250337776	29.0369568081161\\
0.145646111320062	29.066538404798\\
0.151489226278954	29.0944368978416\\
0.157327403894215	29.1206567855836\\
0.163160452898268	29.1452025534652\\
0.168988182078394	29.1680786749072\\
0.174810400278901	29.1892896121684\\
0.180626916403298	29.2088398171875\\
0.186437539416531	29.2267337324096\\
0.192242078347192	29.2429757915969\\
0.198040342289744	29.2575704206253\\
0.203832140406789	29.2705220382649\\
0.209617281931344	29.2818350569481\\
0.215395576169072	29.2915138835219\\
0.221166832500671	29.2995629199886\\
0.226930860384144	29.3059865642312\\
0.232687469357131	29.3107892107278\\
0.2384364690393	29.3139752512523\\
0.244177669134686	29.3155490755629\\
0.249910879434154	29.3155150720789\\
0.255635909817713	29.3138776285459\\
0.261352570257074	29.310641132689\\
0.267060670818026	29.3058099728558\\
0.272760021662961	29.2993885386472\\
0.278450433053322	29.2913812215387\\
0.284131715352203	29.2817924154912\\
0.289803679026889	29.2706265175509\\
0.295466134651349	29.2578879284399\\
0.301118892908946	29.2435810531372\\
0.306761764594967	29.2277103014502\\
0.312394560619325	29.2102800885764\\
0.318017092009228	29.1912948356567\\
0.32362916991184	29.17075897032\\
0.329230605597047	29.1486769272186\\
0.334821210460191	29.1250531485555\\
0.340400796024866	29.0998920846037\\
0.34596917394569	29.0731981942166\\
0.35152615601119	29.0449759453321\\
0.357071554146614	29.015229815467\\
0.362605180416864	28.9839642922057\\
0.368126847029401	28.9511838736803\\
0.373636366337195	28.9168930690441\\
0.379133550841743	28.8810963989378\\
0.384618213196021	28.843798395949\\
0.3900901662076	28.8050036050647\\
0.395549222841638	28.7647165841176\\
0.400995196224088	28.7229419042252\\
0.406427899644768	28.6796841502233\\
0.411847146560575	28.6349479210932\\
0.417252750598649	28.5887378303819\\
0.42264452555969	28.5410585066181\\
0.428022285421136	28.4919145937202\\
0.433385844340563	28.4413107514005\\
0.438735016658981	28.3892516555627\\
0.444069616904258	28.3357419986942\\
0.449389459794475	28.2807864902526\\
0.454694360241433	28.2243898570482\\
0.459984133354141	28.1665568436193\\
0.465258594442275	28.1072922126044\\
0.470517559019882	28.0466007451078\\
0.480988261742525	27.9209565195813\\
0.491394769857692	27.7896627988097\\
0.501735615204169	27.6527585326543\\
0.512009333244876	27.5102829999602\\
0.522214463190238	27.3622758191652\\
0.532349548124373	27.2087769586352\\
0.542413135133685	27.0498267467349\\
0.552403775438407	26.8854658816407\\
0.562320024526656	26.715735440905\\
0.572160442291477	26.5406768907775\\
0.581923593170487	26.3603320952912\\
0.591608046288584	26.1747433251185\\
0.601212375603353	25.9839532662033\\
0.610735160053636	25.7880050281743\\
0.620174983710783	25.5869421525446\\
0.629530435933134	25.3808086207013\\
0.638800111523437	25.1696488616905\\
0.647982610889287	24.9535077597997\\
0.657076540206731	24.7324306619428\\
0.666080511586898	24.5064633848487\\
0.674993143245885	24.2756522220583\\
0.683813059677647	24.0400439507313\\
0.692538891830225	23.7996858382641\\
0.701169277285061	23.5546256487229\\
0.709702860439592	23.304911649091\\
0.71813829269307	23.0505926153338\\
0.726474232635596	22.7917178382816\\
0.734709346240479	22.5283371293302\\
0.742842307059817	22.2605008259625\\
0.750871796423368	21.9882597970883\\
0.75879650364071	21.7116654482052\\
0.766615126206673	21.4307697263791\\
0.774326370010129	21.1456251250446\\
0.781928949545957	20.8562846886245\\
0.789421588130352	20.5628020169692\\
0.796803018119491	20.2652312696133\\
0.804071981131273	19.9636271698499\\
0.811227228270539	19.6580450086218\\
0.818267520357381	19.3485406482271\\
0.825191628158734	19.0351705258388\\
0.831998332623186	18.7179916568378\\
0.838686425118993	18.3970616379552\\
0.845254707675181	18.0724386502255\\
0.851701993225902	17.7441814617456\\
0.858027105857772	17.4123494302413\\
0.864228881060399	17.0770025054349\\
0.870306165979855	16.7382012312169\\
0.876257819675203	16.3960067476147\\
0.88494727588494	15.8764879702195\\
0.893347768171381	15.3496844185011\\
0.901455604654046	14.8158100328551\\
0.909267160477455	14.2750818056004\\
0.916778879893016	13.7277197859973\\
0.92398727837066	13.1739470827688\\
0.930888944738825	12.6139898640793\\
0.937480543351796	12.0480773549245\\
0.943758816282966	11.4764418318848\\
0.949720585542636	10.899318615196\\
0.955362755318703	10.316946058088\\
0.960682314238895	9.72956553334707\\
0.965676337652539	9.13742141705279\\
0.970341989930333	8.54076106944392\\
0.974676526780073	7.93983481286928\\
0.978677297576411	7.33489590677804\\
0.982341747702549	6.72620051970753\\
0.985667420901649	6.11400769822741\\
0.988651961635867	5.49857933280056\\
0.99129311745034	4.88018012052417\\
0.993588741339991	4.25907752471566\\
0.99553679411639	3.63554173131143\\
0.997135346772069	3.00984560204911\\
0.998005980085566	2.59165059935098\\
};
\addlegendentry{$d = $7.89}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0.991671293529976	5.12314209764307\\
0.993909836016542	4.51098922088063\\
0.995803791790721	3.89567884784913\\
0.997349947717908	3.27747630733974\\
0.998545184063417	2.65665186869141\\
0.99938647896532	2.03348074048425\\
0.999870912975879	1.40824306334287\\
0.999995673666817	0.781223896654524\\
0.999758060293431	0.152713199011131\\
0.999155488512216	-0.476994197811877\\
0.998185495146259	-1.10759862152094\\
0.996845742992235	-1.73879559878996\\
0.995134025662665	-2.37027590173379\\
0.993048272456619	-3.00172560153057\\
0.990586553251575	-3.6328261293439\\
0.987747083409033	-4.26325434468671\\
0.984528228685818	-4.89268261135703\\
0.980928510143045	-5.52077888106436\\
0.976946609043893	-6.1472067848518\\
0.972581371731351	-6.7716257324051\\
0.967831814476781	-7.39369101932415\\
0.962697128289406	-8.01305394241626\\
0.957176683677005	-8.62936192305213\\
0.953281849414793	-9.0383609080168\\
0.949215279669133	-9.44573737630614\\
0.944976926841719	-9.85138416199241\\
0.940566781831208	-10.2551934262345\\
0.935984874618512	-10.6570566779485\\
0.931231274843313	-11.0568647951768\\
0.926306092370709	-11.4545080471526\\
0.921209477847754	-11.8498761170521\\
0.915941623248756	-12.2428581254275\\
0.91050276240901	-12.633342654314\\
0.904893171546078	-13.0212177720004\\
0.899113169768015	-13.4063710584532\\
0.893163119567731	-13.7886896313832\\
0.88704342730297	-14.1680601729413\\
0.880754543661013	-14.5443689570304\\
0.874296964107501	-14.9175018772183\\
0.867671229318702	-15.2873444752342\\
0.860877925596427	-15.6537819700329\\
0.853917685265003	-16.0166992874065\\
0.846791187049448	-16.3759810901246\\
0.839499156434385	-16.73151180858\\
0.832042366002824	-17.0831756719185\\
0.824421635754163	-17.430856739628\\
0.816637833400804	-17.7744389335604\\
0.808691874642648	-18.1138060703614\\
0.800584723418908	-18.4488418942768\\
0.792317392136468	-18.7794301103081\\
0.783890941874191	-19.1054544176843\\
0.77530648256274	-19.4267985436179\\
0.766565173138986	-19.74334627731\\
0.757668221674692	-20.0549815041696\\
0.748616885478796	-20.3615882402093\\
0.739412471172642	-20.6630506665779\\
0.730056334737867	-20.9592531641911\\
0.720549881536172	-21.2500803484169\\
0.710894566300666	-21.5354171037733\\
0.701091893098251	-21.8151486185928\\
0.691143415262488	-22.089160419607\\
0.681050735296836	-22.357338406405\\
0.670815504747424	-22.6195688857126\\
0.660439424045506	-22.8757386054452\\
0.64992424231869	-23.1257347884788\\
0.639271757171201	-23.3694451660857\\
0.6284838144324	-23.6067580109795\\
0.617562307873698	-23.8375621699117\\
0.606509178893404	-24.0617470957609\\
0.595326416169357	-24.2792028790534\\
0.58401605527942	-24.4898202788552\\
0.572580178289286	-24.6934907529682\\
0.561020913308013	-24.8901064873687\\
0.555195687827975	-24.9857353414639\\
0.549340434010801	-25.0795604248192\\
0.543455430601966	-25.1715684780754\\
0.537540959129387	-25.2617462925845\\
0.531597303885619	-25.3500807112224\\
0.525624751909746	-25.4365586291839\\
0.519623592968557	-25.5211669947614\\
0.51359411953743	-25.6038928101047\\
0.507536626780521	-25.6847231319627\\
0.501451412530557	-25.7636450724059\\
0.495338777268131	-25.840645799529\\
0.489199024100472	-25.9157125381338\\
0.4830324587397	-25.9888325703901\\
0.476839389480574	-26.0599932364755\\
0.470620127177867	-26.1291819351935\\
0.464374985223117	-26.1963861245675\\
0.458104279520896	-26.2615933224122\\
0.451808328464693	-26.3247911068808\\
0.445487452912246	-26.3859671169864\\
0.439141976160357	-26.4451090530991\\
0.432772223919329	-26.5022046774159\\
0.426378524286832	-26.5572418144041\\
0.419961207721414	-26.6102083512171\\
0.413520607015386	-26.6610922380816\\
0.40705705726738	-26.7098814886557\\
0.400570895854415	-26.7565641803581\\
0.39406246240344	-26.8011284546652\\
0.387532098762549	-26.8435625173783\\
0.380980148971616	-26.8838546388581\\
0.374406959232616	-26.9219931542264\\
0.367812877879373	-26.9579664635347\\
0.36119825534702	-26.9917630318977\\
0.354563444140908	-27.0233713895921\\
0.347908798805136	-27.0527801321193\\
0.341234675890732	-27.0799779202312\\
0.334541433923306	-27.1049534799185\\
0.327829433370368	-27.1276956023605\\
0.321099036608203	-27.1481931438351\\
0.314350607888429	-27.1664350255891\\
0.30758451330405	-27.1824102336672\\
0.300801120755253	-27.1961078186988\\
0.294000799914699	-27.2075168956419\\
0.28718392219254	-27.2166266434832\\
0.28035086070102	-27.2234263048934\\
0.27350199021879	-27.2279051858363\\
0.266637687154713	-27.2300526551318\\
0.25975832951157	-27.2298581439704\\
0.25286429684914	-27.2273111453792\\
0.245955970247238	-27.222401213638\\
0.239033732268169	-27.2151179636445\\
0.232097966919085	-27.2054510702279\\
0.225149059613869	-27.1933902674082\\
0.218187397134841	-27.1789253476029\\
0.21121336759407	-27.1620461607769\\
0.204227360394484	-27.142742613537\\
0.197229766190631	-27.1210046681678\\
0.190220976849247	-27.0968223416094\\
0.183201385409475	-27.0701857043743\\
0.176171386042924	-27.0410848794031\\
0.169131374013404	-27.0095100408576\\
0.162081745636485	-26.9754514128495\\
0.155022898238741	-26.9388992681041\\
0.147955230116921	-26.8998439265564\\
0.140879140496779	-26.8582757538797\\
0.133795029491694	-26.8141851599443\\
0.126703298061258	-26.7675625972043\\
0.119604347969471	-26.7183985590128\\
0.112498581742898	-26.6666835778616\\
0.105386402628639	-26.6124082235455\\
0.0982682145520783	-26.5555631012494\\
0.0911444220745636	-26.4961388495548\\
0.0840154303508882	-26.4341261383666\\
0.0768816450867007	-26.3695156667563\\
0.0697434724957162	-26.3022981607203\\
0.0626013192568706	-26.2324643708523\\
0.0554555924714037	-26.1600050699263\\
0.0483066996197437	-26.0849110503894\\
0.0411550485184193	-26.007173121762\\
0.0340010472768029	-25.926782107943\\
0.0268451042539084	-25.8437288444182\\
0.019687628014978	-25.7580041753689\\
0.0125290272881955	-25.6695989506795\\
0.00536971092117255	-25.5785040228407\\
-0.00178991216237989	-25.4847102437463\\
-0.00894943300617967	-25.3882084613812\\
-0.0161084426648159	-25.2889895163966\\
-0.0232665322471775	-25.1870442385725\\
-0.030423292959938	-25.0823634431609\\
-0.0375783161509844	-24.9749379271106\\
-0.0447311933527459	-24.8647584651674\\
-0.0518815163256221	-24.7518158058487\\
-0.0590288771012553	-24.6361006672881\\
-0.0661728680257738	-24.5176037329477\\
-0.0733130818029508	-24.3963156471928\\
-0.0804491115373338	-24.2722270107282\\
-0.0875805507772327	-24.1453283758895\\
-0.0947069935576081	-24.0156102417876\\
-0.101828034442903	-23.8830630493016\\
-0.108943268569732	-23.7476771759157\\
-0.116052291689414	-23.6094429303969\\
-0.123154700210435	-23.4683505473078\\
-0.130250091240697	-23.3243901813506\\
-0.137338062629652	-23.177551901538\\
-0.144418213010312	-23.0278256851842\\
-0.151490141840952	-22.8752014117135\\
-0.158553449446856	-22.7196688562792\\
-0.165607737061606	-22.5612176831876\\
-0.179687662041118	-22.2355175461601\\
-0.193726746377124	-21.8980158354414\\
-0.207721836817527	-21.5486251565993\\
-0.221669798547723	-21.1872556376431\\
-0.235567516461956	-20.8138146653315\\
-0.249411896417712	-20.4282066051155\\
-0.263199866472036	-20.0303325036422\\
-0.276928378098901	-19.620089772658\\
-0.290594407386706	-19.1973718530463\\
-0.304194956214729	-18.7620678576272\\
-0.317727053407893	-18.3140621912245\\
-0.331187755868783	-17.8532341463745\\
-0.344574149686238	-17.3794574729019\\
-0.357883351219513	-16.8925999194301\\
-0.371112508157395	-16.3925227447119\\
-0.384258800551464	-15.879080196474\\
-0.397319441822816	-15.3521189552474\\
-0.410291679741576	-14.811477540418\\
-0.423172797378541	-14.2569856754655\\
-0.435960114028447	-13.6884636090612\\
-0.448650986104255	-13.1057213883702\\
-0.461242808001828	-12.5085580805366\\
-0.473733012934815	-11.8967609379266\\
-0.486119073739005	-11.2701045022504\\
-0.498398503645944	-10.6283496421823\\
-0.51056885702539	-9.97124251853199\\
-0.522627730096289	-9.29851347039275\\
-0.534572761606043	-8.60987581498406\\
-0.546401633477785	-7.90502455311604\\
-0.558112071425498	-7.18363497131269\\
-0.569701845536798	-6.44536113063059\\
-0.581168770823268	-5.68983423108115\\
-0.592510707738327	-4.916660839293\\
-0.60372556266249	-4.12542096561037\\
-0.614811288356051	-3.31566597519556\\
-0.625765884379277	-2.48691631585397\\
-0.636587397480184	-1.63865904319944\\
-0.647273921949818	-0.770345121387194\\
-0.65782359994553	0.118613525087511\\
-0.66823462178202	1.02884723614413\\
-0.678505226190637	1.96103214861481\\
-0.6886337005472	2.91589407177246\\
-0.698618381068258	3.89421274588852\\
-0.70845765297662	4.89682652925067\\
-0.718149950635976	5.92463756534494\\
-0.727693757655317	6.97861748917165\\
-0.737087606963428	8.05981374009809\\
-0.746330080853809	9.16935655846223\\
-0.75541981100055	10.3084667545933\\
-0.764355478445651	11.4784643523068\\
-0.773135813558042	12.6807782246448\\
-0.781759595965241	13.9169568581204\\
-0.790225654457672	15.188680403537\\
-0.798532866866609	16.4977741972789\\
-0.806680159916112	17.8462239676352\\
-0.814666509049502	19.2361929772612\\
-0.822490938231155	20.6700413965719\\
-0.830152519724024	22.1503482553016\\
-0.837650373843687	23.6799363826239\\
-0.844983668689466	25.2619008226204\\
-0.852151619853217	26.8996413046518\\
-0.859153490106721	28.5968994613246\\
-0.865988589067896	30.3578016253545\\
-0.872656272846967	32.1869082072349\\
-0.879155943672998	34.0892708666546\\
-0.885487049501535	36.0704989530004\\
-0.891649083604136	38.1368370183039\\
-0.897641584140388	40.2952556184113\\
-0.903464133713101	42.5535581397949\\
-0.909116358907568	44.9205070534186\\
-0.914597929815329	47.4059738479118\\
-0.919908559543316	50.0211179923142\\
-0.925048003709051	52.7786017062672\\
-0.930016059922508	55.6928491864706\\
-0.934812567255534	58.7803614109345\\
-0.93943740569928	62.0601009400663\\
-0.943890495610432	65.5539655733904\\
-0.948171797147083	69.2873757599398\\
-0.952281309694541	73.2900089660514\\
-0.956219071282234	77.5967257626224\\
-0.959985157991852	82.2487486845724\\
-0.96357968335785	87.295178193746\\
-0.967002797760628	92.7949638399185\\
-0.970254687813153	98.8194984866241\\
-0.971816491779677	102.055087834149\\
nan	nan\\
-0.999981973145339	115\\
-0.999982001596109	-64.9999999999854\\
nan	nan\\
-0.924993622941329	-51.0946699608178\\
-0.920346223460768	-48.5928435817811\\
-0.915572378576385	-46.2152420245682\\
-0.91067332955663	-43.9513678338377\\
-0.905650323479975	-41.791910342245\\
-0.900504612871742	-39.7285830677748\\
-0.895237455349942	-37.7539871161323\\
-0.889850113279891	-35.8614958622724\\
-0.884343853437912	-34.0451571418469\\
-0.878719946683717	-32.299609927551\\
-0.872979667641644	-30.6200130482234\\
-0.867124294390777	-29.0019839680584\\
-0.861155108163558	-27.4415460077506\\
-0.855073393053218	-25.9350826801861\\
-0.848880435729725	-24.47929804658\\
-0.842577525164259	-23.0711821871216\\
-0.836165952362123	-21.7079810327045\\
-0.829647010104054	-20.3871699285472\\
-0.823021992695814	-19.1064304021597\\
-0.816292195726049	-17.8636296916519\\
-0.809458915832138	-16.656802659323\\
-0.80252345047424	-15.4841357726065\\
-0.79548709771727	-14.343952881964\\
-0.788351156020596	-13.234702565003\\
-0.781116924035686	-12.1549468393373\\
-0.773785700411366	-11.1033510746622\\
-0.76635878360652	-10.0786749580945\\
-0.758837471710478	-9.07976438677879\\
-0.751223062270611	-8.10554417869703\\
-0.743516852127243	-7.15501150703545\\
-0.735720137255711	-6.22722997576925\\
-0.727834212615477	-5.32132426466183\\
-0.71986037200621	-4.43647528091861\\
-0.711799907930654	-3.57191576251641\\
-0.703654111464232	-2.72692628494184\\
-0.695424272131277	-1.90083162887773\\
-0.687111677787783	-1.09299747140578\\
-0.678717614510518	-0.302827367664918\\
-0.670243366492386	0.470240006291945\\
-0.661690215944034	1.22673337538043\\
-0.653059443001467	1.96715117514405\\
-0.644352325639545	2.69196366968565\\
-0.635570139591465	3.4016148961376\\
-0.626714158273785	4.09652445197547\\
-0.61778565271716	4.7770891397534\\
-0.608785891502535	5.44368448231553\\
-0.599716140702739	6.09666612019089\\
-0.590577663829293	6.73637110168578\\
-0.581371721784421	7.36311907513148\\
-0.572099572818118	7.97721339180377\\
-0.562762472490135	8.57894212719687\\
-0.553361673636729	9.16857902758882\\
-0.543898426342253	9.74638438817074\\
-0.534373977915266	10.3126058684195\\
-0.524789572869167	10.867479249862\\
-0.515146452907217	11.4112291409025\\
-0.505445856911876	11.9440696329596\\
-0.495689020938329	12.4662049117718\\
-0.485877178212007	12.9778298273918\\
-0.476011559130185	13.479130426072\\
-0.466093391267435	13.9702844469694\\
-0.456123899384778	14.4514617863406\\
-0.446104305442617	14.9228249316726\\
-0.436035828617122	15.384529367987\\
-0.425919685320196	15.8367239583655\\
-0.41575708922278	16.2795513005793\\
-0.405549251281357	16.713148061547\\
-0.395297379767769	17.1376452912074\\
-0.385002680302023	17.5531687172652\\
-0.374666355888138	17.9598390221526\\
-0.364289606952894	18.3577721034423\\
-0.353873631387287	18.7470793188542\\
-0.343419624590922	19.1278677169048\\
-0.332928779518767	19.5002402541744\\
-0.322402286730622	19.8642960000866\\
-0.311841334442988	20.2201303300335\\
-0.301247108583283	20.5678351076137\\
-0.290620792846369	20.9074988566957\\
-0.279963568753203	21.2392069239667\\
-0.269276615711618	21.5630416325795\\
-0.258561111079203	21.8790824274655\\
-0.247818230227978	22.1874060128421\\
-0.237049146611042	22.4880864824052\\
-0.226255031830959	22.7811954426634\\
-0.215437055709742	23.0668021298391\\
-0.204596386360649	23.3449735207319\\
-0.193734190261281	23.6157744379133\\
-0.182851632328351	23.879267649597\\
-0.171949875993619	24.1355139645052\\
-0.161030083281304	24.3845723220308\\
-0.150093414886626	24.6264998779758\\
-0.139141030255473	24.8613520861268\\
-0.128174087665215	25.0891827759127\\
-0.117193744306434	25.3100442263743\\
-0.106201156365628	25.5239872366585\\
-0.095197479108748	25.7310611932399\\
-0.0841838669654464	25.9313141340559\\
-0.0731614736141069	26.1247928097345\\
-0.0621314520674758	26.3115427420771\\
-0.0510949547587956	26.4916082799553\\
-0.0400531336284331	26.6650326527645\\
-0.0290071402110215	26.8318580215731\\
-0.0179581257227142	26.9921255280972\\
-0.00690724114890884	27.1458753416187\\
0.0041443626679154	27.2931467039648\\
0.0151955349402897	27.4339779726533\\
0.026245124847776	27.5684066623071\\
0.0372919814489165	27.6964694844304\\
0.0428140250357103	27.7581249573493\\
0.0483349535934678	27.8182023856399\\
0.0538546231813797	27.8767061491477\\
0.0593728898346484	27.933640584432\\
0.0648896095617317	27.9890099858417\\
0.070404638341671	28.0428186065687\\
0.0759178321213199	28.0950706596844\\
0.0814290468126586	28.1457703191559\\
0.0869381382901224	28.1949217208443\\
0.0924449623878445	28.2425289634858\\
0.0979493748970555	28.2885961096548\\
0.103451231563312	28.3331271867106\\
0.108950388083926	28.3761261877277\\
0.114446700105205	28.4175970724105\\
0.119940023219925	28.4575437679917\\
0.125430212964574	28.4959701701166\\
0.130917124816847	28.5328801437127\\
0.136400614192951	28.5682775238445\\
0.141880536445001	28.6021661165548\\
0.14735674685852	28.634549699693\\
0.152829100649797	28.6654320237296\\
0.158297452963339	28.6948168125584\\
0.163761658869362	28.7227077642864\\
0.169221573361241	28.7491085520115\\
0.174677051353015	28.7740228245887\\
0.18012794767688	28.7974542073845\\
0.185574117080719	28.8194063030211\\
0.191015414225674	28.8398826921086\\
0.196451693683684	28.8588869339683\\
0.201882809935057	28.8764225673445\\
0.20730861736611	28.8924931111072\\
0.212728970266738	28.9071020649446\\
0.218143722828131	28.920252910047\\
0.22355272914038	28.9319491097811\\
0.228955843190192	28.9421941103557\\
0.23435291885859	28.9509913414786\\
0.23974380991865	28.9583442170053\\
0.245128370033285	28.9642561355797\\
0.250506452752987	28.9687304812667\\
0.255877911513693	28.9717706241777\\
0.261242599634542	28.9733799210875\\
0.266600370315828	28.9735617160453\\
0.27195107663681	28.972319340978\\
0.277294571553711	28.9696561162865\\
0.282630707897567	28.9655753514359\\
0.287959338372289	28.9600803455389\\
0.29328031555265	28.9531743879329\\
0.298593491882258	28.9448607587515\\
0.303898719671736	28.9351427294894\\
0.309195851096717	28.9240235635623\\
0.314484738196029	28.9115065168606\\
0.319765232869869	28.897594838298\\
0.325037186877964	28.8822917703549\\
0.330300451837829	28.8656005496167\\
0.335554879223039	28.8475244073071\\
0.340800320361524	28.8280665698164\\
0.346036626433929	28.8072302592254\\
0.351263648471942	28.7850186938251\\
0.356481237356789	28.7614350886313\\
0.361689243817636	28.7364826558953\\
0.366887518430062	28.7101646056107\\
0.372075911614658	28.6824841460159\\
0.377254273635558	28.6534444840929\\
0.382422454599094	28.6230488260622\\
0.387580304452399	28.5913003778742\\
0.392727672982147	28.5582023456969\\
0.39786440981328	28.5237579364004\\
0.402990364407827	28.487970358038\\
0.40810538606371	28.4508428203241\\
0.413209323913605	28.4123785351088\\
0.418302026923939	28.37258071685\\
0.423383343893803	28.3314525830818\\
0.428453123453963	28.2889973548809\\
0.433511214065987	28.2452182573298\\
0.438557464021315	28.2001185199775\\
0.443591721440455	28.1537013772976\\
0.448613834272194	28.1059700691438\\
0.453623650292883	28.0569278412036\\
0.458621017105699	28.0065779454485\\
0.468577792651317	27.9019681924934\\
0.478482938249883	27.7921669687395\\
0.488335228438075	27.6772005616981\\
0.498133434936378	27.5570954019989\\
0.507876326640798	27.4318780773402\\
0.517562669618471	27.3015753463313\\
0.527191227107011	27.1662141522339\\
0.536760759518003	27.0258216366087\\
0.546270024444468	26.8804251528748\\
0.555717776672651	26.7300522797877\\
0.565102768198045	26.5747308348403\\
0.57442374824592	26.414488887594\\
0.583679463296278	26.2493547729435\\
0.592868657113527	26.0793571043203\\
0.601990070780843	25.9045247868381\\
0.611042442739461	25.7248870303849\\
0.620024508832827	25.5404733626653\\
0.628935002355917	25.3513136421936\\
0.637772654109654	25.157438071244\\
0.646536192460715	24.958877208757\\
0.655224343406672	24.7556619832056\\
0.663835830646676	24.5478237054226\\
0.67236937565778	24.3353940813902\\
0.680823697777001	24.1184052249929\\
0.689197514289219	23.8968896707347\\
0.697489540521119	23.6708803864198\\
0.705698489941057	23.4404107857988\\
0.713823074265321	23.2055147411783\\
0.721862003570536	22.9662265959944\\
0.729813986412623	22.7225811773485\\
0.737677729952082	22.4746138085049\\
0.745451940086227	22.2223603213489\\
0.753135321587834	21.9658570688025\\
0.760726578250896	21.7051409371965\\
0.768224413043242	21.4402493585972\\
0.77562752826627	21.1712203230836\\
0.782934625721822	20.8980923909734\\
0.790144406886355	20.6209047049945\\
0.797255573092556	20.3396970023976\\
0.804266825718443	20.0545096270076\\
0.811176866383946	19.7653835412082\\
0.817984397155371	19.4723603378569\\
0.824688120757472	19.1754822521246\\
0.831286740793544	18.8747921732556\\
0.837778961973427	18.570333656243\\
0.844163490349587	18.2621509334132\\
0.853535532363708	17.79299241943\\
0.862658004506301	17.3157102538419\\
0.871526564411539	16.8304626415582\\
0.880136883122731	16.3374115016964\\
0.888484647281942	15.8367225502068\\
0.896565561417944	15.3285653809134\\
0.904375350333467	14.8131135448413\\
0.911909761592568	14.290544627694\\
0.919164568109053	13.7610403253391\\
0.92613557083628	13.2247865171527\\
0.932818601558992	12.6819733370715\\
0.939209525787447	12.1327952421911\\
0.94530424575386	11.577451078748\\
0.951098703511221	11.0161441453146\\
0.956588884134163	10.4490822530352\\
0.961770819021496	9.87647778272267\\
0.966640589299686	9.29854773863477\\
0.971194329326494	8.7155137987433\\
0.975428230293502	8.12760236130627\\
0.979338543926346	7.53504458755013\\
0.98292158628098	6.93807644026656\\
0.98617374163409	6.33693871812582\\
0.989091466465453	5.73187708550694\\
0.991671293529976	5.12314209764307\\
};
\addlegendentry{$d = $3.82}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
0.966227198222427	9.50386805288885\\
0.970769873962695	8.94680595151141\\
0.975008933665364	8.38345246980607\\
0.978938345818065	7.8139986787746\\
0.982552060477062	7.23864404647618\\
0.985844015080374	6.65759666267732\\
0.988808140619071	6.07107346118516\\
0.991438368174585	5.47930043936879\\
0.9937286358291	4.88251287433253\\
0.995672895955821	4.28095553516165\\
0.997265122894675	3.67488289061454\\
0.998499321018301	3.06455931158753\\
0.999369533192535	2.45025926762804\\
0.999869849633868	1.83226751672046\\
0.999994417165937	1.21087928751642\\
0.99973744887528	0.586400453128803\\
0.999093234165585	-0.0408523044440869\\
0.99805614920794	-0.670551340248991\\
0.996620667783233	-1.30235790369716\\
0.994781372511028	-1.93592200835518\\
0.992532966457389	-2.57088231533287\\
0.989870285112573	-3.20686603143432\\
0.987862526050108	-3.63123441896015\\
0.985666961406764	-4.05577033839691\\
0.983282174991785	-4.48035474858197\\
0.980706785148669	-4.90486630249244\\
0.977939446516459	-5.32918134365471\\
0.974978851816402	-5.75317390439685\\
0.971823733663015	-6.17671570601847\\
0.968472866398031	-6.5996761609523\\
0.964925067945657	-7.02192237699141\\
0.961179201687585	-7.44331916365465\\
0.957234178356117	-7.86372904076204\\
0.95308895794345	-8.28301224929059\\
0.948742551625386	-8.70102676457851\\
0.944194023697207	-9.11762831194436\\
0.939442493519863	-9.53267038478513\\
0.934487137474008	-9.94600426521426\\
0.929327190919736	-10.3574790472976\\
0.923961950159324	-10.7669416629419\\
0.918390774400848	-11.1742369104871\\
0.91261308771945	-11.579207486048\\
0.906628381014187	-11.9816940176491\\
0.900436213956922	-12.3815351021878\\
0.894036216930928	-12.7785673452608\\
0.887428092955687	-13.1726254038775\\
0.880611619595044	-13.5635420320835\\
0.873586650845439	-13.9511481295066\\
0.86635311900082	-14.3352727928354\\
0.858911036490994	-14.7157433702297\\
0.85126049768985	-15.0923855186577\\
0.843401680689993	-15.465023264146\\
0.835334849040251	-15.8334790649209\\
0.827060353442292	-16.1975738774126\\
0.818578633402751	-16.5571272250824\\
0.80989021883714	-16.9119572700287\\
0.800995731621711	-17.2618808873163\\
0.791895887089581	-17.6067137419631\\
0.782591495467088	-17.9462703685136\\
0.773083463246934	-18.2803642531141\\
0.763372794493847	-18.6088079179986\\
0.75346059207925	-18.9314130082832\\
0.74334805884115	-19.2479903809574\\
0.733036498665186	-19.5583501959494\\
0.722527317483483	-19.8623020091363\\
0.71182202418737	-20.159654867155\\
0.700922231450505	-20.4502174038637\\
0.689829656458713	-20.733797938292\\
0.678546121543263	-21.010204573907\\
0.667073554714122	-21.2792452990157\\
0.655413990089926	-21.540728088109\\
0.643569568221537	-21.7944610039489\\
0.637578733900497	-21.9183613283946\\
0.631542536306313	-22.0402523001855\\
0.6254612730189	-22.1601099977411\\
0.619335248290085	-22.2779105242836\\
0.61316477304041	-22.3936300110545\\
0.606950164854183	-22.5072446205278\\
0.600691747972633	-22.6187305496159\\
0.59438985328508	-22.7280640328677\\
0.588044818318366	-22.8352213456558\\
0.581656987224179	-22.9401788073519\\
0.575226710764596	-23.0429127844868\\
0.56875434629562	-23.1433996938945\\
0.56224025774867	-23.2416160058366\\
0.555684815610263	-23.3375382471063\\
0.549088396899549	-23.4311430041085\\
0.542451385143934	-23.5224069259146\\
0.535774170352681	-23.6113067272895\\
0.529057148988485	-23.697819191688\\
0.522300723937022	-23.7819211742189\\
0.515505304474459	-23.8635896045737\\
0.508671306232955	-23.9428014899188\\
0.501799151164107	-24.0195339177462\\
0.494889267500341	-24.0937640586836\\
0.487942089714252	-24.1654691692586\\
0.48095805847592	-24.2346265946154\\
0.47393762060814	-24.301213771182\\
0.466881229039672	-24.3652082292847\\
0.459789342756295	-24.4265875957068\\
0.452662426750024	-24.4853295961903\\
0.445500951966096	-24.5414120578762\\
0.438305395248022	-24.5948129116821\\
0.431076239280614	-24.6455101946135\\
0.423813972530908	-24.6934820520063\\
0.416519089187133	-24.7387067396975\\
0.409192089095711	-24.7811626261222\\
0.40183347769613	-24.8208281943324\\
0.394443765954023	-24.8576820439366\\
0.387023470292064	-24.8917028929553\\
0.379573112519068	-24.9228695795914\\
0.372093219757133	-24.9511610639117\\
0.364584324366731	-24.9765564294355\\
0.357046963870047	-24.9990348846294\\
0.349481680872344	-25.0185757643034\\
0.341889022981491	-25.0351585309066\\
0.334269542725593	-25.0487627757179\\
0.326623797468883	-25.0593682199305\\
0.318952349325698	-25.0669547156251\\
0.311255765072815	-25.0715022466297\\
0.303534616059906	-25.0729909292634\\
0.295789478118309	-25.0714010129587\\
0.288020931468154	-25.0667128807617\\
0.280229560623766	-25.0589070497052\\
0.272415954297387	-25.0479641710512\\
0.264580705301412	-25.0338650304016\\
0.256724410448925	-25.0165905476699\\
0.248847670452747	-24.9961217769148\\
0.240951089822971	-24.972439906028\\
0.233035276763047	-24.9455262562766\\
0.22510084306434	-24.9153622816929\\
0.217148403999374	-24.8819295683109\\
0.209178578213681	-24.8452098332435\\
0.201191987616326	-24.8051849235989\\
0.193189257269111	-24.76183681523\\
0.185171015274605	-24.7151476113152\\
0.17713789266287	-24.6650995407652\\
0.169090523277134	-24.6116749564525\\
0.161029543658259	-24.5548563332591\\
0.15295559292818	-24.4946262659394\\
0.144869312672284	-24.4309674667925\\
0.136771346820794	-24.3638627631411\\
0.128662341529264	-24.2932950946117\\
0.120542945058119	-24.2192475102127\\
0.112413807651421	-24.1417031652049\\
0.104275581414697	-24.0606453177601\\
0.0961289201921858	-23.9760573254042\\
0.0879744794432469	-23.8879226412379\\
0.0798129161182146	-23.7962248099324\\
0.0716448885335552	-23.7009474634932\\
0.0634710562465415	-23.602074316789\\
0.0552920799293588	-23.4995891628374\\
0.047108621242856	-23.3934758678458\\
0.0389213427097559	-23.2837183659983\\
0.0307309075876816	-23.1703006539862\\
0.0225379797416707	-23.0532067852737\\
0.0143432235166898	-22.9324208640944\\
0.00614730360973681	-22.8079270391717\\
-0.00204911505809946	-22.6797094971574\\
-0.0102453674696505	-22.5477524557815\\
-0.0184407886397508	-22.412040156706\\
-0.0266347137433627	-22.2725568580776\\
-0.0348264782435166	-22.1292868267695\\
-0.0430154180192659	-21.9822143303075\\
-0.0512008694933144	-21.8313236284708\\
-0.0593821697596013	-21.6765989645607\\
-0.0675586567104887	-21.5180245563288\\
-0.0757296691636213	-21.3555845865557\\
-0.0838945469885175	-21.1892631932721\\
-0.0920526312326047	-21.0190444596131\\
-0.100203264246858	-20.8449124032959\\
-0.108345789810855	-20.6668509657112\\
-0.116479553257321	-20.4848440006185\\
-0.124603901595947	-20.2988752624337\\
-0.132718183636669	-20.1089283941004\\
-0.140821750112011	-19.9149869145296\\
-0.148913953798882	-19.7170342056\\
-0.156994149639388	-19.5150534987036\\
-0.165061694860839	-19.3090278608248\\
-0.173115949094807	-19.09894018014\\
-0.181156274495265	-18.8847731511228\\
-0.189182035855666	-18.6665092591403\\
-0.197192600724989	-18.4441307645258\\
-0.205187339522681	-18.2176196861119\\
-0.213165625652493	-17.9869577842064\\
-0.221126835615067	-17.7521265429952\\
-0.229070349119326	-17.5131071523524\\
-0.23699554919267	-17.2698804890405\\
-0.244901822289677	-17.0224270972785\\
-0.2527885583997	-16.7707271686598\\
-0.260655151152889	-16.5147605213958\\
-0.268500997924875	-16.254506578864\\
-0.276325499939986	-15.9899443474366\\
-0.284128062372972	-15.7210523935637\\
-0.291908094449184	-15.4478088200861\\
-0.29966500954319	-15.1701912417502\\
-0.307398225275861	-14.8881767598952\\
-0.315107163609738	-14.6017419362842\\
-0.322791250942785	-14.3108627660458\\
-0.3304499182005	-14.015514649695\\
-0.338082600926256	-13.7156723641972\\
-0.345688739369891	-13.4113100330385\\
-0.353267778574619	-13.1024010952663\\
-0.360819168462044	-12.7889182734568\\
-0.375836824861082	-12.148118085642\\
-0.39073740862537	-11.4886756319054\\
-0.405516703002803	-10.8103433649986\\
-0.420170576824745	-10.1128587872129\\
-0.434694986776123	-9.39594311858642\\
-0.449085979540129	-8.65929986626864\\
-0.463339693815499	-7.90261328621925\\
-0.477452362205213	-7.12554672743342\\
-0.491420312975436	-6.32774084778188\\
-0.505239971684162	-5.50881168930744\\
-0.51890786267866	-4.66834859941629\\
-0.532420610462026	-3.80591198281306\\
-0.545774940928368	-2.92103086723382\\
-0.558967682467539	-2.01320026399371\\
-0.571995766939452	-1.08187830205348\\
-0.584856230519321	-0.126483111679633\\
-0.597546214414606	0.853610569225538\\
-0.610062965455214	1.85907509646977\\
-0.622403836558391	2.89063396285263\\
-0.6345662870702	3.94906622213274\\
-0.646547882985601	5.03521133758352\\
-0.658346297049192	6.14997450497553\\
-0.669959308739266	7.29433250667135\\
-0.681384804137366	8.46934016143481\\
-0.692620775686606	9.67613744373654\\
-0.703665321841086	10.915957357004\\
-0.714516646609852	12.1901346576878\\
-0.725173058998308	13.5001155415343\\
-0.73563297235053	14.8474684204557\\
-0.745894903595712	16.2338959383603\\
-0.755957472402315	17.6612483978371\\
-0.765819400243558	19.1315387973924\\
-0.775479509377575	20.646959711904\\
-0.784936721746305	22.2099022881604\\
-0.794190057796655	23.8229776741515\\
-0.803238635227601	25.4890412568184\\
-0.812081667667357	27.2112201503501\\
-0.820718463284123	28.9929444584279\\
-0.829148423334331	30.8379829323482\\
-0.837371040652243	32.7504837668419\\
-0.8453858980848	34.7350214219419\\
-0.853192666875216	36.7966505391476\\
-0.860791104999464	38.9409682420928\\
-0.86818105545899	41.1741863871292\\
-0.875362444533692	43.5032156722897\\
-0.882335279998486	45.9357639431003\\
-0.889099649307241	48.4804515758697\\
-0.895655717747459	51.1469475068554\\
-0.902003726569248	53.9461303539115\\
-0.908143991091762	56.8902802062689\\
-0.91407689879064	59.9933081202478\\
-0.919802907369402	63.2710322668074\\
-0.925322542818066	66.7415121873719\\
-0.930636397461882	70.4254559463177\\
-0.935745128003276	74.3467194317698\\
-0.940649453559601	78.5329230944608\\
-0.94535015369955	83.0162196699764\\
-0.949848066480953	87.8342578460614\\
-0.954144086492178	93.0314028181693\\
-0.958239162899915	98.6602973457613\\
-0.960211658312247	101.655849697669\\
nan	nan\\
-0.999979752243362	115\\
-0.999979742100365	-65.0000000000009\\
nan	nan\\
-0.899176405728426	-51.0201797320648\\
-0.894075461386421	-48.8299520887222\\
-0.888871572123648	-46.7327184836169\\
-0.883566334087689	-44.7217866317152\\
-0.878161330043753	-42.7911183590456\\
-0.872658129165345	-40.9352516274713\\
-0.867058286842791	-39.1492334449472\\
-0.861363344508987	-37.4285619291657\\
-0.855574829481952	-35.7691361004633\\
-0.849694254823376	-34.1672122275757\\
-0.84372311921291	-32.6193657500899\\
-0.837662906837508	-31.122457964159\\
-0.831515087295372	-29.6736067908676\\
-0.825281115513931	-28.270161055543\\
-0.818962431681356	-26.9096777960031\\
-0.812560461191296	-25.5899021918894\\
-0.806076614600002	-24.3087497688063\\
-0.799512287595775	-23.0642905822925\\
-0.792868860979965	-21.8547351295598\\
-0.786147700659228	-20.6784217729464\\
-0.77935015764858	-19.5338054893605\\
-0.772477568084796	-18.419447785605\\
-0.765531253249748	-17.3340076411897\\
-0.758512519603286	-16.2762333586901\\
-0.751422658825206	-15.2449552174412\\
-0.744262947866062	-14.2390788398058\\
-0.73703464900629	-13.2575791907815\\
-0.729739009923335	-12.2994951416152\\
-0.722377263766489	-11.3639245366294\\
-0.714950629238999	-10.4500197098346\\
-0.707460310687168	-9.55698340428107\\
-0.699907498196183	-8.68406505264062\\
-0.692293367692074	-7.83055738232197\\
-0.684619081050045	-6.99579331261785\\
-0.676885786208231	-6.17914311504633\\
-0.669094617287101	-5.38001181125337\\
-0.661246694714038	-4.59783678565373\\
-0.65334312535272	-3.83208559245678\\
-0.64538500263734	-3.08225393889545\\
-0.637373406711092	-2.3478638283913\\
-0.629309404568929	-1.62846184908169\\
-0.62119405020421	-0.923617594628922\\
-0.613028384759147	-0.232922205559447\\
-0.604813436678683	0.444012979443698\\
-0.596550221867702	1.10755767182566\\
-0.588239743851418	1.75806378962025\\
-0.579882993938583	2.39586652985567\\
-0.571480951387528	3.02128536393221\\
-0.563034583574677	3.63462496233731\\
-0.554544846165527	4.23617605446873\\
-0.546012683287856	4.82621622880515\\
-0.537439027707009	5.40501067818589\\
-0.528824801003069	5.97281289453177\\
-0.520170913749951	6.52986531695322\\
-0.511478265696013	7.07639993684334\\
-0.502747745946323	7.61263886323994\\
-0.493980233146232	8.13879485145671\\
-0.485176595666374	8.65507179772753\\
-0.476337691788743	9.16166520237583\\
-0.467464369893918	9.6587626038109\\
-0.458557468649218	10.1465439854619\\
-0.449617817197804	10.6251821575883\\
-0.440646235348581	11.0948431157466\\
-0.431643533766746	11.5556863775529\\
-0.422610514165058	12.0078652992464\\
-0.413547969495653	12.4515273734453\\
-0.404456684142303	12.8868145093748\\
-0.395337434113131	13.3138632967485\\
-0.386190987233732	13.7328052543979\\
-0.377018103340546	14.1437670646551\\
-0.367819534474492	14.5468707944269\\
-0.358596025074789	14.9422341038219\\
-0.349348312173035	15.3299704431355\\
-0.340077125587229	15.7101892389314\\
-0.330783188115987	16.0829960699158\\
-0.321467215732753	16.4484928332392\\
-0.312129917780027	16.8067779018281\\
-0.302771997163532	17.1579462732959\\
-0.293394150546334	17.5020897109536\\
-0.283997068542902	17.8392968773994\\
-0.274581435913021	18.1696534611382\\
-0.265147931755607	18.4932422966484\\
-0.255697229702363	18.8101434782887\\
-0.246229998111303	19.1204344684115\\
-0.236746900260059	19.424190200024\\
-0.227248594538992	19.7214831743187\\
-0.217735734644222	20.0123835533731\\
-0.208208969770297	20.296959248301\\
-0.19866894480279	20.5752760031183\\
-0.189116300510591	20.8473974745727\\
-0.179551673738075	21.1133853081685\\
-0.169975697596954	21.3732992106065\\
-0.160389001658018	21.6271970188442\\
-0.150792212142605	21.87513476597\\
-0.141185952113915	22.1171667440728\\
-0.131570841668051	22.3533455642787\\
-0.121947498124925	22.5837222141167\\
-0.112316536219026	22.8083461123636\\
-0.102678568289832	23.0272651615139\\
-0.093034204472275	23.2405257980064\\
-0.0833840528869274	23.4481730403376\\
-0.073728719830001	23.6502505351789\\
-0.0640688099633309	23.8468006016132\\
-0.0544049265041338	24.0378642735946\\
-0.0447376714147225	24.2234813407336\\
-0.0350676455921075	24.4036903875003\\
-0.0253954490574415	24.5785288309368\\
-0.0157216811455356	24.7480329569596\\
-0.00604694069420475	24.9122379553338\\
0.00362817376638702	25.071177953391\\
0.013303063824381	25.2248860485624\\
0.0229771309969351	25.3733943397903\\
0.0326497765409073	25.5167339578831\\
0.0423204012634812	25.6549350948685\\
0.0519884053328212	25.7880270324004\\
0.0616531880886839	25.9160381692717\\
0.0713141478528456	26.0389960480788\\
0.0809706817395863	26.1569273810834\\
0.0906221854660174	26.2698580753151\\
0.100268053162296	26.3778132569511\\
0.109907677181795	26.4808172950129\\
0.119540447910992	26.5788938244125\\
0.129165753579358	26.6720657683811\\
0.138782980069024	26.7603553603108\\
0.148391510724309	26.8437841650365\\
0.153192321668314	26.8836823335171\\
0.157990726161046	26.922373099586\\
0.162786646321877	26.9598589799726\\
0.167580004075717	26.996142453422\\
0.172370721147175	27.0312259613015\\
0.177158719054447	27.0651119081996\\
0.181943919103446	27.0978026625189\\
0.186726242381752	27.1293005570615\\
0.191505609752639	27.159607889608\\
0.196281941849108	27.1887269234908\\
0.201055159067835	27.2166598881597\\
0.205825181563284	27.2434089797424\\
0.210591929241559	27.2689763615988\\
0.215355321754529	27.293364164869\\
0.220115278493751	27.3165744890157\\
0.224871718584467	27.3386094023613\\
0.229624560879628	27.3594709426188\\
0.234373723953837	27.379161117418\\
0.239119126097336	27.3976819048257\\
0.243860685309983	27.4150352538613\\
0.24859831929524	27.4312230850073\\
0.25333194545415	27.4462472907141\\
0.258061480879277	27.460109735901\\
0.26278684234866	27.4728122584517\\
0.26750794631981	27.4843566697055\\
0.272224708923687	27.4947447549443\\
0.276937045958576	27.5039782738741\\
0.281644872884101	27.5120589611032\\
0.28634810481519	27.5189885266163\\
0.291046656515945	27.5247686562435\\
0.295740442393679	27.5294010121258\\
0.300429376492787	27.5328872331773\\
0.305113372488762	27.5352289355427\\
0.309792343682034	27.5364277130514\\
0.314466202992008	27.5364851376682\\
0.319134862950946	27.5354027599403\\
0.323798235697893	27.5331821094409\\
0.328456232972655	27.5298246952098\\
0.333108766109689	27.5253320061901\\
0.337755746032059	27.5197055116627\\
0.342397083245373	27.5129466616774\\
0.347032687831685	27.5050568874806\\
0.351662469443426	27.4960376019415\\
0.356286337297377	27.4858901999741\\
0.360904200168562	27.4746160589579\\
0.365515966384194	27.4622165391557\\
0.370121543817604	27.4486929841284\\
0.374720839882158	27.4340467211487\\
0.379313761525253	27.4182790616121\\
0.383900215222155	27.4013913014454\\
0.388480106970022	27.3833847215145\\
0.393053342281831	27.3642605880289\\
0.397619826180303	27.3440201529461\\
0.402179463191828	27.322664654373\\
0.406732157340485	27.3001953169669\\
0.411277812141961	27.2766133523344\\
0.415816330597494	27.2519199594298\\
0.420347615187865	27.2261163249517\\
0.424871567867356	27.1992036237395\\
0.429388090057756	27.1711830191677\\
0.433897082642275	27.142055663541\\
0.438398445959621	27.1118226984877\\
0.442892079797957	27.080485255353\\
0.447377883388896	27.048044455592\\
0.45185575540151	27.0145014111625\\
0.456325593936398	26.9798572249172\\
0.460787296519698	26.9441129909967\\
0.465240760097089	26.9072697952219\\
0.474122555079163	26.8302908221542\\
0.482970142614121	26.7489288408364\\
0.491782676767372	26.6631922784839\\
0.500559301749874	26.5730894670751\\
0.509299151730644	26.4786286560885\\
0.518001350650394	26.3798180253247\\
0.526665012036247	26.2766656978284\\
0.535289238817811	26.1691797529293\\
0.543873123144564	26.0573682394168\\
0.552415746204801	25.9412391888652\\
0.560916178046213	25.820800629127\\
0.569373477398116	25.6960605980078\\
0.57778669149576	25.5670271571415\\
0.586154855906571	25.4337084060789\\
0.594476994358615	25.2961124966054\\
0.602752118571388	25.1542476473029\\
0.610979228089235	25.008122158369\\
0.619157310117302	24.8577444267083\\
0.62728533936054	24.7031229613064\\
0.635362277865624	24.5442663989031\\
0.643387074866212	24.3811835199708\\
0.651358666631666	24.2138832650151\\
0.659275976319378	24.0423747512026\\
0.667137913831056	23.8666672893296\\
0.674943375673152	23.6867704011375\\
0.682691244821541	23.5026938369845\\
0.690380390590889	23.3144475938796\\
0.69800966850886	23.1220419338863\\
0.705577920195438	22.9254874029006\\
0.713083973247663	22.724794849808\\
0.720526641129936	22.5199754460232\\
0.72790472307048	22.3110407054154\\
0.735217003963896	22.0980025046216\\
0.742462254280397	21.8808731037477\\
0.749639229981838	21.6596651674588\\
0.756746672445175	21.4343917864584\\
0.763783308393229	21.205066499354\\
0.770747849833612	20.971703314907\\
0.77763899400577	20.7343167346655\\
0.78445542333678	20.4929217759744\\
0.791195805406161	20.2475339953596\\
0.797858792920124	19.9981695122808\\
0.807705175551305	19.6167031825676\\
0.817369691829285	19.2263859957813\\
0.826847606218976	18.827280227756\\
0.83613410803946	18.4194516326377\\
0.84522431178965	18.0029696395762\\
0.854113257618906	17.577907552971\\
0.862795911950684	17.1443427561101\\
0.871267168268076	16.7023569180262\\
0.879521848069672	16.2520362033919\\
0.887554702005005	15.7934714852662\\
0.895360411198638	15.3267585604979\\
0.902933588772484	14.8519983675885\\
0.910268781575851	14.3692972068085\\
0.917360472133097	13.8787669623573\\
0.924203080818913	13.3805253263524\\
0.930790968271126	12.8746960244235\\
0.937118438051428	12.3614090426846\\
0.943179739564158	11.8408008558444\\
0.948969071243539	11.3130146562082\\
0.954480584019478	10.7782005833129\\
0.959708385072418	10.23651595392\\
0.964646541887262	9.68812549207892\\
0.966227198222427	9.50386805288886\\
};
\addlegendentry{$d = $1.81}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
0.877308018534222	17.4234382924144\\
0.885033771865153	16.9946638918648\\
0.892589450140306	16.5559627068767\\
0.899967844669717	16.1073118332966\\
0.907161478617752	15.6486933560417\\
0.914162600478562	15.1800948711168\\
0.920963177747339	14.7015100397469\\
0.927554890833605	14.2129391755891\\
0.933929127267405	13.7143898660128\\
0.940076976253891	13.2058776284698\\
0.945989223636658	12.6874266030124\\
0.951656347335202	12.1590702820522\\
0.957068513327371	11.620852278476\\
0.962215572252973	11.0728271332432\\
0.967087056720956	10.5150611635737\\
0.971672179407761	9.94763335278559\\
0.975959832041312	9.37063628275683\\
0.979938585370547	8.78417710985012\\
0.983596690227259	8.18837858495758\\
0.986922079792691	7.5833801180805\\
0.989902373188002	6.96933888756024\\
0.992524880513216	6.34643099371635\\
0.994776609465575	5.71485265622567\\
0.996065224751547	5.28909004714346\\
0.997179143167713	4.85964014772846\\
0.998114302887046	4.42657760654416\\
0.998866589271913	3.98998189278507\\
0.999431836810103	3.5499374755384\\
0.999805831252985	3.10653400587294\\
0.999984311965264	2.65986650150957\\
0.999962974495034	2.21003553379835\\
0.999737473373429	1.75714741669778\\
0.999303425152931	1.30131439742107\\
0.998656411693418	0.842654848383702\\
0.997791983704673	0.381293460054934\\
0.99670566455444	-0.0826385657155413\\
0.995392954350294	-0.549003322356768\\
0.993849334303817	-1.0176560057136\\
0.99207027138506	-1.48844472218754\\
0.990051223274733	-1.96121029843682\\
0.987787643621587	-2.43578609322564\\
0.985274987611277	-2.91199781204206\\
0.982508717853051	-3.38966332513677\\
0.97948431058947	-3.86859248966582\\
0.976197262233754	-4.34858697665007\\
0.972643096238542	-4.82944010349554\\
0.96881737029905	-5.31093667284672\\
0.964715683892038	-5.79285281857416\\
0.960333686151628	-6.2749558597247\\
0.955667084081242	-6.75700416328844\\
0.950711651099709	-7.23874701666163\\
0.945463235918339	-7.719924510707\\
0.939917771744135	-8.20026743433395\\
0.934071285802517	-8.67949718153933\\
0.927919909171493	-9.15732567186518\\
0.921459886917205	-9.63345528524165\\
0.914687588518944	-10.1075788121929\\
0.907599518569455	-10.5793794203877\\
0.900192327734814	-11.0485306385163\\
0.89246282395527	-11.5146963584715\\
0.88440798386678	-11.9775308567984\\
0.876024964420324	-12.4366788363632\\
0.867311114673811	-12.891775489165\\
0.858263987728932	-13.3424465811848\\
0.848881352783039	-13.7883085601264\\
0.83916120726343	-14.2289686868548\\
0.829101789009059	-14.6640251912829\\
0.818701588462474	-15.0930674533901\\
0.807959360831916	-15.5156762099792\\
0.796874138181778	-15.9314237876936\\
0.785445241406791	-16.3398743627183\\
0.779601784889977	-16.5412249206371\\
0.773672292043514	-16.7405842474813\\
0.767656764438073	-16.9378957050914\\
0.761555223870559	-17.1331022045518\\
0.755367712711504	-17.3261462174912\\
0.749094294247158	-17.5169697878063\\
0.742735053015778	-17.7055145438082\\
0.736290095137846	-17.8917217107875\\
0.729759548639592	-18.075532123995\\
0.723143563769582	-18.2568862420357\\
0.71644231330778	-18.4357241606686\\
0.709655992866644	-18.6119856270092\\
0.702784821183982	-18.7856100541282\\
0.695829040406906	-18.9565365360385\\
0.688788916366548	-19.1247038630641\\
0.681664738843153	-19.2900505375824\\
0.674456821820911	-19.4525147901302\\
0.667165503732249	-19.612034595864\\
0.659791147691067	-19.7685476913638\\
0.652334141714533	-19.9219915917688\\
0.644794898932886	-20.0723036082333\\
0.637173857786891	-20.2194208656877\\
0.629471482212537	-20.3632803208938\\
0.621688261812494	-20.5038187807761\\
0.613824712013908	-20.6409729210163\\
0.605881374212174	-20.7746793048923\\
0.59785881590021	-20.9048744023463\\
0.589757630782898	-21.0314946092616\\
0.581578438876278	-21.1544762669311\\
0.573321886591145	-21.2737556816963\\
0.564988646800572	-21.3892691447363\\
0.556579418891147	-21.5009529519857\\
0.548094928797568	-21.6087434241585\\
0.539535929020133	-21.712576926855\\
0.530903198624912	-21.8123898907272\\
0.522197543226412	-21.9081188316791\\
0.513419794952156	-21.9997003710751\\
0.504570812389247	-22.0870712559303\\
0.495651480512379	-22.1701683790566\\
0.486662710593322	-22.2489287991355\\
0.477605440091438	-22.3232897606899\\
0.468480632525242	-22.3931887139255\\
0.459289277324658	-22.4585633344115\\
0.450032389664003	-22.5193515425713\\
0.440711010275365	-22.5754915229501\\
0.431326205242513	-22.6269217432295\\
0.421879065775059	-22.6735809729559\\
0.412370707962864	-22.7154083019502\\
0.402802272510755	-22.7523431583648\\
0.393174924453447	-22.7843253263551\\
0.383489852850673	-22.8112949633304\\
0.373748270462684	-22.8331926167496\\
0.363951413406028	-22.849959240427\\
0.354100540789872	-22.8615362103122\\
0.3441969343328	-22.8678653397087\\
0.334241897960496	-22.8688888938948\\
0.324236757384142	-22.8645496041102\\
0.314182859660121	-22.8547906808723\\
0.304081572730865	-22.839555826585\\
0.293934284947483	-22.8187892474022\\
0.283742404574113	-22.79243566431\\
0.273507359274603	-22.7604403233896\\
0.263230595581547	-22.7227490052232\\
0.25291357834837	-22.6793080334055\\
0.242557790184648	-22.6300642821238\\
0.232164730875013	-22.5749651827672\\
0.221735916782336	-22.51395872953\\
0.211272880235427	-22.4469934839682\\
0.200777168901823	-22.3740185784743\\
0.190250345146183	-22.294983718631\\
0.179693985374769	-22.2098391844062\\
0.169109679366713	-22.1185358301525\\
0.158499029592448	-22.0210250833722\\
0.147863650520065	-21.9172589422119\\
0.137205167910054	-21.8071899716474\\
0.126525218099346	-21.6907712983217\\
0.115825447274901	-21.567956604\\
0.105107510737966	-21.4387001176018\\
0.0943730721592715	-21.3029566057745\\
0.0836238028262102	-21.1606813619689\\
0.0728613808824576	-21.0118301939814\\
0.062087490560998	-20.8563594099218\\
0.0513038214110395	-20.6942258025715\\
0.0405120675197566	-20.5253866320929\\
0.0297139267296274	-20.34979960705\\
0.0189110998519624	-20.1674228637041\\
0.00810528987754822	-19.9782149435435\\
-0.00270179881486854	-19.7821347690075\\
-0.0135084612514191	-19.579141617366\\
-0.0243129926566326	-19.3691950927123\\
-0.0351136892466855	-19.1522550960281\\
-0.0459088490217141	-18.9282817932796\\
-0.0566967725563359	-18.6972355814982\\
-0.0674757637876269	-18.4590770528061\\
-0.0782441307997885	-18.2137669563366\\
-0.0890001866047925	-17.9612661580057\\
-0.0997422499180232	-17.7015355980851\\
-0.110468645928449	-17.4345362465268\\
-0.121177707062444	-17.1602290559878\\
-0.131867773740382	-16.8785749125014\\
-0.142537195125627	-16.5895345837383\\
-0.153184329864814	-16.2930686648002\\
-0.163807546819086	-15.9891375214838\\
-0.174405225785293	-15.6777012309524\\
-0.184975758206747	-15.3587195197472\\
-0.195517547872697	-15.0321516990684\\
-0.20602901160602	-14.6979565972515\\
-0.216508579938491	-14.3560924893613\\
-0.226954697772925	-14.00651702382\\
-0.23736582503183	-13.6491871459831\\
-0.24774043729191	-13.2840590185707\\
-0.258077026403797	-12.9110879388553\\
-0.268374101096782	-12.5302282525032\\
-0.278630187567742	-12.1414332639596\\
-0.288843830054105	-11.744655143259\\
-0.299013591390207	-11.3398448291381\\
-0.309138053546803	-10.9269519283167\\
-0.319215818153197	-10.5059246108079\\
-0.329245507001787	-10.0767095011055\\
-0.339225762534639	-9.63925156508904\\
-0.349155248311732	-9.19349399247658\\
-0.359032649460758	-8.73937807464156\\
-0.368856673108112	-8.27684307760107\\
-0.378626048790792	-7.80582610996676\\
-0.388339528849272	-7.32626198563784\\
-0.397995888800892	-6.8380830809991\\
-0.407593927693881	-6.34121918637094\\
-0.417132468441665	-5.8355973514423\\
-0.426610358137623	-5.32114172439634\\
-0.436026468349965	-4.79777338442106\\
-0.445379695397065	-4.26541016727424\\
-0.454668960602774	-3.72396648354935\\
-0.463893210532149	-3.17335312926434\\
-0.473051417207444	-2.61347708836843\\
-0.482142578304448	-2.0442413267341\\
-0.491165717329281	-1.46554457716938\\
-0.500119883775724	-0.877281114954144\\
-0.509004153263362	-0.279340523366685\\
-0.517817627656456	0.328392551369333\\
-0.526559435163961	0.946038656331126\\
-0.535228730420741	1.57372379999229\\
-0.543824694550224	2.21157973287234\\
-0.552346535208827	2.85974424149775\\
-0.560793486612312	3.51836145648539\\
-0.569164809544276	4.18758217562284\\
-0.577459791347351	4.86756420288221\\
-0.585677745897073	5.55847270437664\\
-0.593818013558945	6.2604805823444\\
-0.601879961129001	6.97376886832778\\
-0.609862981758212	7.6985271368047\\
-0.61776649486103	8.43495394062657\\
-0.625589946008546	9.183257269723\\
-0.633332806806564	9.94365503464803\\
-0.640994574759048	10.7163755766665\\
-0.648574773117247	11.501658206216\\
-0.656072950715043	12.2997537717264\\
-0.663488681790838	13.1109252609411\\
-0.670821565796388	13.9354484370576\\
-0.678071227193158	14.7736125121992\\
-0.685237315236421	15.6257208609371\\
-0.692319503747711	16.4920917768123\\
-0.699317490876041	17.3730592750558\\
-0.706230998848241	18.2689739449828\\
-0.713059773708892	19.1802038558355\\
-0.719803585050499	20.1071355201815\\
-0.726462225733954	21.0501749193364\\
-0.733035511600207	22.0097485956822\\
-0.739523281173149	22.9863048171899\\
-0.745925395354476	23.9803148199427\\
-0.75224173711085	24.9922741349908\\
-0.758472211153773	26.022704006461\\
-0.764616743612649	27.0721529085004\\
-0.7706752817015	28.1411981693548\\
-0.776647793379723	29.2304477116921\\
-0.782534267007264	30.3405419191663\\
-0.788334710994761	31.4721556402179\\
-0.794049153448924	32.6260003412002\\
-0.799677641813716	33.8028264221619\\
-0.805220242507559	35.0034257099769\\
-0.810677040557124	36.2286341450572\\
-0.816048139227931	37.4793346795884\\
-0.821333659652339	38.7564604071585\\
-0.826533740455105	40.0609979458026\\
-0.831648537376921	41.3939910989071\\
-0.836678222896467	42.7565448211522\\
-0.841622985851032	44.1498295197342\\
-0.846483031056223	45.5750857245935\\
-0.851258578925126	47.0336291652873\\
-0.855949865087041	48.526856296603\\
-0.860557140006378	50.0562503200498\\
-0.865080668601792	51.6233877541099\\
-0.869520729865826	53.2299456126597\\
-0.8738776164857	54.8777092584424\\
-0.87815163446497	56.5685810069933\\
-0.882343102746816	58.3045895662025\\
-0.886452352838944	60.0879004079177\\
-0.890479728440383	61.9208271809092\\
-0.894425585070508	63.8058442894155\\
-0.898290289700356	65.7456007786991\\
-0.902074220386638	67.742935689007\\
-0.905777765908496	69.8008950624875\\
-0.909401325407288	71.9227508146187\\
-0.912945308029549	74.112021713199\\
-0.91641013257329	76.3724967448462\\
-0.919796227137951	78.7082611922578\\
-0.9231040287779	81.1237257964819\\
-0.926333983159864	83.6236594386754\\
-0.929486544224346	86.2132258471813\\
-0.93256217385121	88.898024920577\\
-0.935561341529336	91.684139358504\\
-0.938484524030912	94.5781874131631\\
-0.941332205089992	97.5873827198155\\
-0.944104875085685	100.719602340026\\
nan	nan\\
-0.99999030563518	114.999999999998\\
-0.999990377132349	-65\\
nan	nan\\
-0.851798486078408	-50.0296573267191\\
-0.846238998176801	-48.3045234461642\\
-0.840617827949956	-46.6390222357871\\
-0.83493669905333	-45.0296370815858\\
-0.829197290986372	-43.4731352166385\\
-0.823401240000976	-41.9665394505631\\
-0.817550140005352	-40.5071032179521\\
-0.811645543462518	-39.0922885000141\\
-0.805688962282332	-37.7197462407749\\
-0.799681868706244	-36.3872989351422\\
-0.793625696183881	-35.0929251129701\\
-0.787521840240984	-33.8347454825755\\
-0.781371659337751	-32.6110105302872\\
-0.775176475717274	-31.4200894006073\\
-0.768937576243317	-30.2604599053027\\
-0.762656213227146	-29.1306995299284\\
-0.756333605242929	-28.0294773234993\\
-0.749970937931252	-26.955546571748\\
-0.743569364790673	-25.9077381670246\\
-0.737130007956722	-24.8849545987466\\
-0.730653958968404	-23.8861644976561\\
-0.720873402179123	-22.4308604186956\\
-0.711016131254965	-21.0243323108198\\
-0.701085465568951	-19.6637971200094\\
-0.691084587999583	-18.3467016455072\\
-0.681016550128874	-17.0706990831774\\
-0.670884277288792	-15.8336284154871\\
-0.660690573456577	-14.6334962523035\\
-0.650438125999827	-13.4684607882566\\
-0.640129510272715	-12.33681759341\\
-0.629767194064911	-11.236986996387\\
-0.619353541905483	-10.1675028544925\\
-0.608890819223831	-9.12700253504148\\
-0.59838119637044	-8.11421795704169\\
-0.587826752500163	-7.12796756343421\\
-0.57722947932092	-6.16714911191583\\
-0.566591284710967	-5.2307331875092\\
-0.555913996208091	-4.31775735294161\\
-0.545199364373687	-3.42732086391399\\
-0.534449066035506	-2.55857988577831\\
-0.523664707412181	-1.71074315624227\\
-0.512847827123167	-0.883068045690734\\
-0.501999899087508	-0.074856972717015\\
-0.491122335314898	0.714545862358008\\
-0.48021648859266	1.48575745872292\\
-0.469283655071791	2.23935873993702\\
-0.458325076755798	2.97589704792738\\
-0.447341943895651	3.69588842872254\\
-0.436335397293988	4.39981972999867\\
-0.425306530522164	5.08815052831616\\
-0.414256392053275	5.76131490201318\\
-0.403185987314188	6.41972306405191\\
-0.392096280659985	7.06376286765176\\
-0.38098819727368	7.6938011962574\\
-0.369862624994255	8.31018524825407\\
-0.358720416076082	8.91324372583561\\
-0.347562388882267	9.50328793652876\\
-0.336389329515143	10.0806128150687\\
-0.32520199338623	10.6454978725895\\
-0.314001106728711	11.1982080794255\\
-0.302787368054595	11.7389946872157\\
-0.291561449559481	12.2680959954405\\
-0.280323998477201	12.7857380670128\\
-0.269075638386639	13.2921353970725\\
-0.2578169704733	13.7874915387036\\
-0.246548574747791	14.2719996889017\\
-0.23527101122329	14.7458432377602\\
-0.223984821054387	15.2091962835285\\
-0.212690527639339	15.6622241159077\\
-0.201388637687586	16.1050836697016\\
-0.190079642254915	16.5379239507281\\
-0.178764017747767	16.9608864357087\\
-0.167442226898999	17.3741054477095\\
-0.156114719716655	17.7777085085755\\
-0.144781934407789	18.1718166697107\\
-0.133444298278903	18.5565448224707\\
-0.122102228614978	18.9320019893852\\
-0.110756133538572	19.2982915973757\\
-0.0994064128508398	19.6555117341017\\
-0.0880534588560238	20.003755388539\\
-0.0766976571710387	20.343110676864\\
-0.0653393875218171	20.6736610546878\\
-0.053979024527905	20.9954855166511\\
-0.0426169384768542	21.3086587843454\\
-0.0312534960900592	21.6132514834797\\
-0.0198890612814893	21.9093303111492\\
-0.00852399591067865	22.1969581939994\\
0.00284133946819054	22.4761944379967\\
0.0142065848598776	22.7470948704426\\
0.0255713800829227	23.0097119747778\\
0.0369353640238472	23.2640950186367\\
0.0482981738897621	23.5102901755318\\
0.0596594444574521	23.7483406404605\\
0.071018807317671	23.9782867396619\\
0.0823758901131129	24.2001660346831\\
0.0899458259483055	24.3436213459647\\
0.0975144678944133	24.4835166732522\\
0.105081701710958	24.6198612203341\\
0.112647411863122	24.7526637056239\\
0.120211481415808	24.8819323728571\\
0.127773791926359	25.0076750013187\\
0.135334223336059	25.1298989156043\\
0.142892653860144	25.2486109949216\\
0.1504489598763	25.363817681937\\
0.158003015811545	25.475524991176\\
0.165554694027406	25.5837385169882\\
0.173103864703279	25.688463441086\\
0.180650395717905	25.7897045396733\\
0.188194152528709	25.8874661901764\\
0.19573499804919	25.9817523775972\\
0.203272792523947	26.0725667005033\\
0.210807393401481	26.1599123766793\\
0.218338655204434	26.2437922484571\\
0.225866429397414	26.3242087877483\\
0.233390564252048	26.4011641008025\\
0.240910904709352	26.4746599327122\\
0.248427292239128	26.5446976716896\\
0.255939564696433	26.6112783531367\\
0.263447556174853	26.6744026635304\\
0.270951096856606	26.7340709441438\\
0.278450012859196	26.7902831946235\\
0.285944126078647	26.8430390764403\\
0.293433254029068	26.892337916229\\
0.300917209678488	26.9381787090322\\
0.304657188158487	26.9598019338742\\
0.308395801280824	26.9805601214588\\
0.312133024312388	27.0004530543003\\
0.315868832203776	27.0194804947673\\
0.31960319958354	27.0376421851756\\
0.323336100752641	27.0549378478801\\
0.327067509678614	27.0713671853654\\
0.330797399989805	27.0869298803355\\
0.334525744969454	27.101625595803\\
0.338252517549762	27.1154539751769\\
0.341977690305825	27.1284146423496\\
0.345701235449596	27.1405072017829\\
0.349423124823616	27.1517312385929\\
0.353143329894806	27.1620863186341\\
0.356861821748112	27.1715719885822\\
0.360578571080097	27.1801877760158\\
0.364293548192407	27.1879331894968\\
0.368006722985243	27.1948077186501\\
0.37171806495067	27.2008108342415\\
0.375427543165856	27.2059419882541\\
0.379135126286229	27.2102006139643\\
0.382840782538594	27.2135861260153\\
0.386544479714104	27.2160979204899\\
0.390246185161118	27.2177353749812\\
0.393945865778093	27.2184978486621\\
0.39764348800621	27.2183846823532\\
0.401339017822067	27.217395198589\\
0.405032420730151	27.215528701682\\
0.408723661755317	27.2127844777862\\
0.412412705435102	27.2091617949575\\
0.416099515811922	27.2046599032133\\
0.4197840564253	27.1992780345903\\
0.423466290303779	27.1930154032\\
0.427146179956949	27.1858712052832\\
0.430823687367223	27.1778446192621\\
0.434498773981574	27.1689348057913\\
0.438171400703126	27.1591409078067\\
0.441841527882715	27.1484620505735\\
0.445509115310159	27.1368973417315\\
0.449174122205704	27.1244458713404\\
0.452836507211032	27.1111067119222\\
0.456496228380459	27.0968789185037\\
0.460153243171732	27.0817615286572\\
0.463807508436986	27.0657535625394\\
0.467458980413326	27.0488540229309\\
0.471107614713489	27.0310618952739\\
0.474753366316264	27.0123761477089\\
0.478396189556847	26.992795731112\\
0.482036038117016	26.9723195791309\\
0.485672865015275	26.9509466082211\\
0.489306622596729	26.9286757176822\\
0.492937262523014	26.9055057896941\\
0.500188992576824	26.8564642647121\\
0.507427654404054	26.8038127497331\\
0.514652835622101	26.7475416897317\\
0.521864111889172	26.6876412595185\\
0.52906104654592	26.6241013651677\\
0.536243190248015	26.5569116455836\\
0.543410080589155	26.4860614742347\\
0.550561241714647	26.4115399610862\\
0.557696183925017	26.333335954761\\
0.564814403269764	26.2514380449568\\
0.571915381130708	26.1658345651481\\
0.578998583795126	26.0765135955991\\
0.586063462018117	25.9834629667128\\
0.593109450574161	25.8866702627383\\
0.600135967797797	25.7861228258593\\
0.607142415112932	25.6818077606808\\
0.614128176550793	25.5737119391337\\
0.62109261825637	25.4618220058109\\
0.628035087983022	25.3461243837507\\
0.634954914575118	25.2266052806785\\
0.641851407438637	25.103250695718\\
0.648723855999464	24.9760464265853\\
0.655571529149171	24.8449780772715\\
0.662393674678398	24.7100310662279\\
0.669189518697351	24.5711906350631\\
0.675958265043519	24.4284418577623\\
0.682699094676451	24.2817696504445\\
0.689411165059525	24.13115878167\\
0.696093609528418	23.9765938833171\\
0.70274553664656	23.8180594620485\\
0.709366029547155	23.6555399113889\\
0.715954145262046	23.4890195244434\\
0.722508914037192	23.3184825072859\\
0.729029338634803	23.143912993053\\
0.735514393622339	22.9652950567837\\
0.745173343601749	22.6897424247285\\
0.754746648375146	22.4049909287898\\
0.764230467728524	22.110986590453\\
0.773620799707459	21.8076755789736\\
0.782913474607383	21.4950043684176\\
0.792104148827093	21.1729199081072\\
0.801188298590844	20.8413698077201\\
0.810161213546635	20.5003025383419\\
0.819017990248767	20.1496676508068\\
0.827753525534874	19.7894160126745\\
0.836362509809078	19.4195000651891\\
0.844839420244611	19.0398741015442\\
0.853178513921563	18.6504945677411\\
0.861373820917265	18.2513203872841\\
0.869419137369405	17.8423133108999\\
0.877308018534222	17.4234382924144\\
};
\addlegendentry{$d = $0.79}

\addplot [color=mycolor5, line width=1.0pt]
  table[row sep=crcr]{%
0.677675624016231	33.867206721271\\
0.685766416454513	33.613889524684\\
0.693851176360369	33.3495849334276\\
0.70192924993593	33.0742501296416\\
0.709999912609504	32.7878334172026\\
0.718062361391105	32.4902746728457\\
0.726115706406134	32.1815065344528\\
0.734158961519697	31.8614560915696\\
0.742191033955024	31.5300467506416\\
0.750210712799259	31.1871999067648\\
0.758216656279146	30.8328360729042\\
0.766207377676963	30.4668751949001\\
0.774181229743732	30.0892360049128\\
0.782136387452425	29.6998344180048\\
0.790070828918303	29.2985811320382\\
0.797982314295766	28.8853787244799\\
0.805868362443007	28.46011862849\\
0.813726225125279	28.0226783989687\\
0.821552858505243	27.5729196406645\\
0.829344891645874	27.1106868694264\\
0.837098591725464	26.6358074290043\\
0.844809825637071	26.1480924125564\\
0.852474017616117	25.6473383680455\\
0.860086102508731	25.1333294282525\\
0.86764047426152	24.6058394232343\\
0.875130929179875	24.064633521544\\
0.882550603467223	23.5094690111869\\
0.889891904522813	22.9400949647195\\
0.897146435440405	22.3562507163742\\
0.904304912116487	21.7576632851644\\
0.911357072344302	21.1440440746353\\
0.91829157624187	20.5150853357771\\
0.925095897338636	19.8704569687003\\
0.931756203629831	19.2098042450258\\
0.938257227902412	18.5327469534543\\
0.944582126645116	17.8388803163389\\
0.950712326882268	17.1277778185471\\
0.956627360321733	16.3989958639866\\
0.962304684287716	15.6520799667817\\
0.967719489028298	14.8865720287989\\
0.971170149918009	14.365679945134\\
0.974483325349937	13.8361909615421\\
0.97764971317261	13.2979766945478\\
0.980659417072218	12.7509131494006\\
0.983501913748896	12.1948816471683\\
0.986166019046252	11.6297697163413\\
0.988639853127566	11.0554719693906\\
0.99091080481891	10.4718909958994\\
0.992965495270525	9.87893831391713\\
0.994789741122389	9.2765354293839\\
0.996368517400185	8.66461505925821\\
0.997685920412152	8.04312257694983\\
0.998725130968438	7.41201773856416\\
0.999468378300179	6.77127674528384\\
0.999896905118405	6.12089469112351\\
0.999990934321602	5.46088843665942\\
0.99972963793644	4.7912999387069\\
0.999091108958353	4.11220005395278\\
0.998052336847735	3.42369282200318\\
0.996589187532564	2.72592022094082\\
0.994676388869408	2.01906737703339\\
0.992287522620956	1.30336820032504\\
0.989395024117684	0.579111409955146\\
0.985970190883847	-0.153353092530324\\
0.981983201619357	-0.893607546820533\\
0.979769280711508	-1.26650519892704\\
0.977403147039354	-1.6411594004018\\
0.97488077420789	-2.01749572349647\\
0.972198074176006	-2.3954341632429\\
0.969350899497542	-2.77488890559364\\
0.966335045840935	-3.15576809388054\\
0.963146254802112	-3.53797359389291\\
0.959780217025241	-3.92140075787337\\
0.956232575645956	-4.3059381877331\\
0.952498930071641	-4.69146749779323\\
0.948574840113494	-5.07786307737322\\
0.944455830484614	-5.46499185356613\\
0.940137395678349	-5.85271305456587\\
0.935615005240578	-6.24087797394719\\
0.930884109449281	-6.62932973633924\\
0.925940145413975	-7.01790306498374\\
0.920778543607028	-7.40642405172652\\
0.915394734837804	-7.79470993005627\\
0.909784157679653	-8.18256885187706\\
0.903942266358641	-8.56979966878076\\
0.897864539111396	-8.95619171867044\\
0.891546487017877	-9.34152461867832\\
0.884983663313577	-9.72556806541292\\
0.878171673182877	-10.1080816436712\\
0.871106184034389	-10.4888146448469\\
0.863782936255419	-10.8675058963656\\
0.856197754441382	-11.2438836035726\\
0.848346559092533	-11.6176652055907\\
0.840225378767627	-11.9885572467524\\
0.83183036268116	-12.3562552652861\\
0.823157793727191	-12.7204437010078\\
0.81420410190951	-13.0807958238204\\
0.804965878154078	-13.4369736848696\\
0.795439888475627	-13.788628092229\\
0.785623088466636	-14.1353986129948\\
0.775512638072328	-14.4769136036602\\
0.765105916611319	-14.8127902706086\\
0.754400537997114	-15.1426347625083\\
0.743394366111119	-15.4660422963136\\
0.732085530273579	-15.7825973184767\\
0.720472440754207	-16.091873702846\\
0.708553804260021	-16.3934349865721\\
0.6963286393338	-16.6868346451687\\
0.683796291591904	-16.971616407666\\
0.670956448727097	-17.247314612572\\
0.657809155197498	-17.5134546050994\\
0.644354826520072	-17.7695531758443\\
0.63059426308385	-18.0151190408058\\
0.616528663395272	-18.24965336232\\
0.60215963666657	-18.4726503101498\\
0.58748921465579	-18.6835976616237\\
0.572519862666923	-18.8819774393593\\
0.557254489617662	-19.0672665847381\\
0.541696457083049	-19.2389376649208\\
0.525849587224528	-19.3964596108206\\
0.509718169515551	-19.5392984830706\\
0.493306966178011	-19.6669182626509\\
0.476621216247125	-19.7787816624764\\
0.459666638187059	-19.8743509558923\\
0.442449430985064	-19.9530888176853\\
0.424976273657663	-20.0144591728998\\
0.407254323110379	-20.0579280484472\\
0.389291210299419	-20.0829644222232\\
0.371095034653564	-20.0890410642031\\
0.352674356723099	-20.0756353637647\\
0.334038189033393	-20.0422301373092\\
0.315195985131467	-19.9883144100988\\
0.296157626824993	-19.9133841661166\\
0.276933409625343	-19.8169430596803\\
0.257534026418199	-19.6985030825037\\
0.237970549397446	-19.5575851799011\\
0.218254410311147	-19.3937198098703\\
0.198397379079935	-19.2064474388659\\
0.178411540861077	-18.9953189681934\\
0.15830927164312	-18.7598960850993\\
0.138103212467655	-18.4997515328182\\
0.117806242385427	-18.2144692940512\\
0.0974314502646223	-17.9036446825895\\
0.0769921055782135	-17.5668843380614\\
0.0565016283058384	-17.2038061190652\\
0.0359735580932465	-16.8140388902532\\
0.0154215228182153	-16.3972221992365\\
-0.00514079328273453	-15.9530058395012\\
-0.0256996817688844	-15.4810492958408\\
-0.0462414422709401	-14.9810210691189\\
-0.0667524147262952	-14.4525978774748\\
-0.0872190114127989	-13.8954637313642\\
-0.107627748622036	-13.3093088800832\\
-0.127965277815605	-12.6938286276451\\
-0.148218416112726	-12.0487220160664\\
-0.168374175963109	-11.3736903742549\\
-0.188419793865449	-10.6684357307837\\
-0.208342758000697	-9.93265908885441\\
-0.228130834657037	-9.16605856171783\\
-0.247772093334575	-8.36832736669827\\
-0.267254930427299	-7.53915167576858\\
-0.286568091391629	-6.67820832033067\\
-0.305700691322784	-5.78516234746209\\
-0.324642233871529	-4.85966442438912\\
-0.34338262844723	-3.90134808732313\\
-0.361912205664765	-2.90982683005002\\
-0.380221731005676	-1.88469102677216\\
-0.398302416676003	-0.825504682660466\\
-0.416145931655578	0.268197995629038\\
-0.433744409944438	1.39691621860648\\
-0.451090457024108	2.56118643247733\\
-0.468177154560962	3.76158635005527\\
-0.48499806338981	4.99873920859054\\
-0.501547224823923	6.27331827133426\\
-0.517819160347102	7.58605159223082\\
-0.533808869750075	8.93772706602326\\
-0.54951182778089	10.3291977893019\\
-0.56492397938419	11.7613877616713\\
-0.580041733609718	13.235297960305\\
-0.594861956273974	14.7520128257567\\
-0.609381961462759	16.3127072020752\\
-0.623599501963938	17.9186537801012\\
-0.637512758722039	19.5712310994125\\
-0.651120329406638	21.2719321718291\\
-0.664421216186753	23.0223737978352\\
-0.67741481280261	24.8243066568667\\
-0.690100891025338	26.6796262633382\\
-0.702479586592887	28.5903848927622\\
-0.714551384708273	30.5588045965979\\
-0.726317105183796	32.5872914408685\\
-0.737777887311012	34.6784511224727\\
-0.748935174533557	36.8351061389145\\
-0.759790698995403	39.0603147124295\\
-0.770346466033473	41.3573916988006\\
-0.780604738679358	43.7299317453134\\
-0.790568022230374	46.1818350021992\\
-0.800239048945812	48.7173357386795\\
-0.80962076292009	51.3410342696933\\
-0.818716305179464	54.057932664227\\
-0.82752899904537	56.8734747828763\\
-0.836062335802339	59.7935912833493\\
-0.844319960704695	62.8247503411246\\
-0.852305659352055	65.974014962216\\
-0.860023344459563	69.2491079206795\\
-0.867477043045	72.6584855410636\\
-0.87467088405144	76.2114217728447\\
-0.88160908642061	79.9181042794069\\
-0.88829594762872	83.7897446001865\\
-0.894735832693684	87.838704856366\\
-0.9009331636599	92.0786439774357\\
-0.906892409563696	96.5246870530702\\
-0.912618076880761	101.193622194682\\
nan	nan\\
-0.999961561725343	115\\
-0.999961613367176	-65\\
nan	nan\\
-0.554526870631193	-50.3223281410251\\
-0.538254051955192	-47.585521147028\\
-0.52197750728854	-44.9006644654416\\
-0.505697930663985	-42.2660163413322\\
-0.489415886948848	-39.6801374425454\\
-0.473131835876856	-37.1418007231357\\
-0.456846151609923	-34.6499536941912\\
-0.440559138660902	-32.2037211764559\\
-0.424271044854009	-29.8024182483385\\
-0.407982071873889	-27.4455426808138\\
-0.391692383851847	-25.1327337471012\\
-0.375402114354387	-22.863708825621\\
-0.359111372071425	-20.6382055232632\\
-0.342820245445978	-18.4559553406899\\
-0.326528806442454	-16.3166966874192\\
-0.31023711361378	-14.2202119877977\\
-0.296660543676978	-12.5057116027127\\
-0.283083853490865	-10.8207776669829\\
-0.269507062235263	-9.1653995334179\\
-0.255930186058151	-7.53957468485802\\
-0.242353238554443	-5.94328966771889\\
-0.228776231169434	-4.37650918353657\\
-0.21519917353875	-2.83917756533329\\
-0.201622073775013	-1.33123145879739\\
-0.188044938709439	0.147382322374469\\
-0.174467774095802	1.59669196715465\\
-0.160890584782479	3.01669562172044\\
-0.147313374857845	4.40736849206043\\
-0.133736147773291	5.76867906372406\\
-0.120158906447401	7.10060738620578\\
-0.10658165335451	8.40315747813153\\
-0.0930043906000293	9.67635852071474\\
-0.0794271199850556	10.9202544538987\\
-0.0658498430618835	12.1348866860225\\
-0.0522725611823063	13.3202776321512\\
-0.0386952755398937	14.4764223951286\\
-0.0278334450409545	15.3802621546165\\
-0.0169716133303268	16.2653460610862\\
-0.00610978089115122	17.1316558758571\\
0.00475205180839566	17.9791807591738\\
0.0156138843055089	18.8079206105826\\
0.0264757161332341	19.6178862947251\\
0.0373375468108037	20.4090966915212\\
0.0481993758337893	21.1815734187771\\
0.0590612026637558	21.935334741983\\
0.069923026717305	22.6703904197178\\
0.0807848473542521	23.3867389664927\\
0.0916466638648075	24.0843681237369\\
0.102508475455267	24.7632584110205\\
0.113370281232349	25.4233887459283\\
0.124232080185479	26.0647425251483\\
0.135093871166958	26.6873124225221\\
0.145955652869517	27.2911025224094\\
0.15681742380086	27.8761271664484\\
0.167679182254759	28.4424068324497\\
0.178540926278018	28.9899622170154\\
0.18668722349112	29.3883502628635\\
0.19483351027219	29.7762171215541\\
0.20297978544356	30.1535616587332\\
0.211126047699906	30.5203791238267\\
0.219272295594237	30.8766618840983\\
0.227418527522431	31.2224006298842\\
0.235564741706	31.557585855905\\
0.243710936173059	31.8822093775314\\
0.251857108737198	32.1962656339598\\
0.260003256974201	32.4997525637542\\
0.268149378196085	32.7926719068878\\
0.276295469422408	33.0750288802575\\
0.284441527348548	33.3468312756529\\
0.292587548310422	33.6080881237679\\
0.300733528245473	33.8588081395652\\
0.308879462649401	34.0989982013276\\
0.317025346528197	34.3286621117803\\
0.32517117434503	34.5477998451304\\
0.333316939961307	34.7564074057352\\
0.338747412485077	34.8896254427051\\
0.344177852158808	35.0181572678586\\
0.349608256630347	35.1419997179073\\
0.355038623380224	35.2611495415606\\
0.360468949709627	35.3756036146639\\
0.365899232727756	35.4853591456696\\
0.37132946933815	35.5904138562385\\
0.376759656224039	35.6907661235011\\
0.382189789832751	35.7864150732325\\
0.387619866358889	35.8773606167208\\
0.393049881726441	35.9636034281852\\
0.398479831569489	36.0451448639249\\
0.403909711211611	36.12198682865\\
0.409339515643907	36.1941315983359\\
0.414769239501254	36.2615816121805\\
0.420198877037109	36.3243392485743\\
0.425628422096295	36.3824066012519\\
0.431057868086086	36.4357852718758\\
0.436487207945021	36.4844761941941\\
0.439201835732419	36.507063825498\\
0.441916434109686	36.5284795026947\\
0.444631002047103	36.548723105046\\
0.447345538478984	36.5677944554871\\
0.450060042302411	36.5856933215474\\
0.452774512375953	36.6024194172294\\
0.45548894751829	36.6179724058138\\
0.458203346506878	36.6323519035396\\
0.460917708076423	36.645557484093\\
0.463632030917466	36.6575886838222\\
0.466346313674805	36.6684450075847\\
0.469060554945898	36.6781259351172\\
0.47177475327922	36.6866309278116\\
0.474488907172557	36.6939594357716\\
0.477203015071225	36.7001109050186\\
0.479917075366231	36.70508478471\\
0.482631086392416	36.7088805342389\\
0.48534504642646	36.7114976300768\\
0.488058953684813	36.7129355722317\\
0.490772806321687	36.7131938901986\\
0.493486602426842	36.712272148286\\
0.496200340023279	36.7101699502176\\
0.49891401706499	36.706886942915\\
0.501627631434516	36.702422819388\\
0.504341180940472	36.6967773206715\\
0.507054663314889	36.6899502367653\\
0.509768076210676	36.6819414065524\\
0.512481417198714	36.6727507166905\\
0.515194683765117	36.6623780994866\\
0.517907873308189	36.6508235297892\\
0.520620983135387	36.638087020944\\
0.523334010460147	36.6241686198825\\
0.526046952398602	36.6090684014235\\
0.528759805966232	36.5927864618877\\
0.53147256807425	36.5753229121336\\
0.534185235526053	36.5566778701368\\
0.536897805013425	36.5368514532433\\
0.539610273112601	36.5158437702332\\
0.54232263628036	36.4936549133349\\
0.547747033025573	36.4457339169097\\
0.553170964349903	36.3930885777903\\
0.55859439715897	36.3357182759598\\
0.56401729600725	36.2736214737794\\
0.569439622931142	36.206795584743\\
0.574861337270207	36.1352369041473\\
0.580282395475564	36.0589406065486\\
0.585702750904915	35.9779008099689\\
0.591122353602898	35.8921107018503\\
0.596541150065846	35.8015627171126\\
0.601959082989936	35.7062487546811\\
0.607376091001399	35.6061604158201\\
0.612792108367742	35.5012892457675\\
0.618207064688278	35.3916269596635\\
0.623620884562953	35.2771656346489\\
0.629033487237507	35.1578978522416\\
0.634444786223682	35.0338167785091\\
0.639854688892342	34.9049161739343\\
0.645263096037894	34.7711903298836\\
0.65066990141186	34.6326339338917\\
0.656074991223434	34.4892418711702\\
0.664179140326297	34.2650755143687\\
0.672278704741473	34.0299980161736\\
0.677675624016231	33.867206721271\\
};
\addlegendentry{$d = $0.25}

\end{axis}
\end{tikzpicture}%

==> images/gePress2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.17653,0.20086,0.58976}%
\definecolor{mycolor2}{rgb}{0.45356,0.28651,0.57418}%
\definecolor{mycolor3}{rgb}{0.68933,0.37270,0.50969}%
\definecolor{mycolor4}{rgb}{0.91997,0.47258,0.34368}%
\definecolor{mycolor5}{rgb}{0.98581,0.70301,0.23826}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
unbounded coords=jump,
xmin=-1,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$x$},
ymin=-400,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$p$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={font=\tiny}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
1	-0\\
0.999821996562446	0.0289926116323045\\
0.999288049620361	0.0574932462058655\\
0.998398349262402	0.0850102839418696\\
0.99760772610955	0.102566070563455\\
0.99665925359534	0.119321297103852\\
0.995553081794696	0.135131017762944\\
0.994289385734703	0.149850591134168\\
0.992868365367428	0.163335726400362\\
0.991290245537868	0.175442529211125\\
0.989555275948589	0.186027547207459\\
0.987663731120165	0.194947815207058\\
0.986659335554464	0.198739135587061\\
0.98561591034769	0.202060900012498\\
0.98453349677493	0.204895394732887\\
0.983412137653602	0.207224944763141\\
0.982251877341753	0.20903191524269\\
0.98105276173618	0.210298712786027\\
0.979814838270727	0.211007786825974\\
0.978538155914407	0.211141630947907\\
0.977222765169415	0.210682784214669\\
0.975868718069137	0.209613832481693\\
0.974476068176102	0.207917409701622\\
0.973044870579827	0.205576199218797\\
0.971575181894764	0.202572935053183\\
0.970067060257918	0.198890403174289\\
0.968520565326571	0.194511442764679\\
0.966935758276009	0.189418947472404\\
0.965312701797018	0.183595866652297\\
0.963651460093388	0.177025206595033\\
0.961952098879578	0.169690031743983\\
0.958439288315333	0.152658693409421\\
0.954774825928837	0.13236757569058\\
0.9509592915403	0.10868340881558\\
0.946993288873671	0.0814739658666213\\
0.942877445461079	0.0506080985500148\\
0.938612412543762	0.015955772029713\\
0.934198864968891	-0.0226119011987294\\
0.929637501082766	-0.0652226284221342\\
0.924929042620306	-0.11200290485624\\
0.92007423459097	-0.163077982864593\\
0.915073845160805	-0.218571842274059\\
0.909928665530742	-0.278607161814534\\
0.904639509811773	-0.343305291721322\\
0.899207214895853	-0.41278622753947\\
0.893632640323403	-0.487168585158713\\
0.887916668147682	-0.566569577105497\\
0.882060202794833	-0.651104990125816\\
0.876064170920984	-0.740889164094995\\
0.869929521265533	-0.836034972282732\\
0.863657224501253	-0.936653803002798\\
0.857248273080302	-1.04285554268029\\
0.850703681077562	-1.1547485603686\\
0.844024484029944	-1.27243969374388\\
0.837211738772737	-1.39603423660475\\
0.830266523272144	-1.5256359279087\\
0.823189936454924	-1.66134694237843\\
0.815983098034565	-1.80326788270708\\
0.808647148333762	-1.95149777338827\\
0.801183248104337	-2.10613405619966\\
0.793592578343521	-2.26727258737037\\
0.781971513578014	-2.52137788073117\\
0.770072061577594	-2.79063643885155\\
0.757898458628915	-3.07535172710288\\
0.745455038618445	-3.37581924734923\\
0.732746231489159	-3.69232660141932\\
0.719776561663764	-4.0251535762406\\
0.706550646433925	-4.37457225113235\\
0.693073194316412	-4.74084712775789\\
0.679349003376785	-5.12423528325746\\
0.665382959521367	-5.52498654709154\\
0.651180034757829	-5.94334370210504\\
0.636745285425036	-6.37954271038058\\
0.622083850392983	-6.83381296446493\\
0.607200949233345	-7.30637756450636\\
0.592101880361213	-7.7974536219395\\
0.576792019148911	-8.30725259038803\\
0.561276816012366	-8.83598062438421\\
0.545561794470473	-9.38383896664021\\
0.529652549179048	-9.95102436464913\\
0.513554743938641	-10.5377295173259\\
0.497274109678699	-11.1441435525667\\
0.480816442416938	-11.7704525366522\\
0.464187601196045	-12.4168400163678\\
0.447393505997809	-13.0834875949158\\
0.430440135635592	-13.7705755427376\\
0.413333525625774	-14.4782834443727\\
0.396079766039179	-15.2067908826845\\
0.378684999332734	-15.9562781618403\\
0.361155418163094	-16.7269270705035\\
0.343497263181632	-17.5189216869156\\
0.325716820812886	-18.3324492276391\\
0.307820421016629	-19.1677009418657\\
0.289814435034202	-20.0248730534097\\
0.271705273120403	-20.9041677526835\\
0.253499382261396	-21.8057942411643\\
0.235203243879482	-22.7299698310795\\
0.21682337152572	-23.6769211032968\\
0.198366308560992	-24.6468851267215\\
0.179838625826676	-25.6401107427661\\
0.161246919305142	-26.6568599188171\\
0.142597807771779	-27.6974091750324\\
0.123897930438432	-28.7620510891712\\
0.105153944590086	-29.851095884656\\
0.0863725232145498	-30.9648731075853\\
0.067560352626856	-32.1037333989298\\
0.0487241300892265	-33.2680503688243\\
0.0298705614262644	-34.4582225805646\\
0.011006358638042	-35.6746756526262\\
-0.00786176248948323	-36.9178644879444\\
-0.0204393696218972	-37.7617491428905\\
-0.0330137426761326	-38.6178843950918\\
-0.0455828920356112	-39.486429831292\\
-0.0581448289104856	-40.3675524963156\\
-0.070697565651983	-41.2614272723167\\
-0.0832391160671477	-42.1682372746776\\
-0.0957674957330141	-43.0881742655295\\
-0.10828072231044	-44.0214390859311\\
-0.120776815858164	-44.9682421078072\\
-0.133253799145621	-45.9288037068317\\
-0.145709697966197	-46.9033547575366\\
-0.158142541449365	-47.8921371520184\\
-0.170550362372467	-48.8954043437058\\
-0.182931197472385	-49.9134219177593\\
-0.195283087755683	-50.9464681897999\\
-0.207604078808856	-51.9948348347995\\
-0.219892221107557	-53.0588275480897\\
-0.232145570325088	-54.1387667405972\\
-0.244362187639751	-55.2349882705764\\
-0.256540140042148	-56.3478442142999\\
-0.268677500640592	-57.4777036783515\\
-0.280772348966138	-58.6249536563678\\
-0.292822771276576	-59.7899999333108\\
-0.304826860858952	-60.9732680406043\\
-0.316782718331638	-62.17520426574\\
-0.328688451944572	-63.3962767202427\\
-0.34054217787866	-64.6369764702142\\
-0.352342020543972	-65.8978187340332\\
-0.364086112876294	-67.1793441521727\\
-0.375772596632714	-68.4821201345164\\
-0.387399622685678	-69.8067422910187\\
-0.398965351315439	-71.1538359520725\\
-0.410467952501108	-72.5240577855017\\
-0.421905606210544	-73.9180975177108\\
-0.433276502687875	-75.3366797672002\\
-0.44457884274027	-76.7805659994123\\
-0.455810838022273	-78.2505566126907\\
-0.466970711319163	-79.7474931660406\\
-0.47805669682765	-81.2722607603889\\
-0.489067040435714	-82.8257905861614\\
-0.5	-84.4090626512227\\
-0.510853845621398	-86.0231087045893\\
-0.521626859918911	-87.6690153728447\\
-0.532317338301198	-89.3479275278909\\
-0.542923589236523	-91.0610519065462\\
-0.553443934520146	-92.8096610045905\\
-0.563876709540182	-94.5950972701982\\
-0.57422026354061	-96.41877762434\\
-0.584472959882817	-98.2821983386572\\
-0.594633176304285	-100.1869403046\\
-0.604699305175473	-102.134674731302\\
-0.614669753754072	-104.127169313831\\
-0.624542944437167	-106.166294918147\\
-0.634317315010549	-108.25403283433\\
-0.643991318896269	-110.392482655656\\
-0.653563425397181	-112.583870847787\\
-0.663032119939089	-114.830560080053\\
-0.672395904310463	-117.135059399455\\
-0.681653296899526	-119.500035337911\\
-0.690802832928625	-121.928324054549\\
-0.699843064685979	-124.422944627735\\
-0.708772561754813	-126.987113626229\\
-0.71758991123977	-129.624261105816\\
-0.726293717990245	-132.338048197148\\
-0.73488260482128	-135.132386472936\\
-0.743355212731444	-138.011459308466\\
-0.751710201117987	-140.979745479287\\
-0.759946247988694	-144.04204527466\\
-0.768062050171295	-147.203509445643\\
-0.776056323519583	-150.469671353733\\
-0.783927803116569	-153.84648274095\\
-0.791675243474685	-157.34035360668\\
-0.799297418732806	-160.958196752414\\
-0.806793122850308	-164.707477644769\\
-0.814161169797728	-168.596270352876\\
-0.821400393744625	-172.633320441541\\
-0.82850964924387	-176.82811585089\\
-0.835487811412918	-181.19096697141\\
-0.842333776112071	-185.733097337086\\
-0.8490464601187	-190.466746616494\\
-0.85562480129903	-195.405287892495\\
-0.862067758776107	-200.563361598045\\
-0.868374313094307	-205.957028934827\\
-0.874543466380885	-211.603948163201\\
-0.880574242503826	-217.523577842673\\
-0.886465687226121	-223.737411955185\\
-0.892216868356911	-230.269252902843\\
-0.897826875899	-237.145529693985\\
-0.903294822192777	-244.395670291372\\
-0.908619842056567	-252.052539192381\\
-0.913801092923848	-260.15295397443\\
-0.918837754976209	-268.73829794564\\
-0.92372903127324	-277.855250428502\\
-0.928474147878603	-287.55666189768\\
-0.933072353982652	-297.902608638109\\
-0.937522922020833	-308.961671406531\\
-0.941825147789245	-320.812495638886\\
-0.94597835055572	-333.545708282694\\
-0.949981873167872	-347.26629012101\\
-0.953835082156729	-362.096535070305\\
-0.957537367837176	-378.17977317587\\
-0.961088144404414	-395.685097569375\\
-0.96280654025918	-405.032385759795\\
nan	nan\\
-0.99999505531747	-470.000000000007\\
-0.99999505531747	370\\
nan	nan\\
-0.935316137321536	303.338341579551\\
-0.930791660762281	292.64499813246\\
-0.926119907006409	282.629327142974\\
-0.921301615255743	273.227175990908\\
-0.916337547898365	264.382225951708\\
-0.911228490388112	256.044831824897\\
-0.905975251120424	248.17106191862\\
-0.900578661304223	240.721899159538\\
-0.895039574830491	233.662572637343\\
-0.889358868137151	226.961995397155\\
-0.883537440070427	220.592289286432\\
-0.877576211742564	214.528381525867\\
-0.871476126386199	208.747660683409\\
-0.865238149204799	203.22968209142\\
-0.858863267220443	197.955914610816\\
-0.852352489117152	192.909522126511\\
-0.845706845081565	188.075174341162\\
-0.838927386639909	183.438882384237\\
-0.832015186491617	178.987855520562\\
-0.824971338339424	174.710375865068\\
-0.817796956716563	170.595688518058\\
-0.810493176810269	166.633904951114\\
-0.803061154282204	162.815917815787\\
-0.7955020650856	159.133325629821\\
-0.787817105279089	155.578366029972\\
-0.780007490837647	152.143856475628\\
-0.772074457460064	148.823141450439\\
-0.764019260373459	145.610045345926\\
-0.755843174134611	142.498830326062\\
-0.747547492428339	139.484158568919\\
-0.739133527862862	136.561058363706\\
-0.730602611761981	133.724893611374\\
-0.721956093954532	130.97133633648\\
-0.713195342560709	128.296341868816\\
-0.704321743775722	125.696126396838\\
-0.695336701650319	123.167146632325\\
-0.686241637868761	120.706081357901\\
-0.677037991523662	118.309814656846\\
-0.667727218888672	115.975420648643\\
-0.658310793187525	113.700149574563\\
-0.648790204361433	111.481415095713\\
-0.639166958832959	109.316782681761\\
-0.629442579268016	107.20395898229\\
-0.619618604334505	105.140782084829\\
-0.609696588459315	103.125212574124\\
-0.599678101581958	101.1553253165\\
-0.589564728906453	99.229301901305\\
-0.579358070650358	97.3454236786194\\
-0.569059741791705	95.5020653387559\\
-0.558671371813205	93.6976889846828\\
-0.548194604444689	91.9308386534488\\
-0.537631097402993	90.2001352471225\\
-0.526982522129401	88.5042718376619\\
-0.516250563525546	86.8420093136215\\
-0.505436919686474	85.2121723396877\\
-0.494543301632234	83.6136456028235\\
-0.483571433036957	82.045370321281\\
-0.472523049956237	80.5063409949623\\
-0.461399900552294	78.995602377572\\
-0.450203744817657	77.5122466528092\\
-0.438936354296345	76.0554107984462\\
-0.427599511803692	74.6242741235851\\
-0.416195011144282	73.2180559656791\\
-0.40472465682825	71.8360135350672\\
-0.393190263785471	70.4774398958507\\
-0.381593657078554	69.1416620728806\\
-0.369936671614028	67.8280392754987\\
-0.358221151852149	66.5359612294469\\
-0.346448951514731	65.2648466090903\\
-0.334621933292226	64.014141562731\\
-0.322741968548655	62.783318324383\\
-0.310810937025792	61.5718739059046\\
-0.298830726545475	60.3793288638861\\
-0.286803232711065	59.2052261361233\\
-0.274730358607599	58.0491299429117\\
-0.262614014500286	56.9106247487672\\
-0.250456117532678	55.7893142805221\\
-0.238258591423175	54.6848205980548\\
-0.226023366160462	53.5967832141822\\
-0.21375237769837	52.5248582605131\\
-0.201447567649495	51.4687176962986\\
-0.1891108829779	50.4280485575396\\
-0.176744275691135	49.4025522437985\\
-0.164349702531297	48.3919438403501\\
-0.151929124665514	47.3959514734852\\
-0.139484507375528	46.4143156969385\\
-0.127017819746868	45.4467889075445\\
-0.114531034357128	44.4931347883583\\
-0.102026126964006	43.5531277776073\\
-0.0895050761924381	42.6265525619602\\
-0.0769698632219615	41.7132035926981\\
-0.064422471472767	40.8128846234563\\
-0.0518648862920941	39.9254082683095\\
-0.0392990946401142	39.0505955790545\\
-0.0267270847755299	38.188275640627\\
-0.00786176248948323	36.9178644879444\\
0.011006358638042	35.6746756526262\\
0.0298705614262644	34.4582225805646\\
0.0487241300892265	33.2680503688243\\
0.067560352626856	32.1037333989298\\
0.0863725232145498	30.9648731075853\\
0.105153944590086	29.851095884656\\
0.123897930438432	28.7620510891712\\
0.142597807771779	27.6974091750324\\
0.161246919305142	26.6568599188171\\
0.179838625826676	25.6401107427661\\
0.198366308560992	24.6468851267215\\
0.21682337152572	23.6769211032968\\
0.235203243879482	22.7299698310795\\
0.253499382261396	21.8057942411643\\
0.271705273120403	20.9041677526835\\
0.289814435034202	20.0248730534097\\
0.307820421016629	19.1677009418657\\
0.325716820812886	18.3324492276391\\
0.343497263181632	17.5189216869156\\
0.361155418163094	16.7269270705036\\
0.378684999332734	15.9562781618403\\
0.396079766039179	15.2067908826845\\
0.413333525625774	14.4782834443727\\
0.430440135635592	13.7705755427376\\
0.447393505997809	13.0834875949158\\
0.464187601196045	12.4168400163678\\
0.480816442416938	11.7704525366522\\
0.497274109678699	11.1441435525667\\
0.513554743938641	10.5377295173259\\
0.529652549179048	9.95102436464913\\
0.545561794470473	9.38383896664021\\
0.561276816012366	8.83598062438421\\
0.576792019148911	8.30725259038803\\
0.592101880361213	7.79745362193955\\
0.607200949233345	7.30637756450636\\
0.622083850392983	6.83381296446493\\
0.636745285425036	6.37954271038058\\
0.651180034757829	5.94334370210504\\
0.665382959521367	5.52498654709154\\
0.679349003376785	5.12423528325746\\
0.693073194316412	4.74084712775789\\
0.706550646433925	4.37457225113235\\
0.719776561663764	4.0251535762406\\
0.732746231489159	3.69232660141932\\
0.745455038618445	3.37581924734923\\
0.757898458628915	3.07535172710288\\
0.770072061577594	2.79063643885155\\
0.781971513578014	2.52137788073117\\
0.793592578343521	2.26727258737037\\
0.804931118695151	2.02800908758053\\
0.815983098034565	1.80326788270708\\
0.823189936454924	1.66134694237843\\
0.830266523272144	1.5256359279087\\
0.837211738772737	1.39603423660475\\
0.844024484029944	1.27243969374388\\
0.850703681077562	1.1547485603686\\
0.857248273080302	1.04285554268034\\
0.863657224501253	0.936653803002798\\
0.869929521265533	0.836034972282732\\
0.876064170920984	0.740889164094995\\
0.882060202794833	0.651104990125816\\
0.887916668147682	0.566569577105497\\
0.893632640323403	0.487168585158713\\
0.899207214895853	0.41278622753947\\
0.904639509811773	0.343305291721322\\
0.909928665530742	0.278607161814534\\
0.915073845160805	0.218571842274059\\
0.92007423459097	0.163077982864593\\
0.924929042620306	0.11200290485624\\
0.929637501082766	0.0652226284221342\\
0.934198864968891	0.0226119011987294\\
0.938612412543762	-0.015955772029713\\
0.942877445461079	-0.0506080985500148\\
0.946993288873671	-0.0814739658666213\\
0.9509592915403	-0.108683408815637\\
0.954774825928837	-0.13236757569058\\
0.958439288315333	-0.152658693409421\\
0.961952098879578	-0.169690031743926\\
0.965312701797018	-0.183595866652297\\
0.966935758276009	-0.189418947472404\\
0.968520565326571	-0.194511442764679\\
0.970067060257918	-0.198890403174289\\
0.971575181894764	-0.202572935053183\\
0.973044870579827	-0.205576199218797\\
0.974476068176102	-0.207917409701622\\
0.975868718069137	-0.209613832481693\\
0.977222765169415	-0.210682784214669\\
0.978538155914407	-0.211141630947907\\
0.979814838270727	-0.211007786825974\\
0.98105276173618	-0.210298712786027\\
0.982251877341753	-0.20903191524269\\
0.983412137653602	-0.207224944763141\\
0.98453349677493	-0.204895394732887\\
0.98561591034769	-0.202060900012498\\
0.986659335554464	-0.198739135587061\\
0.987663731120165	-0.194947815207058\\
0.989555275948589	-0.186027547207459\\
0.991290245537868	-0.175442529211125\\
0.992868365367428	-0.163335726400362\\
0.994289385734703	-0.149850591134168\\
0.995553081794696	-0.135131017762944\\
0.99665925359534	-0.119321297103852\\
0.99760772610955	-0.102566070563455\\
0.998398349262402	-0.0850102839418696\\
0.999288049620361	-0.0574932462058655\\
0.999821996562446	-0.0289926116323045\\
1	-0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.998005980085566	-2.83797181188015\\
0.998719960388371	-2.85250257772742\\
0.999496147636989	-2.87538105551374\\
0.999917230714857	-2.89912652254247\\
0.999981785200418	-2.92324943909324\\
0.99968850930361	-2.94725647496125\\
0.999036226147211	-2.97065085054214\\
0.99802388602393	-2.99293268729446\\
0.997148501095012	-3.00692106318991\\
0.996112438832995	-3.02004211536644\\
0.994915485237868	-3.03214589937892\\
0.993557452873006	-3.04308210119319\\
0.992038181143698	-3.05270008765143\\
0.990357536572617	-3.06084895748648\\
0.989456665241619	-3.06432525638235\\
0.988515413071468	-3.06737759284215\\
0.987533771124447	-3.06998705182042\\
0.986511732207873	-3.07213471125601\\
0.985449290882229	-3.07380164371841\\
0.984346443468951	-3.07496891805999\\
0.983203188058781	-3.07561760107296\\
0.982019524519274	-3.07572875915116\\
0.980795454503038	-3.07528345995593\\
0.979530981455014	-3.07426277408609\\
0.97822611062054	-3.07264777675141\\
0.976880849052577	-3.0704195494489\\
0.975495205619438	-3.06755918164208\\
0.97406919101212	-3.06404777244245\\
0.972602817751635	-3.05986643229272\\
0.971096100196064	-3.05499628465157\\
0.969549054547997	-3.04941846767929\\
0.967961698861302	-3.04311413592427\\
0.964666138886173	-3.0282506383175\\
0.961209601991015	-3.01025542005061\\
0.957592299952523	-2.98897847941089\\
0.953814474811509	-2.96427023855182\\
0.949876399074299	-2.93598159712582\\
0.945778375906343	-2.90396398568953\\
0.941520739319628	-2.86806941882139\\
0.937103854351903	-2.82815054788745\\
0.932528117238746	-2.78406071339202\\
0.927793955577442	-2.73565399684799\\
0.922901828482964	-2.68278527210043\\
0.917852226735874	-2.62531025603704\\
0.912645672921258	-2.56308555861625\\
0.907282721559341	-2.49596873214489\\
0.901763959226798	-2.42381831973489\\
0.896090004669588	-2.34649390286825\\
0.89026150890561	-2.26385614799858\\
0.884279155318552	-2.17576685211668\\
0.87814365974134	-2.08208898720727\\
0.871855770530544	-1.9826867435217\\
0.865416268629531	-1.87742557159351\\
0.858825967622295	-1.76617222292032\\
0.852085713776319	-1.64879478923655\\
0.845196386074747	-1.5251627403008\\
0.838158896237815	-1.39514696011975\\
0.830974188733308	-1.25861978153239\\
0.823643240775823	-1.1154550190758\\
0.816167062314378	-0.965528000054462\\
0.808546696009159	-0.808715593733723\\
0.800783217195999	-0.64489623857952\\
0.792877733839305	-0.473949967463284\\
0.784831386473172	-0.295758430754233\\
0.776645348130387	-0.110204917217459\\
0.768320824259206	0.0828256273613306\\
0.759859052627633	0.283446583905061\\
0.751261303215927	0.491769646209036\\
0.742528878095925	0.707904809620231\\
0.733663111298142	0.93196036231177\\
0.724665368666138	1.16404287923524\\
0.710924365669939	1.52744612086332\\
0.696894417979365	1.90949221745319\\
0.68258053272541	2.31051916092338\\
0.667987873416791	2.7308563379259\\
0.653121758221459	3.1708246251236\\
0.637987658099291	3.63073652192821\\
0.622591194785684	4.11089632211093\\
0.606938138626958	4.61160032570399\\
0.591034406266658	5.13313709262434\\
0.574886058184177	5.6757877394661\\
0.558499296086552	6.2398262809254\\
0.541880460153607	6.82552001734604\\
0.525036026138821	7.43312996990181\\
0.507972602326731	8.062911364966\\
0.490696926349301	8.71511416926086\\
0.473215861862514	9.38998367742778\\
0.455536395086483	10.0877611537197\\
0.437665631211019	10.8086845295844\\
0.419610790669878	11.5529891589899\\
0.401379205286332	12.3209086334352\\
0.38297831429395	13.1126756586991\\
0.364415660235977	13.9285229955061\\
0.34569888474681	14.7686844664276\\
0.326835724220416	15.6333960315065\\
0.307834005368818	16.5228969352719\\
0.288701640676777	17.4374309280311\\
0.269446623755414	18.377247564558\\
0.25007702460158	19.3426035835738\\
0.230600984766909	20.3337643717165\\
0.211026712442219	21.351005516046\\
0.197926705438476	22.0437967684845\\
0.184789178370124	22.7483952048661\\
0.171616606240548	23.4648921942523\\
0.15841147387448	24.1933822789995\\
0.145176275232132	24.9339634346555\\
0.131913512718256	25.6867373399955\\
0.118625696487015	26.4518096576112\\
0.105315343742689	27.2292903254952\\
0.0919849780362938	28.0192938600927\\
0.0786371285590803	28.8219396713291\\
0.0652743294327252	29.6373523901539\\
0.0518991189973121	30.4656622091842\\
0.0385140390962988	31.3070052370686\\
0.0251216343605165	32.1615238672428\\
0.0117244514896697	33.0293671617911\\
-0.00167496146627855	33.9106912511847\\
-0.0150740558273696	34.805659750722\\
-0.0284702830036849	35.7144441945587\\
-0.0418610952153244	36.6372244882801\\
-0.0552439462124426	37.5741893810395\\
-0.0686162919938056	38.5255369583645\\
-0.0819755915246674	39.4914751568146\\
-0.0953193074526553	40.4722223017641\\
-0.108644906822008	41.4680076696823\\
-0.121949861785083	42.4790720763854\\
-0.135231650311482	43.5056684928526\\
-0.148487756893701	44.5480626903177\\
-0.161715673249375	45.6065339164853\\
-0.174912899019944	46.6813756048616\\
-0.188076942464591	47.7728961193528\\
-0.201205321149757	48.8814195364479\\
-0.214295562633822	50.007286467496\\
-0.227345205146207	51.1508549237841\\
-0.240351798261088	52.3125012273457\\
-0.253312903564733	53.4926209706683\\
-0.266226095316597	54.6916300287284\\
-0.279088961104037	55.9099656270699\\
-0.291899102489367	57.1480874699511\\
-0.304654135650082	58.4064789329253\\
-0.3173516920113	59.6856483245946\\
-0.3299894188699	60.9861302226813\\
-0.342564980010934	62.3084868900063\\
-0.355076056315056	63.6533097764593\\
-0.367520346357196	65.0212211135737\\
-0.37989556699614	66.4128756089195\\
-0.392199453954731	67.8289622481691\\
-0.404429762390464	69.2702062134097\\
-0.41658426745596	70.7373709270651\\
-0.428660764849383	72.2312602316573\\
-0.440657071354735	73.7527207166018\\
-0.452571025371185	75.3026442042919\\
-0.46440048743159	76.8819704089054\\
-0.476143340710337	78.4916897826716\\
-0.48779749151953	80.1328465657862\\
-0.499360869794032	81.8065420577674\\
-0.51083142956486	83.5139381298442\\
-0.522207149420865	85.256260999957\\
-0.533486032958194	87.0348052941791\\
-0.544666109218326	88.8509384208588\\
-0.555745433113145	90.7061052865561\\
-0.566722085838194	92.6018333859731\\
-0.577594175273589	94.5397383015708\\
-0.588359836371808	96.5215296524939\\
-0.599017231533367	98.5490175368527\\
-0.60956455096948	100.624119516389\\
-0.620000013052277	102.748868198188\\
-0.630321864651478	104.925419474463\\
-0.640528381458751	107.156061488637\\
-0.65061786829898	109.443224404152\\
-0.660588659428129	111.789491061715\\
-0.670439118818649	114.197608621299\\
-0.680167640431307	116.670501297305\\
-0.689772648474218	119.21128430912\\
-0.699252597648695	121.823279185139\\
-0.708605973382191	124.51003057652\\
-0.717831292048061	127.275324757855\\
-0.72692710117235	130.123210016099\\
-0.735891979627581	133.058019156967\\
-0.744724537813624	136.084394390356\\
-0.753423417825957	139.207314893895\\
-0.761987293610446	142.432127397417\\
-0.770414871106198	145.764580182224\\
-0.77870488837533	149.21086094874\\
-0.786856115720013	152.777639076305\\
-0.79486735578746	156.472112881457\\
-0.802737443662238	160.30206257859\\
-0.810465246946421	164.275909762415\\
-0.818049665827743	168.40278436903\\
-0.825489633135305	172.692600236146\\
-0.832784114383912	177.156140579118\\
-0.839932107806305	181.805154934844\\
-0.846932644374021	186.652469409573\\
-0.853784787806433	191.712112410404\\
-0.860487634568983	196.999458458138\\
-0.867040313859832	202.531393189375\\
-0.873441987585977	208.326503281576\\
-0.879691850327902	214.405295806024\\
-0.88578912929438	220.790452468868\\
-0.89173308426615	227.507125389704\\
-0.897523007529855	234.583282556002\\
-0.90315822380154	242.050112966413\\
-0.908638090140414	249.942503850907\\
-0.913961995852901	258.299605383731\\
-0.919129362387253	267.165502192079\\
-0.924139643218894	276.590015988734\\
-0.928992323726334	286.629670203644\\
-0.933686921058893	297.348856087015\\
-0.935974796296421	302.98588991222\\
nan	nan\\
-0.999994937412055	370\\
-0.999994917766003	-469.999999999996\\
nan	nan\\
-0.961537335800642	-402.206640273155\\
-0.958063045985853	-384.723150732618\\
-0.954444716956516	-368.659184275261\\
-0.950683223963551	-353.846110701051\\
-0.946779459312438	-340.140971960187\\
-0.942734332062514	-327.421775539336\\
-0.938548767728321	-315.583786736272\\
-0.93422370798254	-304.536580945772\\
-0.929760110360917	-294.20168020949\\
-0.92515894796918	-284.510643243278\\
-0.920421209191886	-275.403510577263\\
-0.915547897403769	-266.827530095594\\
-0.91054003068291	-258.736105703193\\
-0.905398641526745	-251.087924837077\\
-0.900124776570067	-243.846230306779\\
-0.894719496305697	-236.978209356898\\
-0.889183874807827	-230.454478511074\\
-0.883518999457522	-224.248647124454\\
-0.87772597067152	-218.336945963242\\
-0.871805901633479	-212.697909781982\\
-0.865759918027891	-207.312104956543\\
-0.859589157776952	-202.161894883987\\
-0.853294770780508	-197.231237177643\\
-0.846877918658777	-192.505507740945\\
-0.84033977449792	-187.97134765366\\
-0.833681522599022	-183.616529492274\\
-0.826904358229797	-179.429840266201\\
-0.82000948737948	-175.400978609083\\
-0.81299812651713	-171.520464240121\\
-0.805871502352431	-167.779558020118\\
-0.798630851600421	-164.170191183336\\
-0.791277420748997	-160.684902539322\\
-0.783812465829783	-157.316782616634\\
-0.776237252192061	-154.05942386921\\
-0.768553054280289	-150.906876191091\\
-0.760761155414571	-147.853607090622\\
-0.752862847574477	-144.894465964301\\
-0.744859431186455	-142.024651986029\\
-0.736752214913963	-139.239685191793\\
-0.728542515451409	-136.535380394636\\
-0.720231657320937	-133.907823611689\\
-0.711820972673138	-131.353350725279\\
-0.703311801090194	-128.868528134734\\
-0.694705489392959	-126.450135185311\\
-0.686003391451209	-124.095148186501\\
-0.677206867996631	-121.800725854251\\
-0.668317286439844	-119.564196031061\\
-0.659336020689977	-117.383043554762\\
-0.650264450977829	-115.254899161507\\
-0.641103963682042	-113.177529321351\\
-0.63185595115857	-111.148826916039\\
-0.622521811573165	-109.166802678495\\
-0.613102948737037	-107.229577322189\\
-0.603600771945594	-105.33537429618\\
-0.594016695820301	-103.482513108362\\
-0.584352140153612	-101.669403165423\\
-0.574608529756574	-99.8945380832461\\
-0.564787294309838	-98.1564904261946\\
-0.554889868217515	-96.4539068378378\\
-0.544917690463649	-94.7855035293719\\
-0.534872204471753	-93.1500620952734\\
-0.524754857967423	-91.5464256286461\\
-0.514567102843102	-89.9734951113404\\
-0.50431039502638	-88.4302260562623\\
-0.493986194350214	-86.9156253813848\\
-0.483595964426627	-85.4287484968514\\
-0.473141172522105	-83.9686965882523\\
-0.462623289436465	-82.5346140806664\\
-0.452043789383708	-81.1256862694342\\
-0.441404149875382	-79.7411371048513\\
-0.430705851606604	-78.38022711909\\
-0.419950378344367	-77.0422514846527\\
-0.409139216818119	-75.7265381945788\\
-0.398273856612605	-74.4324463554379\\
-0.387355790063054	-73.1593645848978\\
-0.376386512152635	-71.9067095063236\\
-0.365367520411723	-70.6739243334856\\
-0.354300314819397	-69.4604775390082\\
-0.343186397707143	-68.2658616006997\\
-0.33202727366421	-67.0895918203739\\
-0.320824449444956	-65.931205210184\\
-0.309579433878412	-64.7902594418891\\
-0.298293737778977	-63.6663318548149\\
-0.286968873859223	-62.5590185186\\
-0.275606356644687	-61.4679333471085\\
-0.264207702389513	-60.3927072601658\\
-0.252774428994371	-59.3329873900149\\
-0.241308055925458	-58.2884363296271\\
-0.229810104135197	-57.2587314201998\\
-0.218282095983852	-56.2435640753736\\
-0.206725555163246	-55.2426391398753\\
-0.195142006620927	-54.2556742804533\\
-0.183532976486049	-53.2823994071247\\
-0.166074994414942	-51.8475936455625\\
-0.148568274011154	-50.4421860825901\\
-0.131017978707348	-49.0654040541899\\
-0.113429276117472	-47.7165242469965\\
-0.0958073375184654	-46.3948694578287\\
-0.0781573373398601	-45.0998055720731\\
-0.0604844526607735	-43.8307387425158\\
-0.0427938627125286	-42.5871127519723\\
-0.0250907483866172	-41.3684065446446\\
-0.00738029174596022	-40.1741319125454\\
0.0103323244605349	-39.0038313245897\\
0.0280419172826782	-37.8570758870957\\
0.0457433040521664	-36.7334634254553\\
0.0634313028675706	-35.632616677654\\
0.0811007330801203	-34.5541815911531\\
0.0987464157827844	-33.4978257153899\\
0.116363174303444	-32.4632366828348\\
0.133945834702843	-31.4501207721508\\
0.151489226278954	-30.4582015475597\\
0.168988182078408	-29.4872185690213\\
0.186437539416545	-28.5369261682865\\
0.203832140406803	-27.6070922863063\\
0.221166832500671	-26.6974973678495\\
0.2384364690393	-25.8079333095337\\
0.255635909817727	-24.9382024577837\\
0.272760021662975	-24.0881166535198\\
0.289803679026875	-23.2574963206421\\
0.306761764594967	-22.4461695956164\\
0.32362916991184	-21.6539714956864\\
0.34040079602488	-20.8807431234408\\
0.357071554146614	-20.1263309056474\\
0.373636366337223	-19.3905858644391\\
0.390090166207585	-18.6733629190893\\
0.406427899644768	-17.9745202167641\\
0.42264452555969	-17.293918490768\\
0.438735016658995	-16.6314204449226\\
0.454694360241433	-15.9868901628344\\
0.470517559019868	-15.3601925409096\\
0.486199631969612	-14.7511927440715\\
0.501735615204154	-14.1597556832288\\
0.517120562879029	-13.585745513621\\
0.532349548124387	-13.0290251532511\\
0.547417664007753	-12.4894558206811\\
0.562320024526684	-11.9668965915366\\
0.577051765632973	-11.4612039731281\\
0.59160804628857	-10.9722314966519\\
0.605984049554195	-10.4998293264889\\
0.620174983710797	-10.0438438861693\\
0.63417608341507	-9.60411750061564\\
0.647982610889301	-9.18048805432204\\
0.661589857145543	-8.77278866516372\\
0.674993143245899	-8.38084737357173\\
0.68818782159758	-8.00448684683943\\
0.701169277285032	-7.64352409835902\\
0.713932929437874	-7.29777022161699\\
0.72647423263561	-6.96703013880284\\
0.738788678349863	-6.65110236391166\\
0.750871796423382	-6.34977878024131\\
0.762719156586286	-6.06284443220886\\
0.774326370010158	-5.79007733142703\\
0.785689090899268	-5.53124827699901\\
0.796803018119476	-5.28612069000536\\
0.807663896864142	-5.05445046217079\\
0.818267520357381	-4.83598581870723\\
0.828609731594554	-4.63046719534373\\
0.838686425118965	-4.43762712955834\\
0.848493548835108	-4.25719016603671\\
0.858027105857786	-4.08887277638479\\
0.867283156396581	-3.93238329312931\\
0.876257819675232	-3.78742185803952\\
0.882082713377997	-3.6970335705214\\
0.887779730754573	-3.61153878092261\\
0.893347768171395	-3.53084253610928\\
0.898785734963042	-3.4548482512476\\
0.904092553703038	-3.38345771090383\\
0.909267160477441	-3.31657107141501\\
0.914308505160818	-3.25408686453164\\
0.919215551695061	-3.19590200233301\\
0.923987278370646	-3.14191178341542\\
0.928622678110287	-3.09200990035413\\
0.93312075875491	-3.04608844843716\\
0.937480543351796	-3.00403793567222\\
0.94170107044539	-2.96574729406348\\
0.94578139436959	-2.93110389215809\\
0.94972058554265	-2.89999354885913\\
0.953517730763338	-2.87230054850244\\
0.957171933509699	-2.8479076571939\\
0.960682314238909	-2.82669614040321\\
0.964048010689055	-2.80854578180873\\
0.967268178182508	-2.7933349033886\\
0.970341989930319	-2.78094038675152\\
0.971823758994844	-2.77576040128088\\
0.973268637338435	-2.77123769570011\\
0.974676526780058	-2.76735648535515\\
0.976047330314486	-2.76410090001906\\
0.977380952121678	-2.76145498470191\\
0.978677297576439	-2.75940270047943\\
0.979936273258261	-2.75792792533974\\
0.981157786961035	-2.75701445504978\\
0.982341747702549	-2.75664600403911\\
0.983488065734321	-2.75680620630305\\
0.984596652551318	-2.75747861632351\\
0.985667420901621	-2.75864671000841\\
0.98670028479637	-2.76029388564899\\
0.987695159519092	-2.76240346489527\\
0.988651961635867	-2.76495869374941\\
0.989570609004772	-2.76794274357661\\
0.991293117450311	-2.77512962461685\\
0.992862053933095	-2.78382802572895\\
0.994276808827465	-2.79390073808452\\
0.99553679411639	-2.80520946171907\\
0.996641443702686	-2.81761484201394\\
0.997590213719377	-2.83097650723488\\
0.998005980085566	-2.83797181188015\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.991671293529976	-5.96113451575206\\
0.993201781321261	-5.95701510955206\\
0.994579602566944	-5.95425927273362\\
0.995803791790706	-5.95273275105683\\
0.996357977552634	-5.95238805364863\\
0.996873401383084	-5.95229955452214\\
0.997349947717908	-5.95244998784142\\
0.997787502182632	-5.95282198252272\\
0.998185951610992	-5.95339806311353\\
0.998865088845946	-5.95509206383139\\
0.999386478965334	-5.9573901340936\\
0.999749262042201	-5.96014880886702\\
0.999994219534244	-5.96483275408661\\
0.999877690510687	-5.96973037500067\\
0.999397051300491	-5.97433816735986\\
0.998873100066589	-5.97699708867242\\
0.998185495146288	-5.97914730178439\\
0.997333550295139	-5.98063443920222\\
0.996845742992207	-5.9810807647147\\
0.996316605108632	-5.9813028582351\\
0.995746058236364	-5.98128107294127\\
0.995134025662651	-5.98099568831634\\
0.994480432390105	-5.98042691171702\\
0.993785205156826	-5.97955487996717\\
0.993048272456633	-5.9783596609758\\
0.991449013530087	-5.97491959821485\\
0.989682119442193	-5.96994595146111\\
0.987747083409033	-5.96327695378898\\
0.985643428677747	-5.95474989935747\\
0.98337070917313	-5.94420120092934\\
0.980928510143031	-5.93146644883421\\
0.978316448802218	-5.9163804713308\\
0.975534174974314	-5.89877739632368\\
0.972581371731337	-5.87849071438228\\
0.969457756029669	-5.85535334301039\\
0.966163079342834	-5.82919769210645\\
0.962697128289392	-5.7998557305549\\
0.959059725256793	-5.76715905388215\\
0.955250729018815	-5.73093895290924\\
0.951270035347648	-5.69102648332625\\
0.947117577618656	-5.64725253611351\\
0.942793327408367	-5.59944790872669\\
0.938297295083828	-5.54744337696195\\
0.933629530383996	-5.49106976741143\\
0.928790122991018	-5.43015803041624\\
0.923779203092067	-5.36453931341902\\
0.918596941930332	-5.29404503461626\\
0.913243552344738	-5.21850695680365\\
0.90771928929729	-5.13775726130683\\
0.902024450388183	-5.05162862188268\\
0.896159376356877	-4.95995427847578\\
0.890124451569761	-4.86256811070837\\
0.883920104492177	-4.75930471097939\\
0.877546808145496	-4.64999945704392\\
0.871005080547718	-4.53448858394182\\
0.864295485137177	-4.41260925513939\\
0.857418631178348	-4.2841996327453\\
0.850375174149917	-4.14909894665857\\
0.843165816113128	-4.00714756250267\\
0.835791306060628	-3.85818704819781\\
0.828252440245194	-3.70206023901869\\
0.820550062487087	-3.5386113009834\\
0.812685064459515	-3.3676857924176\\
0.804658385951996	-3.18913072353052\\
0.796471015110569	-3.00279461384474\\
0.788123988654036	-2.8085275473112\\
0.779618392066254	-2.60618122494475\\
0.77095535976332	-2.39560901481047\\
0.762136075235105	-2.17666599918971\\
0.753161771160819	-1.949209018754\\
0.744033729497914	-1.71309671357199\\
0.73475328154359	-1.4681895607747\\
0.725321807968896	-1.21434990870097\\
0.715740738824081	-0.951442007347282\\
0.70601155351568	-0.679332034941297\\
0.696135780754162	-0.397888120460379\\
0.686114998472021	-0.106980361914736\\
0.675950833711852	0.193519159785922\\
0.665644962483952	0.503736371563036\\
0.655199109593298	0.823795203679197\\
0.644615048435298	1.1538175902092\\
0.633894600760129	1.49392347465363\\
0.623039636405508	1.84423082087841\\
0.612052072997699	2.20485562956003\\
0.600933875620285	2.57591196032126\\
0.589687056450543	2.95751195973713\\
0.578313674363756	3.3497658953944\\
0.566815834505007	3.75278219618656\\
0.555195687827961	4.16666749902561\\
0.543455430601966	4.59152670215406\\
0.531597303885633	5.02746302523877\\
0.519623592968571	5.47457807643036\\
0.507536626780507	5.93297192657093\\
0.495338777268159	6.40274319073535\\
0.483032458739672	6.88398911729126\\
0.470620127177881	7.37680568466419\\
0.45810427952091	7.88128770599729\\
0.445487452912232	8.39752894189553\\
0.432772223919301	8.92562222144767\\
0.419961207721428	9.46565957172305\\
0.407057057267366	10.0177323559417\\
0.39406246240344	10.5819314205232\\
0.380980148971616	11.1583472512214\\
0.367812877879373	11.7470701385618\\
0.354563444140922	12.3481903528001\\
0.341234675890746	12.9617983286316\\
0.327829433370368	13.5879848598875\\
0.3143506078884	14.2268413044637\\
0.300801120755239	14.8784597997388\\
0.287183922192526	15.5429334887484\\
0.27350199021879	16.220356757398\\
0.259758329511556	16.9108254830096\\
0.245955970247223	17.614437294513\\
0.232097966919071	18.3312918446126\\
0.218187397134841	19.0614910942788\\
0.204227360394498	19.8051396099344\\
0.190220976849218	20.5623448737311\\
0.176171386042938	21.3332176073386\\
0.162081745636499	22.1178721096932\\
0.147955230116906	22.9164266091904\\
0.133795029491694	23.7290036308353\\
0.119604347969471	24.5557303789039\\
0.105386402628653	25.39673913571\\
0.0911444220745352	26.2521676771162\\
0.0768816450867007	27.1221597054755\\
0.0626013192568848	28.0068653007453\\
0.0483066996197294	28.9064413905689\\
0.0340010472768313	29.8210522401866\\
0.0196876280149922	30.7508699631039\\
0.00536971092117255	31.696075053518\\
-0.00894943300619389	32.6568569415853\\
-0.0232665322471917	33.6334145726984\\
-0.0375783161509844	34.6259570120376\\
-0.0518815163256363	35.6347040757617\\
-0.0661728680257738	36.6598869903164\\
-0.080449111537348	37.7017490814608\\
-0.0947069935576224	38.7605464947424\\
-0.108943268569703	39.8365489492923\\
-0.123154700210421	40.930040526975\\
-0.137338062629681	42.0413204990871\\
-0.151490141840952	43.1707041929908\\
-0.165607737061578	44.3185239012645\\
-0.17968766204109	45.4851298361731\\
-0.193726746377138	46.6708911324975\\
-0.207721836817541	47.8761969020221\\
-0.221669798547737	49.1014573432637\\
-0.23556751646197	50.3471049103323\\
-0.249411896417712	51.6135955451539\\
-0.263199866472007	52.9014099776531\\
-0.276928378098887	54.2110550989\\
-0.29059440738672	55.5430654126644\\
-0.304194956214758	56.8980045713125\\
-0.317727053407907	58.2764670025071\\
-0.331187755868768	59.6790796337619\\
-0.344574149686252	61.1065037225433\\
-0.357883351219527	62.5594368003192\\
-0.37111250815741	64.0386147397372\\
-0.384258800551493	65.5448139549739\\
-0.397319441822845	67.0788537462453\\
-0.41029167974159	68.6415988005225\\
-0.423172797378527	70.2339618616542\\
-0.435960114028433	71.8569065843892\\
-0.448650986104269	73.5114505882177\\
-0.461242808001828	75.1986687285375\\
-0.473733012934815	76.9196966044144\\
-0.486119073739019	78.675734324173\\
-0.498398503645944	80.4680505522405\\
-0.510568857025362	82.2979868631145\\
-0.522627730096303	84.1669624310612\\
-0.534572761606057	86.076479087206\\
-0.546401633477785	88.0281267791222\\
-0.558112071425512	90.0235894718687\\
-0.56970184553677	92.0646515337718\\
-0.581168770823297	94.1532046551301\\
-0.592510707738313	96.291255353534\\
-0.603725562662476	98.4809331257254\\
-0.614811288356066	100.724499312977\\
-0.625765884379291	103.024356754974\\
-0.636587397480184	105.383060316282\\
-0.647273921949818	107.803328379818\\
-0.657823599945516	110.288055413573\\
-0.668234621782005	112.840325730319\\
-0.678505226190623	115.46342857547\\
-0.6886337005472	118.160874696025\\
-0.698618381068286	120.936414563902\\
-0.70845765297662	123.794058450456\\
-0.718149950635961	126.73809857616\\
-0.727693757655345	129.773133590829\\
-0.737087606963428	132.904095676279\\
-0.746330080853795	136.136280605768\\
-0.755419811000536	139.475381144103\\
-0.764355478445623	142.927524230253\\
-0.773135813558042	146.499312452311\\
-0.781759595965241	150.197870404611\\
-0.790225654457686	154.030896611219\\
-0.798532866866594	158.006721811758\\
-0.806680159916141	162.134374538192\\
-0.814666509049516	166.423655069348\\
-0.822490938231169	170.885219038972\\
-0.830152519724038	175.530672200043\\
-0.837650373843701	180.372678121348\\
-0.844983668689451	185.425080922892\\
-0.852151619853203	190.703045558104\\
-0.859153490106735	196.223218640368\\
-0.865988589067911	202.003913411165\\
-0.872656272846996	208.065323185331\\
-0.87915594367297	214.429768522119\\
-0.885487049501535	221.121984506097\\
-0.891649083604136	228.169455941348\\
-0.897641584140388	235.602810046926\\
-0.903464133713101	243.456278498773\\
-0.909116358907568	251.768243536375\\
-0.914597929815329	260.581886534125\\
-0.91990855954333	269.945962188512\\
-0.925048003709037	279.915727649613\\
-0.93001605992248	290.554064021101\\
-0.934812567255562	301.932838352544\\
nan	nan\\
-0.999981977484595	370\\
-0.999982008168161	-469.999999999942\\
nan	nan\\
-0.960928736113772	-408.79743393176\\
-0.957474052373357	-391.527959838353\\
-0.953882077630112	-375.646957249212\\
-0.950153983038774	-360.991090351606\\
-0.946290949236356	-347.421657894243\\
-0.942294165898318	-334.820117360462\\
-0.938164831303709	-323.084550817108\\
-0.933904151909132	-312.126849129054\\
-0.929513341931795	-301.870449767338\\
-0.924993622941315	-292.248505261414\\
-0.92034622346074	-283.20238959346\\
-0.915572378576371	-274.6804719584\\
-0.91067332955663	-266.637103670151\\
-0.905650323479961	-259.031776206779\\
-0.900504612871771	-251.828417589705\\
-0.895237455349957	-244.994801287098\\
-0.88985011327992	-238.502047192074\\
-0.88434385343794	-232.324198366115\\
-0.878719946683702	-226.437860458271\\
-0.87297966764163	-220.821893232875\\
-0.867124294390749	-215.45714562681\\
-0.861155108163587	-210.326227334385\\
-0.855073393053203	-205.413311176213\\
-0.848880435729711	-200.703961517887\\
-0.842577525164245	-196.184984818448\\
-0.836165952362137	-191.844299048599\\
-0.829647010104054	-187.670819256151\\
-0.823021992695828	-183.654356996024\\
-0.816292195726021	-179.785531703643\\
-0.809458915832124	-176.055692388842\\
-0.802523450474268	-172.456848274665\\
-0.795487097717285	-168.981607211037\\
-0.78835115602061	-165.623120864998\\
-0.7811169240357	-162.375035833029\\
-0.773785700411338	-159.23144994197\\
-0.766358783606506	-156.186873107029\\
-0.758837471710478	-153.236192201739\\
-0.751223062270583	-150.374639467977\\
-0.743516852127243	-147.597764056547\\
-0.735720137255726	-144.901406342095\\
-0.727834212615505	-142.281674701682\\
-0.719860372006224	-139.734924485508\\
-0.71179990793064	-137.257738941916\\
-0.703654111464232	-134.846911887865\\
-0.695424272131277	-132.499431941183\\
-0.687111677787755	-130.212468152661\\
-0.678717614510504	-127.98335689497\\
-0.6702433664924	-125.80958988183\\
-0.66169021594402	-123.688803205249\\
-0.653059443001439	-121.618767291153\\
-0.644352325639545	-119.597377684766\\
-0.635570139591493	-117.622646586739\\
-0.626714158273785	-115.692695069476\\
-0.617785652717146	-113.805745910634\\
-0.608785891502521	-111.960116987311\\
-0.599716140702753	-110.154215180303\\
-0.590577663829265	-108.386530742957\\
-0.581371721784421	-106.655632093704\\
-0.572099572818104	-104.960160995465\\
-0.562762472490135	-103.298828088686\\
-0.553361673636743	-101.670408748016\\
-0.543898426342253	-100.073739235505\\
-0.534373977915266	-98.5077131257531\\
-0.524789572869167	-96.9712779807675\\
-0.515146452907231	-95.4634322543122\\
-0.505445856911876	-93.9832224074036\\
-0.495689020938357	-92.5297402182543\\
-0.485877178211979	-91.1021202714605\\
-0.4760115591302	-89.6995376125747\\
-0.466093391267407	-88.3212055554145\\
-0.456123899384806	-86.9663736305521\\
-0.446104305442589	-85.6343256644203\\
-0.436035828617094	-84.3243779793571\\
-0.425919685320196	-83.0358777057357\\
-0.41575708922278	-81.7682011980419\\
-0.405549251281343	-80.5207525474445\\
-0.395297379767783	-79.2929621840001\\
-0.385002680302023	-78.0842855621874\\
-0.374666355888166	-76.8942019239684\\
-0.364289606952866	-75.7222131340305\\
-0.353873631387273	-74.5678425822786\\
-0.343419624590922	-73.4306341490302\\
-0.332928779518738	-72.3101512287123\\
-0.322402286730608	-71.2059758081765\\
-0.311841334442988	-70.1177075960432\\
-0.295937888054198	-68.5142970507229\\
-0.279963568753203	-66.9445921502892\\
-0.26392235883776	-65.4074423080467\\
-0.247818230227949	-63.9017679787251\\
-0.231655144961621	-62.4265559603422\\
-0.215437055709742	-60.980855052524\\
-0.199167906311743	-59.5637720392286\\
-0.182851632328322	-58.1744679670671\\
-0.166492161610961	-56.8121546932861\\
-0.150093414886612	-55.4760916800315\\
-0.133659306356321	-54.1655830137917\\
-0.117193744306405	-52.8799746309467\\
-0.100700631731229	-51.6186517321593\\
-0.084183866965418	-50.3810363699678\\
-0.0676473443255645	-49.1665851953895\\
-0.0510949547588098	-47.9747873506446\\
-0.0345305864981924	-46.8051624962785\\
-0.0179581257227142	-45.6572589620104\\
-0.00138145722138461	-44.5306520115827\\
0.0151955349402897	-43.4249422127334\\
0.0317689667526224	-42.3397539041862\\
0.0483349535934963	-41.2747337522454\\
0.0648896095617033	-40.2295493902083\\
0.0814290468126728	-39.2038881343802\\
0.0979493748970413	-38.197455770986\\
0.114446700105191	-37.2099754087458\\
0.130917124816847	-36.2411863923005\\
0.14735674685852	-35.2908432720627\\
0.163761658869362	-34.3587148264172\\
0.180127947676851	-33.4445831325152\\
0.196451693683684	-32.5482426822001\\
0.212728970266767	-31.6694995398649\\
0.228955843190192	-30.8081705392896\\
0.245128370033285	-29.9640825167267\\
0.261242599634556	-29.1370715777082\\
0.277294571553682	-28.3269823952344\\
0.293280315552636	-27.5336675371795\\
0.309195851096717	-26.7569868209047\\
0.325037186877978	-25.9968066932182\\
0.340800320361552	-25.2529996339559\\
0.356481237356775	-24.5254435815822\\
0.372075911614672	-23.8140213793256\\
0.387580304452399	-23.1186202404735\\
0.402990364407856	-22.4391312315488\\
0.418302026923925	-21.7754487721879\\
0.433511214065959	-21.1274701506234\\
0.44861383427218	-20.4950950537619\\
0.463605782140121	-19.8782251109208\\
0.478482938249897	-19.2767634503629\\
0.493241169026192	-18.6906142678378\\
0.507876326640769	-18.1196824064007\\
0.522384248956996	-17.5638729468458\\
0.536760759518017	-17.0230908081469\\
0.55100166758092	-16.4972403573559\\
0.565102768198074	-15.9862250284637\\
0.579059842347249	-15.4899469497789\\
0.592868657113513	-15.008306579429\\
0.606524965923199	-14.5412023486367\\
0.620024508832842	-14.0885303124688\\
0.633363012874725	-13.6501838078002\\
0.646536192460701	-13.2260531182761\\
0.659539749846431	-12.8160251460973\\
0.672369375657752	-12.4199830904924\\
0.685020749481339	-12.0378061327783\\
0.697489540521133	-11.669369127947\\
0.709771408323263	-11.314542302752\\
0.72186200357055	-10.9731909603007\\
0.733756968948569	-10.645175191192\\
0.745451940086241	-10.3303495912709\\
0.756942546571167	-10.0285629860995\\
0.768224413043242	-9.73965816227388\\
0.77929316036716	-9.46347160574493\\
0.790144406886327	-9.19983324732561\\
0.800773769759815	-8.9485662155937\\
0.81117686638396	-8.70948659742186\\
0.821349315900591	-8.48240320639121\\
0.83128674079353	-8.26711735936442\\
0.840984768574629	-8.06342266151552\\
0.850439033561315	-7.8711048001328\\
0.859645178747201	-7.68994134752796\\
0.868598857766358	-7.51970157340321\\
0.877295736953954	-7.36014626704059\\
0.88573149750323	-7.21102756969452\\
0.893901837720307	-7.07208881757941\\
0.901802475378474	-6.94306439585671\\
0.909429150172173	-6.8236796040344\\
0.916777626271426	-6.71365053320227\\
0.923843694977847	-6.61268395553248\\
0.93062317748263	-6.52047722648024\\
0.937111927726221	-6.43671820012418\\
0.943305835361002	-6.36108515808854\\
0.949200828815719	-6.29324675248967\\
0.954792878462456	-6.23286196334834\\
0.960077999885584	-6.17958007090681\\
0.965052257251159	-6.13304064328514\\
0.969711766777834	-6.09287353990305\\
0.974052700306231	-6.05869893108655\\
0.978071288966873	-6.03012733426579\\
0.980569434849031	-6.01399570286236\\
0.982921586281009	-6.00005652231499\\
0.985126675337881	-5.98818731830983\\
0.98718364835571	-5.97826375793221\\
0.989091466465425	-5.9701596640632\\
0.990849106135101	-5.96374703138991\\
0.991671293529976	-5.96113451575206\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.966227198222441	-13.004454490137\\
0.976353441437311	-12.7557254059372\\
0.982552060477076	-12.5969755008058\\
0.986868782144541	-12.48006478831\\
0.990599099846861	-12.3711462244756\\
0.993003360286878	-12.2941298078489\\
0.995063627020954	-12.2206513738025\\
0.996773866189926	-12.1502727978657\\
0.998128071235101	-12.0825393648472\\
0.999120271226673	-12.0169796544912\\
0.999744539588846	-11.9531054597595\\
0.999995003222978	-11.8904117397752\\
0.999865852030609	-11.8283766094506\\
0.999351348834637	-11.7664613677874\\
0.998445839698263	-11.7041105667886\\
0.99714376463703	-11.6407521228622\\
0.995439668719825	-11.5757974725171\\
0.993328213550967	-11.5086417740558\\
0.990804189126152	-11.4386641568556\\
0.987862526050094	-11.3652280196969\\
0.984498308104151	-11.2876813794463\\
0.979347192049772	-11.1767368622889\\
0.973425685774657	-11.0556764927225\\
0.964925067945671	-10.8875856870537\\
0.934487137474036	-10.2902036092183\\
0.92396195015931	-10.0774897482273\\
0.912613087719478	-9.84271684540875\\
0.900436213956937	-9.58400456938961\\
0.890758186483595	-9.37311928720686\\
0.880611619595015	-9.14689584527929\\
0.86999595643266	-8.90452615870475\\
0.858911036491008	-8.64520046502298\\
0.84735710951594	-8.36810849404264\\
0.835334849040237	-8.07244065389494\\
0.822845365495425	-7.75738922697229\\
0.809890218837154	-7.42214956887432\\
0.79647143062158	-7.06592130295064\\
0.782591495467102	-6.68790950250701\\
0.768253391837277	-6.28732585223048\\
0.75346059207925	-5.86338977990022\\
0.738217071652457	-5.41532954897934\\
0.722527317483468	-4.94238330224414\\
0.706396335382351	-4.44380004619495\\
0.695399930311851	-4.09680287087133\\
0.684211640973217	-3.73786672505224\\
0.672833342476736	-3.3667782573504\\
0.661267015839542	-2.98332680051908\\
0.649514748362719	-2.58730445323982\\
0.637578733900511	-2.17850615179213\\
0.625461273018914	-1.75672973091156\\
0.61316477304041	-1.32177597313887\\
0.600691747972633	-0.873448645958547\\
0.588044818318338	-0.411554526024247\\
0.575226710764582	0.0640965902334756\\
0.56224025774867	0.553691890320749\\
0.549088396899549	1.05741556441734\\
0.535774170352681	1.5754488398378\\
0.522300723937008	2.10797003191158\\
0.508671306232941	2.65515461197595\\
0.494889267500355	3.21717529316726\\
0.480958058475892	3.79420213469297\\
0.466881229039643	4.38640266525795\\
0.45266242675001	4.99394202631618\\
0.438305395248051	5.61698313580644\\
0.423813972530922	6.25568687303121\\
0.409192089095711	6.91021228532503\\
0.394443765954009	7.58071681715836\\
0.379573112519097	8.26735656231483\\
0.364584324366717	8.97028653977804\\
0.349481680872373	9.68966099396073\\
0.334269542725622	10.42563371991\\
0.318952349325684	11.178358414123\\
0.303534616059892	11.9479890516126\\
0.288020931468168	12.7346802898686\\
0.272415954297401	13.5385879003731\\
0.256724410448896	14.3598692283393\\
0.240951089822943	15.1986836813658\\
0.225100843064354	16.0551932477187\\
0.209178578213653	16.9295630449848\\
0.193189257269125	17.8219618998729\\
0.17713789266287	18.7325629599828\\
0.161029543658287	19.6615443384082\\
0.144869312672256	20.6090897920988\\
0.128662341529264	21.5753894349713\\
0.112413807651421	22.5606404868323\\
0.0961289201922	23.5650480592639\\
0.0798129161182146	24.5888259797179\\
0.0634710562465557	25.6321976551725\\
0.0471086212428418	26.6953969768304\\
0.0307309075876674	27.7786692674699\\
0.0143432235166756	28.8822722732183\\
-0.00204911505812788	30.0064772016812\\
-0.0184407886397366	31.1515698085547\\
-0.0348264782435308	32.3178515350534\\
-0.0512008694933002	33.5056406987202\\
-0.0675586567105029	34.7152737404372\\
-0.0838945469885175	35.9471065307417\\
-0.100203264246829	37.2015157388591\\
-0.116479553257307	38.4789002682085\\
-0.132718183636655	39.7796827625133\\
-0.148913953798854	41.1043111870634\\
-0.16506169486081	42.4532604901309\\
-0.181156274495265	43.8270343500462\\
-0.197192600724975	45.2261670139891\\
-0.213165625652493	46.6512252351622\\
-0.229070349119354	48.102810315678\\
-0.244901822289648	49.5815602632331\\
-0.260655151152889	51.0881520704514\\
-0.276325499940015	52.6233041266747\\
-0.291908094449184	54.1877787729703\\
-0.307398225275847	55.782385012214\\
-0.322791250942771	57.4079813873157\\
-0.338082600926271	59.0654790419931\\
-0.353267778574605	60.7558449799772\\
-0.368342363915417	62.4801055401786\\
-0.383302016347955	64.2393501071686\\
-0.398142477218585	66.0347350783561\\
-0.412859572275238	67.8674881115064\\
-0.427449214000148	69.7389126787643\\
-0.441907403817254	71.6503929561624\\
-0.456230234173347	73.6033990807427\\
-0.470413890491272	75.599492810948\\
-0.484454652993861	77.6403336298961\\
-0.498348898397808	79.7276853355985\\
-0.512093101476751	81.8634231671899\\
-0.525683836493272	84.0495415218804\\
-0.539117778499758	86.2881623237176\\
-0.552391704508238	88.581544112459\\
-0.565502494529881	90.9320919290329\\
-0.578447132484655	93.3423680833543\\
-0.591222706982251	95.815103900827\\
-0.603826411975433	98.3532125559138\\
-0.616255547287437	100.959803114921\\
-0.628507519014875	103.638195925892\\
-0.640579839808254	106.3919395116\\
-0.652470129032054	109.224829142376\\
-0.66417611280707	112.140927289501\\
-0.675695623936406	115.144586187508\\
-0.687026601719481	118.240472765775\\
-0.698167091655534	121.433596246968\\
-0.70911524503947	124.729338753083\\
-0.719869318454698	128.133489310328\\
-0.725173058998337	129.878147170227\\
-0.730427673164172	131.652281703042\\
-0.735632972350516	133.456748550531\\
-0.740788774404621	135.29243669608\\
-0.745894903595683	137.160270066234\\
-0.75095119058625	139.061209226477\\
-0.755957472402315	140.99625317783\\
-0.760913592402119	142.96644126131\\
-0.765819400243572	144.972855177907\\
-0.770674751850493	147.016621132317\\
-0.77547950937759	149.098912109381\\
-0.780233541174027	151.220950292913\\
-0.784936721746305	153.384009637414\\
-0.789588931719265	155.589418604057\\
-0.794190057796641	157.838563073333\\
-0.798739992720186	160.132889447777\\
-0.803238635227615	162.47390795943\\
-0.807685890009907	164.863196197948\\
-0.812081667667371	167.302402876715\\
-0.816425884664454	169.793251855914\\
-0.820718463284152	172.337546443214\\
-0.824959331581169	174.937173994686\\
-0.829148423334345	177.594110840668\\
-0.833285677997878	180.310427563664\\
-0.837371040652215	183.088294657969\\
-0.841404461954028	185.929988603593\\
-0.845385898084771	188.837898390315\\
-0.849315310699751	191.814532531214\\
-0.853192666875202	194.862526609083\\
-0.857017939055538	197.98465140352\\
-0.860791104999464	201.183821651492\\
-0.864512147725918	204.4631054997\\
-0.86818105545899	207.825734713326\\
-0.871797821572443	211.27511571268\\
-0.875362444533721	214.814841517134\\
-0.878874927847448	218.448704684538\\
-0.882335279998472	222.180711344249\\
-0.885743514394335	226.015096433104\\
-0.889099649307241	229.956340256372\\
-0.892403707816072	234.00918651004\\
-0.895655717747445	238.178661917084\\
-0.898855711616875	242.470097648871\\
-0.902003726569262	246.889152723904\\
-0.90509980431932	251.441839600126\\
-0.908143991091777	256.134552204468\\
-0.911136337560947	260.974096674747\\
-0.914076898790654	265.967725125106\\
-0.916965734173289	271.123172787653\\
-0.919802907369387	276.448698930775\\
-0.922588486246468	281.953132009832\\
-0.925322542818037	287.645919569856\\
-0.928005153182539	293.537183494127\\
-0.93063639746191	299.637781278819\\
-0.933216359740413	305.959374114703\\
nan	nan\\
-0.999979751578337	370\\
-0.999979738982859	-470\\
nan	nan\\
-0.95358154110346	-400.779014979083\\
-0.949907108307571	-385.810041149692\\
-0.9461087661291	-371.954692430071\\
-0.942188252153983	-359.091352549478\\
-0.938147294942723	-347.115475708128\\
-0.93398761354922	-335.936692797653\\
-0.929710917063971	-325.476487014723\\
-0.92531890418303	-315.666312308457\\
-0.920813262799925	-306.446059261885\\
-0.9161956696218	-297.762795794427\\
-0.911467789807659	-289.569726913464\\
-0.906631276629412	-281.825330313858\\
-0.9016877711544	-274.492634094785\\
-0.896638901948393	-267.538610060425\\
-0.891486284799839	-260.933661585508\\
-0.886231522463277	-254.651189284447\\
-0.880876204422464	-248.667221034222\\
-0.875421906671818	-242.960095494383\\
-0.869870191515986	-237.51019031142\\
-0.864222607387376	-232.299687815801\\
-0.858480688680118	-227.312372313023\\
-0.852645955600678	-222.533454107346\\
-0.846719914034566	-217.949416233333\\
-0.840704055427977	-213.547880548311\\
-0.834599856684576	-209.317490391016\\
-0.828408780076643	-205.24780746341\\
-0.822132273169643	-201.329220963882\\
-0.815771768760555	-197.552867306412\\
-0.80932868482904	-193.910559014047\\
-0.80280442450038	-190.394721586196\\
-0.796200376021034	-186.998337315462\\
-0.789517912745339	-183.714895177419\\
-0.782758393133122	-180.538346040857\\
-0.775923160757884	-177.463062550736\\
-0.769013544325503	-174.483803124686\\
-0.762030857702086	-171.595679579065\\
-0.754976399951715	-168.794127964616\\
-0.747851455382659	-166.074882246386\\
-0.74065729360251	-163.433950509336\\
-0.733395169581286	-160.867593411226\\
-0.726066323722648	-158.372304638882\\
-0.718671981942009	-155.944793153747\\
-0.711213355752705	-153.581967038381\\
-0.703691642358081	-151.280918777905\\
-0.696108024750572	-149.038911829746\\
-0.688463671816919	-146.853368351963\\
-0.680759738449183	-144.721857975124\\
-0.672997365661445	-142.642087515583\\
-0.665177680711736	-140.611891539287\\
-0.657301797229138	-138.629223695138\\
-0.649370815345492	-136.692148745597\\
-0.641385821831932	-134.798835229939\\
-0.633347890239406	-132.947548702265\\
-0.625258081043569	-131.136645492383\\
-0.617117441793141	-129.364566942969\\
-0.608927007262253	-127.629834081062\\
-0.600687799605907	-125.93104268618\\
-0.592400828519033	-124.266858720978\\
-0.584067091397969	-122.636014093734\\
-0.57568757350532	-121.037302724839\\
-0.567263248137294	-119.469576892146\\
-0.558795076793274	-117.931743832352\\
-0.550284009348161	-116.422762577715\\
-0.54173098422649	-114.941641009296\\
-0.533136928578699	-113.487433109611\\
-0.524502758459278	-112.059236399113\\
-0.515829379006732	-110.656189542305\\
-0.507117684624802	-109.277470110509\\
-0.498368559165783	-107.922292489452\\
-0.48517659566636	-105.932033746363\\
-0.471905280451324	-103.990666296643\\
-0.458557468649246	-102.095948256732\\
-0.445135966694295	-100.245780480417\\
-0.43164353376676	-98.4381959169341\\
-0.418082883241254	-96.6713499103126\\
-0.404456684142303	-94.9435113441156\\
-0.390767562604935	-93.2530545467186\\
-0.377018103340561	-91.5984518818738\\
-0.363210851105521	-89.9782669576907\\
-0.349348312173049	-88.3911483945211\\
-0.335432955806255	-86.8358240986902\\
-0.321467215732753	-85.311095994697\\
-0.307453491619299	-83.8158351735079\\
-0.293394150546362	-82.3489774189874\\
-0.27929152848219	-80.9095190784127\\
-0.265147931755621	-79.4965132464803\\
-0.250965638527418	-78.1090662352801\\
-0.236746900260073	-76.7463343054376\\
-0.222493943185384	-75.4075206360519\\
-0.208208969770283	-74.0918725132144\\
-0.193894160179752	-72.7986787188238\\
-0.179551673738047	-71.527267103132\\
-0.165183650387121	-70.2770023259964\\
-0.150792212142619	-69.0472837531935\\
-0.136379464547815	-67.837543495383\\
-0.121947498124939	-66.6472445784231\\
-0.107498389824457	-65.4758792347347\\
-0.0930342044723034	-64.322967306308\\
-0.0785569962149566	-63.1880547507564\\
-0.0640688099633167	-62.0707122425467\\
-0.0495716828344257	-60.9705338622002\\
-0.0350676455921075	-59.887135866848\\
-0.0205587240868681	-58.8201555360658\\
-0.00604694069420475	-57.7692500874045\\
0.00846568424702809	-56.7340956564727\\
0.0229771309969351	-55.7143863368335\\
0.0374853789771805	-54.709833275346\\
0.0519884053328497	-53.720163818915\\
0.0713141478528314	-52.4233142953722\\
0.0906221854660316	-51.1518991870313\\
0.109907677181809	-49.9053920846422\\
0.129165753579343	-48.683307033107\\
0.148391510724309	-47.4851959197564\\
0.167580004075717	-46.3106460337986\\
0.186726242381781	-45.1592777806721\\
0.205825181563284	-44.0307425365366\\
0.224871718584495	-42.9247206294676\\
0.243860685309983	-41.8409194351154\\
0.262786842348646	-40.7790715756515\\
0.281644872884101	-39.7389332117695\\
0.300429376492787	-38.7202824183427\\
0.319134862950932	-37.722917635082\\
0.337755746032087	-36.7466561841887\\
0.356286337297377	-35.7913328475684\\
0.374720839882173	-34.8567984966775\\
0.39305334228186	-33.9429187685154\\
0.411277812141975	-33.049572781664\\
0.429388090057728	-32.1766518866252\\
0.447377883388867	-31.3240584450136\\
0.465240760097061	-30.4917046324441\\
0.482970142614136	-29.6795112602158\\
0.500559301749888	-28.8874066111357\\
0.518001350650422	-28.1153252850614\\
0.535289238817825	-27.363207049975\\
0.552415746204815	-26.6309956946272\\
0.56937347739813	-25.9186378790239\\
0.586154855906557	-25.2260819792607\\
0.602752118571402	-24.5532769234549\\
0.619157310117316	-23.9001710157638\\
0.635362277865624	-23.2667107457353\\
0.651358666631666	-22.6528395804818\\
0.667137913831084	-22.058496737434\\
0.682691244821513	-21.4836159356825\\
0.69800966850886	-20.9281241241775\\
0.713083973247649	-20.3919401853162\\
0.72790472307048	-19.8749736127032\\
0.742462254280383	-19.377123162135\\
0.756746672445161	-18.8982754751152\\
0.77074784983364	-18.4383036744775\\
0.784455423336794	-17.9970659319657\\
0.797858792920124	-17.574404007903\\
0.810947120654589	-17.1701417633841\\
0.823709330377937	-16.7840836457427\\
0.83613410803946	-16.4160131483923\\
0.84820990278547	-16.0656912465124\\
0.859924928843611	-15.7328548104651\\
0.871267168268048	-15.4172149992755\\
0.884902058255932	-15.0463635796043\\
0.897910908515428	-14.7012040960736\\
0.910268781575837	-14.38097914194\\
0.921950233928214	-14.0848505044365\\
0.935038570649397	-13.7599958768076\\
0.950837401076797	-13.375666301594\\
0.966227198222441	-13.004454490137\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.877308018534222	-35.9092905348715\\
0.89752853396385	-34.4684253773664\\
0.911850773407366	-33.4313331247298\\
0.925381385815797	-32.4312746256085\\
0.936004013155809	-31.6258271382782\\
0.945989223636673	-30.8453316178943\\
0.953489225985493	-30.2385314461978\\
0.960529981852119	-29.6469932360861\\
0.96708705672097	-29.0702956247072\\
0.973135006988684	-28.5079438474363\\
0.977320978935552	-28.0952520857489\\
0.981194170649019	-27.690034623941\\
0.984742726762647	-27.2919886579798\\
0.987954475303184	-26.9007807716631\\
0.990816931749521	-26.5160452046488\\
0.993317304583627	-26.1373820804718\\
0.995442502464925	-25.764355602477\\
0.997179143167727	-25.3964922269265\\
0.998513564422467	-25.0332788238163\\
0.999431836810118	-24.6741608371652\\
0.999805831252957	-24.4367306975283\\
0.99998431196525	-24.2006677969127\\
0.99996297449502	-23.9657748217285\\
0.999737473373443	-23.7318450964958\\
0.999303425152959	-23.4986623608232\\
0.998656411693389	-23.266000552841\\
0.997791983704644	-23.0336236000893\\
0.99670566455444	-22.8012852188929\\
0.99539295435028	-22.5687287232727\\
0.993849334303832	-22.3356868444665\\
0.992070271385046	-22.1018815621542\\
0.990051223274747	-21.8670239484943\\
0.987787643621573	-21.6308140260999\\
0.985274987611263	-21.3929406410947\\
0.982508717853079	-21.1530813524025\\
0.979484310589498	-20.9109023384344\\
0.976197262233768	-20.6660583223433\\
0.972643096238528	-20.4181925170247\\
0.968817370299064	-20.16693659104\\
0.964715683892052	-19.9119106566356\\
0.960333686151614	-19.6527232810256\\
0.955667084081256	-19.3889715220873\\
0.950711651099709	-19.120240989599\\
0.945463235918339	-18.846105933119\\
0.937032400853241	-18.4238108993652\\
0.927919909171464	-17.9868483410351\\
0.918112993992963	-17.5336419690586\\
0.907599518569441	-17.06256244152\\
0.896368058012456	-16.5719294588324\\
0.884407983866765	-16.060014230986\\
0.867311114673782	-15.341281774002\\
0.844063584757578	-14.3786221710769\\
0.761555223870573	-10.9776673274391\\
0.736290095137861	-9.91870477774341\\
0.716442313307766	-9.07678866590089\\
0.69582904040692	-8.19177052032143\\
0.674456821820911	-7.26165870284763\\
0.652334141714562	-6.28447406898601\\
0.629471482212523	-5.25825488283914\\
0.613824712013923	-4.54590838588729\\
0.597858815900224	-3.81033758786435\\
0.581578438876306	-3.05097959092649\\
0.5649886468006	-2.2672774946214\\
0.548094928797582	-1.45868072311566\\
0.530903198624912	-0.624645273379087\\
0.513419794952142	0.235366123555877\\
0.495651480512379	1.12188393614815\\
0.477605440091452	2.03543186856899\\
0.459289277324672	2.97652700736188\\
0.440711010275379	3.94568008619945\\
0.421879065775045	4.94339587623864\\
0.402802272510769	5.97017370938647\\
0.383489852850687	7.02650814157028\\
0.363951413406028	8.11288976286295\\
0.344196934332786	9.22980616104769\\
0.324236757384142	10.3777430449334\\
0.304081572730865	11.5571855334468\\
0.283742404574127	12.7686196162494\\
0.263230595581547	14.0125337913569\\
0.242557790184662	15.289420884992\\
0.221735916782336	16.5997800586822\\
0.200777168901823	17.9441190084422\\
0.17969398537474	19.3229563607538\\
0.158499029592463	20.736824270004\\
0.137205167910054	22.1862712220607\\
0.115825447274915	23.6718650487821\\
0.0943730721592715	25.1941961584736\\
0.0728613808824434	26.7538809876462\\
0.0513038214110111	28.3515656799119\\
0.0297139267296416	29.9879299984742\\
0.00810528987756243	31.6636914794777\\
-0.0135084612514333	33.3796098344637\\
-0.035113689246657	35.1364916113772\\
-0.0566967725563359	36.9351951249918\\
-0.078244130799817	38.7766356692957\\
-0.0890001866047783	39.7136852869305\\
-0.0997422499179947	40.6617910263314\\
-0.110468645928449	41.6210858291312\\
-0.121177707062429	42.5917072882367\\
-0.131867773740396	43.5737978482841\\
-0.142537195125612	44.5675050118213\\
-0.153184329864814	45.5729815514239\\
-0.1638075468191	46.5903857279673\\
-0.174405225785279	47.6198815152899\\
-0.184975758206747	48.661638831504\\
-0.195517547872669	49.7158337772248\\
-0.206029011606006	50.7826488810088\\
-0.216508579938477	51.8622733523117\\
-0.226954697772896	52.9549033422996\\
-0.237365825031816	54.0607422128658\\
-0.247740437291895	55.1800008142349\\
-0.258077026403782	56.312897771556\\
-0.268374101096754	57.4596597809185\\
-0.278630187567728	58.6205219152488\\
-0.288843830054077	59.7957279405791\\
-0.299013591390235	60.9855306432124\\
-0.309138053546803	62.1901921683392\\
-0.319215818153225	63.409984370701\\
-0.329245507001815	64.6451891779329\\
-0.339225762534625	65.8960989672592\\
-0.349155248311718	67.1630169562595\\
-0.359032649460744	68.4462576084711\\
-0.368856673108098	69.7461470546398\\
-0.378626048790807	71.0630235304881\\
-0.388339528849258	72.3972378319231\\
-0.397995888800892	73.7491537886678\\
-0.407593927693881	75.1191487573641\\
-0.41713246844165	76.5076141352623\\
-0.426610358137623	77.9149558956874\\
-0.436026468349951	79.3415951465483\\
-0.445379695397094	80.7879687132405\\
-0.45466896060276	82.2545297473823\\
-0.463893210532149	83.7417483629193\\
-0.473051417207444	85.2501123012354\\
-0.482142578304433	86.7801276270164\\
-0.491165717329295	88.3323194567312\\
-0.50011988377571	89.9072327217224\\
-0.509004153263334	91.5054329680331\\
-0.517817627656427	93.1275071952398\\
-0.526559435163961	94.774064736724\\
-0.535228730420727	96.4457381839789\\
-0.54382469455021	98.1431843577291\\
-0.552346535208812	99.8670853288436\\
-0.560793486612283	101.618149492223\\
-0.569164809544304	103.397112697084\\
-0.577459791347337	105.204739437291\\
-0.585677745897101	107.041824105684\\
-0.593818013558916	108.90919231659\\
-0.601879961128986	110.807702301076\\
-0.609862981758226	112.738246379799\\
-0.61776649486103	114.701752518677\\
-0.625589946008517	116.699185973041\\
-0.63333280680655	118.731551026309\\
-0.64099457475902	120.799892829735\\
-0.648574773117218	122.905299350273\\
-0.656072950715043	125.048903434177\\
-0.663488681790852	127.231884994529\\
-0.670821565796416	129.455473331608\\
-0.678071227193129	131.72094959567\\
-0.685237315236407	134.029649402555\\
-0.692319503747683	136.382965613379\\
-0.699317490876069	138.782351290515\\
-0.706230998848241	141.229322843119\\
-0.713059773708892	143.725463376588\\
-0.719803585050499	146.272426261589\\
-0.72646222573394	148.871938939686\\
-0.733035511600235	151.52580698408\\
-0.739523281173149	154.235918435684\\
-0.745925395354504	157.004248436551\\
-0.752241737110865	159.832864184739\\
-0.758472211153787	162.723930236916\\
-0.764616743612635	165.679714187499\\
-0.770675281701529	168.702592755872\\
-0.776647793379709	171.79505831627\\
-0.782534267007293	174.959725908292\\
-0.788334710994775	178.199340769786\\
-0.794049153448896	181.516786438017\\
-0.79967764181373	184.915093469689\\
-0.805220242507573	188.397448835613\\
-0.810677040557096	191.967206051621\\
-0.816048139227917	195.627896113805\\
-0.821333659652339	199.383239313498\\
-0.826533740455091	203.237158015554\\
-0.831648537376907	207.193790492677\\
-0.836678222896467	211.257505918923\\
-0.841622985851018	215.432920637134\\
-0.846483031056209	219.724915828237\\
-0.851258578925126	224.138656725232\\
-0.855949865087041	228.679613531592\\
-0.860557140006392	233.353584222882\\
-0.865080668601763	238.166719432267\\
-0.869520729865826	243.12554964528\\
-0.873877616485686	248.237014957619\\
-0.878151634464984	253.50849768202\\
-0.882343102746802	258.947858127413\\
-0.886452352838944	264.563473916095\\
-0.890479728440368	270.364283253701\\
-0.894425585070508	276.359832623237\\
-0.898290289700356	282.560329439769\\
-0.902074220386623	288.976700278096\\
-0.90577776590851	295.620655373604\\
-0.909401325407316	302.504760198936\\
nan	nan\\
-0.999990309058603	370.000000000004\\
-0.99999039699685	-469.999999999985\\
nan	nan\\
-0.917588470363341	-402.184817999591\\
-0.913009453094105	-392.360424802318\\
-0.908341914571906	-383.107042664865\\
-0.903588234672725	-374.375664808483\\
-0.898750737558089	-366.122703161906\\
-0.893831692499305	-358.309259196601\\
-0.888833314720785	-350.900509451536\\
-0.883757766259691	-343.865185238417\\
-0.878607156840019	-337.17513010532\\
-0.873383544758155	-330.804921829653\\
-0.8680889377776	-324.731548222559\\
-0.862725294031691	-318.934128014156\\
-0.857294522931625	-313.393669671252\\
-0.851798486078394	-308.092862265866\\
-0.84623899817683	-303.015893532623\\
-0.840617827949927	-298.148291078115\\
-0.834936699053344	-293.476783376123\\
-0.829197290986372	-288.989177730563\\
-0.823401240000976	-284.674252837639\\
-0.817550140005324	-280.52166394917\\
-0.811645543462532	-276.5218589456\\
-0.805688962282318	-272.666003881863\\
-0.799681868706216	-268.945916781528\\
-0.793625696183881	-265.35400863235\\
-0.78752184024097	-261.883230685501\\
-0.781371659337765	-258.527027286418\\
-0.775176475717274	-255.279293571467\\
-0.768937576243331	-252.13433745462\\
-0.76265621322716	-249.086845404964\\
-0.756333605242901	-246.131851581137\\
-0.749970937931266	-243.264709944639\\
-0.743569364790687	-240.48106902184\\
-0.737130007956694	-237.776849025676\\
-0.730653958968389	-235.148221083499\\
-0.724142279521857	-232.591588348184\\
-0.717596002210939	-230.103568796152\\
-0.711016131254951	-227.680979538987\\
-0.704403643213027	-225.320822495373\\
-0.697759487685005	-223.020271287541\\
-0.691084587999569	-220.776659241671\\
-0.684379841888699	-218.587468385076\\
-0.677646122148872	-216.450319344658\\
-0.667493066613076	-213.337285427804\\
-0.657279488600921	-210.32921850162\\
-0.647008037638898	-207.419579201441\\
-0.636681252739152	-204.602329509547\\
-0.626301566800123	-201.871886497888\\
-0.615871310862246	-199.223081120067\\
-0.605392718222049	-196.651121418128\\
-0.5948679284067	-194.151559599455\\
-0.584298991012133	-191.720262514867\\
-0.573687869407536	-189.353385133156\\
-0.563036444309489	-187.047346661854\\
-0.552346517229353	-184.798809010368\\
-0.541619813796217	-182.604657331228\\
-0.530857986960029	-180.461982409036\\
-0.520062620077454	-178.368064695673\\
-0.509235229884439	-176.320359815251\\
-0.498377269358684	-174.316485383662\\
-0.487490130475635	-172.354209006076\\
-0.476575146861308	-170.431437331624\\
-0.465633596345754	-168.546206058374\\
-0.45466670342006	-166.696670793651\\
-0.443675641600748	-164.881098685226\\
-0.432661535704597	-163.097860748052\\
-0.421625464037277	-161.345424819236\\
-0.406878313682967	-159.054278047115\\
-0.392096280659985	-156.812150055411\\
-0.377281573588562	-154.61609800617\\
-0.362436283035436	-152.46340247415\\
-0.347562388882295	-150.351548890859\\
-0.332661767329512	-148.278210776618\\
-0.31773619755603	-146.24123455514\\
-0.302787368054567	-144.238625773726\\
-0.287816882662185	-142.268536577052\\
-0.272826266304776	-140.329254303743\\
-0.2578169704733	-138.419191093074\\
-0.242790378449627	-136.536874404128\\
-0.227747810298013	-134.680938362188\\
-0.208924050486416	-132.396194544669\\
-0.190079642254886	-130.148421834602\\
-0.171216814301147	-127.935548465223\\
-0.152337689754859	-125.755688592147\\
-0.133444298278903	-123.60712635412\\
-0.114538587657592	-121.488301574044\\
-0.0956224349362174	-119.397796891906\\
-0.0766976571710529	-117.334326140694\\
-0.0577660218484652	-115.296723798308\\
-0.0388292570303292	-113.283935372742\\
-0.0161007583955097	-110.900009564304\\
0.00662978237306788	-108.548981561275\\
0.0293594827463153	-106.229560463259\\
0.0520854532323369	-103.940615931523\\
0.0748047734398369	-101.681163413994\\
0.0975144678944275	-99.4503510073358\\
0.120211481415822	-97.2474478776683\\
0.142892653860144	-95.071834133498\\
0.165554694027378	-92.9229920039917\\
0.188194152528695	-90.8004981365085\\
0.210807393401467	-88.7040168020843\\
0.233390564252034	-86.6332937954618\\
0.255939564696405	-84.588150840664\\
0.278450012859196	-82.5684803609929\\
0.30091720967846	-80.5742405349365\\
0.32333610075267	-78.6054506242093\\
0.349423124823602	-76.3407992646356\\
0.37542754316587	-74.1111045356012\\
0.401339017822067	-71.9166675704807\\
0.427146179956935	-69.7578734848473\\
0.452836507211032	-67.6351863016653\\
0.478396189556861	-65.5491447942117\\
0.503809982516543	-63.5003587974865\\
0.529061046545905	-61.4895054511206\\
0.554130771342273	-59.5173248652809\\
0.578998583795112	-57.5846148373096\\
0.603641738278611	-55.6922244475358\\
0.628035087982994	-53.8410465619974\\
0.652150836012481	-52.0320093989444\\
0.675958265043505	-50.266067324395\\
0.69942344445667	-48.5441909136689\\
0.725773482778493	-46.6315417965725\\
0.751565296697208	-44.779166239789\\
0.779827031571017	-42.7690338166016\\
0.813126624532231	-40.4209318255047\\
0.877308018534222	-35.9092905348715\\
};
\addplot [color=mycolor5, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.677675624016217	-112.918281160224\\
0.699237344859512	-108.258296636519\\
0.720747867881244	-103.665686176186\\
0.74219103395501	-99.1420227283367\\
0.766207377676949	-94.1375829216805\\
0.790070828918317	-89.2259480669416\\
0.816338732257293	-83.8820924694833\\
0.844809825637071	-78.1484741668848\\
0.911357072344288	-64.7765724850961\\
0.927332724181497	-61.4886447754361\\
0.938257227902398	-59.1890037364105\\
0.948691782539413	-56.9314701115304\\
0.956627360321704	-55.1565716929034\\
0.964140082376275	-53.4099878090231\\
0.969461446105527	-52.1189567897089\\
0.974483325349922	-50.8443441595946\\
0.979174793232062	-49.5862888904354\\
0.98350191374891	-48.3448641430101\\
0.987427490623645	-47.1200597725229\\
0.990910804818895	-45.9117643978783\\
0.992965495270539	-45.115297300551\\
0.994789741122418	-44.3259660742028\\
0.996368517400185	-43.5436391465573\\
0.997685920412152	-42.7681523344309\\
0.99872513096841	-41.9993058515722\\
0.999468378300151	-41.2368609975953\\
0.999896905118419	-40.4805364497478\\
0.999990934321602	-39.7300040854117\\
0.999729637936412	-38.9848842752212\\
0.999091108958339	-38.2447406038169\\
0.998052336847707	-37.5090739963636\\
0.99658918753255	-36.7773162526364\\
0.994676388869436	-36.0488230150583\\
0.992287522620927	-35.3228662209544\\
0.989395024117698	-34.5986261109277\\
0.985970190883847	-33.8751828834679\\
0.984048872535482	-33.5134431955721\\
0.981983201619357	-33.1515080998381\\
0.97976928071148	-32.7892306340042\\
0.977403147039354	-32.4264559526315\\
0.974880774207861	-32.0630210551341\\
0.972198074175992	-31.6987545163318\\
0.969350899497556	-31.3334762204443\\
0.966335045840935	-30.9669970994358\\
0.963146254802098	-30.5991188766075\\
0.959780217025241	-30.2296338163234\\
0.95623257564597	-29.8583244807502\\
0.952498930071613	-29.4849634944866\\
0.948574840113508	-29.1093133179629\\
0.944455830484628	-28.7311260304984\\
0.940137395678335	-28.3501431239231\\
0.935615005240606	-27.9660953076947\\
0.930884109449266	-27.5787023264737\\
0.925940145413961	-27.1876727911625\\
0.920778543607014	-26.7927040244608\\
0.915394734837776	-26.3934819220465\\
0.909784157679667	-25.9896808305489\\
0.903942266358627	-25.5809634435482\\
0.897864539111367	-25.1669807168954\\
0.891546487017877	-24.747371804717\\
0.884983663313562	-24.3217640175216\\
0.878171673182862	-23.8897728038843\\
0.871106184034375	-23.4510017572274\\
0.856197754441382	-22.5514754915143\\
0.840225378767627	-21.6197788521908\\
0.823157793727205	-20.6523209957446\\
0.804965878154064	-19.6453321426874\\
0.78562308846665	-18.5948713726234\\
0.765105916611333	-17.4968367989909\\
0.732085530273594	-15.7512497595163\\
0.630594263083822	-10.4112710810893\\
0.602159636666556	-8.89539026350337\\
0.572519862666923	-7.29767477813238\\
0.541696457083049	-5.61336717194672\\
0.525849587224513	-4.73726069140326\\
0.509718169515565	-3.83773406475746\\
0.493306966178011	-2.91420230458561\\
0.476621216247111	-1.9660839489415\\
0.459666638187059	-0.992801385682355\\
0.44244943098505	0.00621891221720716\\
0.424976273657649	1.03154624971785\\
0.407254323110351	2.08374568033634\\
0.389291210299405	3.163378093321\\
0.371095034653592	4.27100042606321\\
0.352674356723128	5.40716601006358\\
0.334038189033379	6.57242505833085\\
0.315195985131481	7.76732530159575\\
0.296157626824993	8.99241278016984\\
0.276933409625371	10.2482327976792\\
0.25753402641817	11.5353310422634\\
0.23797054939746	12.8542548801681\\
0.218254410311147	14.2055548259699\\
0.19839737907995	15.5897861929881\\
0.178411540861077	17.0075109267477\\
0.158309271643134	18.4592996236964\\
0.138103212467684	19.9457337367412\\
0.117806242385427	21.4674079685808\\
0.0974314502646507	23.0249328532763\\
0.0769921055781992	24.6189375260432\\
0.0565016283058526	26.2500726808699\\
0.0359735580932465	27.9190137152848\\
0.0154215228182011	29.6264640614289\\
-0.00514079328274875	31.373158702536\\
-0.025699681768856	33.1598678740132\\
-0.0462414422709685	34.9874009485354\\
-0.0667524147262952	36.8566105049572\\
-0.0872190114127989	38.7683965813911\\
-0.107627748622008	40.7237111135202\\
-0.127965277815576	42.7235625601215\\
-0.148218416112741	44.7690207188697\\
-0.168374175963095	46.8612217367852\\
-0.188419793865478	49.0013733211946\\
-0.208342758000697	51.1907601587894\\
-0.228130834657009	53.4307495523091\\
-0.247772093334561	55.7227972865555\\
-0.267254930427271	58.0684537378597\\
-0.286568091391644	60.4693702438037\\
-0.305700691322784	62.9273057529404\\
-0.324642233871543	65.4441337774842\\
-0.343382628447216	68.02184967548\\
-0.361912205664794	70.6625782928126\\
-0.38022173100569	73.3685819996286\\
-0.398302416676017	76.1422691603349\\
-0.416145931655592	78.986203081348\\
-0.433744409944438	81.9031114862432\\
-0.451090457024122	84.8958965739413\\
-0.468177154560976	87.9676457221372\\
-0.48499806338981	91.1216429053883\\
-0.501547224823923	94.361380905227\\
-0.517819160347074	97.6905743984382\\
-0.533808869750089	101.113174019373\\
-0.549511827780861	104.63338150297\\
-0.564923979384218	108.255666027209\\
-0.580041733609733	111.984781887193\\
-0.594861956273974	115.82578764817\\
-0.609381961462759	119.784066941796\\
-0.623599501963952	123.865351089151\\
-0.637512758722039	128.075743755721\\
-0.651120329406638	132.42174786819\\
-0.664421216186781	136.910295050982\\
-0.677414812802624	141.548777872428\\
-0.690100891025338	146.345085227105\\
-0.702479586592858	151.307641222842\\
-0.714551384708273	156.44544798919\\
-0.726317105183796	161.768132879776\\
-0.737777887310983	167.286000605285\\
-0.748935174533585	173.010090908268\\
-0.759790698995403	178.952242477481\\
-0.770346466033459	185.125163900173\\
-0.780604738679358	191.54251256826\\
-0.790568022230389	198.218982591937\\
-0.800239048945798	205.170402935772\\
-0.809620762920076	212.413847182387\\
-0.818716305179464	219.967756553254\\
-0.827528999045398	227.852078081877\\
-0.836062335802353	236.088420150295\\
-0.844319960704695	244.700227976135\\
-0.852305659352055	253.712982087492\\
-0.860023344459535	263.154423363123\\
-0.867477043044971	273.054808866326\\
-0.874670884051454	283.447203488271\\
-0.88160908642061	294.367813372801\\
-0.888295947628706	305.856368261301\\
nan	nan\\
-0.999961559121118	369.999999999996\\
-0.999961628558594	-470\\
nan	nan\\
-0.378117194765196	-400.503207646195\\
-0.34010502557237	-388.599651627552\\
-0.302091187269923	-376.786402613417\\
-0.264076321141147	-365.062600996088\\
-0.226060823383079	-353.428797755354\\
-0.190760368256463	-342.708478359049\\
-0.155459703079657	-332.070380261969\\
-0.120158906447386	-321.517021902212\\
-0.0848580290699488	-311.051396760867\\
-0.0522725611822921	-301.471761573297\\
-0.0196870713448334	-291.972340004891\\
0.012898426225604	-282.55560736157\\
0.0454839187619314	-273.224520852544\\
0.0753539375054402	-264.748604583979\\
0.105223927481859	-256.348811447285\\
0.13509387116693	-248.02730602718\\
0.16496374391329	-239.786423705421\\
0.19483351027219	-231.628158222531\\
0.221987708095071	-224.284854410854\\
0.249141720460614	-217.013132835241\\
0.276295469422394	-209.814748214044\\
0.303448845008518	-202.691180048815\\
0.330601692072662	-195.643869490219\\
0.357753791773519	-188.674547196501\\
0.382189789832751	-182.470328867781\\
0.406624623155665	-176.331858283119\\
0.4310578680861	-170.260178711232\\
0.45548894751829	-164.256525929423\\
0.479917075366245	-158.322303650801\\
0.504341180940457	-152.45880862398\\
0.528759805966217	-146.667166347468\\
0.553170964349931	-140.948604368499\\
0.574861337270193	-135.928007021922\\
0.596541150065832	-130.967473018232\\
0.618207064688306	-126.068034338795\\
0.639854688892342	-121.230676143348\\
0.661478243604563	-116.456544376902\\
0.677675624016217	-112.918281160224\\
};
\end{axis}
\end{tikzpicture}%

==> images/inline-thrust-diff.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01556,0.13824,0.20181}%
\definecolor{mycolor2}{rgb}{0.33656,0.23171,0.61234}%
\definecolor{mycolor3}{rgb}{0.68933,0.37270,0.50969}%
\definecolor{mycolor4}{rgb}{0.97718,0.57399,0.25775}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=.928\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$S$},
ymin=-2,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel shift = -7pt,
ylabel={$T_1 - T_0$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.03009342165174	-0.132127758377776\\
1.99504409836722	-0.393875160563567\\
1.96055893846672	-0.609176086657979\\
1.92662891069746	-0.770239119041104\\
1.89324512919264	-0.87242389839774\\
1.86039885114438	-0.914128265353442\\
1.82808147451414	-0.896534763656496\\
1.79628453578023	-0.823252792021544\\
1.7649997077213	-0.699892587138973\\
1.73421879723579	-0.533604650622514\\
1.70393374319633	-0.332613908261175\\
1.67413661433883	-0.105772527639702\\
1.6448196071855	0.137850433695053\\
1.55967315528496	0.882644337894123\\
1.53220108506388	1.10978761259536\\
1.50517196557366	1.31571739239614\\
1.47857871827637	1.49561375007283\\
1.45241437878983	1.64576957127014\\
1.4266720950639	1.7635823360059\\
1.4013451255863	1.84751344703175\\
1.37642683761734	1.89702158554564\\
1.35191070545323	1.91247617596378\\
1.3277903087173	1.89505651488193\\
1.30405933067899	1.84664152810525\\
1.28071155659981	1.76969450851944\\
1.25774087210623	1.6671465860954\\
1.23514126158868	1.54228210695113\\
1.2129068066266	1.39862855994199\\
1.19103168443881	1.2398531897615\\
1.16951016635909	1.06966797472978\\
1.14833661633631	0.8917442235761\\
1.10701133050325	0.526724481686514\\
1.06701253535649	0.170780209386589\\
1.04749742441978	0.00318434971657355\\
1.02829832917152	-0.15439934583059\\
1.00941022186293	-0.300068278363916\\
0.990828156204124	-0.432259680323803\\
0.972547266069466	-0.549745941631079\\
0.954562764223927	-0.651623469057169\\
0.936869941070098	-0.737296162837901\\
0.919464163415601	-0.806454588832927\\
0.902340873260577	-0.859051889470457\\
0.885495586604821	-0.895277416680154\\
0.868923892274428	-0.91552899085954\\
0.852621450767494	-0.920384594766001\\
0.836583993118666	-0.910574208409283\\
0.820807319782193	-0.886952381966127\\
0.805287299533226	-0.850472035050674\\
0.790019868387024	-0.802159864986102\\
0.775001028535871	-0.743093647251841\\
0.760226847303351	-0.67438162022467\\
0.745693456115734	-0.597144065219005\\
0.731397049490238	-0.512497122535883\\
0.717333884039835	-0.421538825063586\\
0.703500277494445	-0.325337282772015\\
0.689892607738133	-0.224920913669953\\
0.676507311862192	-0.121270588642302\\
0.650389880579874	0.0920811439831204\\
0.625120629512127	0.30801485618192\\
0.565486728493092	0.824192012503091\\
0.542983286268984	1.0107677490378\\
0.521215544342452	1.18187001018183\\
0.500160710241659	1.33583535513075\\
0.489893716149175	1.40605129852267\\
0.479796739515191	1.47164609531678\\
0.469867137890134	1.53257640926611\\
0.460102312744464	1.58882659448491\\
0.450499708791973	1.64040582061307\\
0.441056813324565	1.68734534677546\\
0.431771155558341	1.72969595268161\\
0.422640305990827	1.76752553162532\\
0.413661875769173	1.80091684716046\\
0.404833516069169	1.82996545277788\\
0.396152917484915	1.85477777192783\\
0.387617809428998	1.8754693341642\\
0.379225959542994	1.89216316197146\\
0.37097517311819	1.90498830192834\\
0.36286329252633	1.91407849313531\\
0.354888196660276	1.91957096592977\\
0.347047800384411	1.92160536209488\\
0.339340053994658	1.92032277025579\\
0.331762942687979	1.91586486761474\\
0.324314486041184	1.90837316081776\\
0.316992737498965	1.89798831843783\\
0.309795783870965	1.88484958788257\\
0.302721744837785	1.86909428983223\\
0.295768772465786	1.85085738364002\\
0.288935050730538	1.83027109747478\\
0.28221879504882	1.8074646173449\\
0.275618251818995	1.78256382950627\\
0.26913169796968	1.75569111111926\\
0.262757440516534	1.72696516437653\\
0.256493816127072	1.69650088967148\\
0.244291958912387	1.63079742879018\\
0.232513396657589	1.55942115587086\\
0.221145847570558	1.48314873744754\\
0.210177465140724	1.40269376347966\\
0.199596825997284	1.31870850347357\\
0.1893929182015	1.2317864672375\\
0.179555129953521	1.14246555229213\\
0.165462663716761	1.00503577006553\\
0.152138140260155	0.864730827368608\\
0.139550486212236	0.722777516338909\\
0.127670395715151	0.580219684044877\\
0.112883446380884	0.390723965387935\\
0.0992445230764867	0.203505574094376\\
0.0866975207232441	0.020066801246335\\
0.0724711985801152	-0.201914073433284\\
0.0597794927174324	-0.413551657391331\\
0.0464604275711111	-0.650611642660358\\
0.0333983543047909	-0.898827874358702\\
0.0190284676535346	-1.18924553354619\\
0.000241213607367285	-1.58028150423512\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.03009342165174	-0.129856007972026\\
1.99504409836722	-0.390931422987241\\
1.96055893846672	-0.605931628475854\\
1.92662891069746	-0.767103896017759\\
1.89324512919264	-0.869780970786727\\
1.86039885114438	-0.912276522502288\\
1.82808147451414	-0.895648778485013\\
1.79628453578023	-0.823364799559342\\
1.7649997077213	-0.700897439796344\\
1.73421879723579	-0.53528489366869\\
1.70393374319633	-0.334679374849561\\
1.67413661433883	-0.107907345943375\\
1.6448196071855	0.135940775105611\\
1.55967315528496	0.882425441808223\\
1.53220108506388	1.11013133655238\\
1.50517196557366	1.31645940368239\\
1.47857871827637	1.49652131002674\\
1.45241437878983	1.64657329378392\\
1.4266720950639	1.76401105747423\\
1.4013451255863	1.84732815070409\\
1.37642683761734	1.89604483331064\\
1.35191070545323	1.91061431433756\\
1.3277903087173	1.8923129086143\\
1.30405933067899	1.84312010928954\\
1.28071155659981	1.76559390360446\\
1.25774087210623	1.66274591444772\\
1.23514126158868	1.53792017701247\\
1.2129068066266	1.39467859458671\\
1.19103168443881	1.23669538817575\\
1.16951016635909	1.06766218163818\\
1.14833661633631	0.891204760910366\\
1.10701133050325	0.529777166085177\\
1.06701253535649	0.177705844883182\\
1.04749742441978	0.011911889689399\\
1.02829832917152	-0.14407930491102\\
1.00941022186293	-0.288440882962204\\
0.990828156204124	-0.419670036946154\\
0.972547266069466	-0.536580865337042\\
0.954562764223927	-0.638291952027206\\
0.936869941070098	-0.724209703643583\\
0.919464163415601	-0.794008413003751\\
0.902340873260577	-0.847607935981727\\
0.885495586604821	-0.885149779760978\\
0.868923892274428	-0.906972306969954\\
0.852621450767494	-0.913585665918852\\
0.836583993118666	-0.905646964788553\\
0.820807319782193	-0.883936119256553\\
0.805287299533226	-0.849332720219329\\
0.790019868387024	-0.802794192052248\\
0.775001028535871	-0.745335442898724\\
0.760226847303351	-0.678010147125547\\
0.745693456115734	-0.601893746376366\\
0.731397049490238	-0.518068209440181\\
0.717333884039835	-0.427608552102082\\
0.703500277494445	-0.331571085819578\\
0.689892607738133	-0.23098333794272\\
0.676507311862192	-0.126835565702528\\
0.650389880579874	0.0884058901701139\\
0.625120629512127	0.307208063511113\\
0.565486728493092	0.832540467565113\\
0.542983286268984	1.02256414168831\\
0.521215544342452	1.19646164466887\\
0.510600408850585	1.27672777158503\\
0.500160710241659	1.35229403860503\\
0.489893716149175	1.42303042242064\\
0.479796739515191	1.48884605526005\\
0.469867137890134	1.54968613279748\\
0.460102312744464	1.60552884899945\\
0.450499708791973	1.65638238700547\\
0.441056813324565	1.70228199022391\\
0.431771155558341	1.74328713335445\\
0.422640305990827	1.77947880901766\\
0.413661875769173	1.81095694206801\\
0.404833516069169	1.83783794046875\\
0.396152917484915	1.86025238879596\\
0.387617809428998	1.87834288798836\\
0.379225959542994	1.89226204284553\\
0.37097517311819	1.90217059697152\\
0.36286329252633	1.90823571333909\\
0.354888196660276	1.91062939738386\\
0.347047800384411	1.90952705850298\\
0.339340053994658	1.90510620500539\\
0.331762942687979	1.89754526691623\\
0.324314486041184	1.88702254055518\\
0.316992737498965	1.87371524846777\\
0.309795783870965	1.85779870806955\\
0.302721744837785	1.83944560225033\\
0.295768772465786	1.818825345162\\
0.288935050730538	1.79610353646543\\
0.28221879504882	1.77144149742695\\
0.275618251818995	1.74499588242074\\
0.26913169796968	1.71691835960068\\
0.256493816127072	1.65644785253908\\
0.244291958912387	1.5911352558188\\
0.232513396657589	1.52199518154777\\
0.221145847570558	1.44995024869204\\
0.210177465140724	1.37583189362675\\
0.194448453167082	1.262368003424\\
0.179555129953521	1.14804279224074\\
0.160937400569161	0.997257172183859\\
0.139550486212236	0.81576171374492\\
0.109368360692082	0.55068124647034\\
0.0646774601713438	0.157564320076781\\
0.0424634709362017	-0.0297670688367613\\
0.0241963602059996	-0.176271258622438\\
0.0085090788631681	-0.295067132759667\\
0.000241213607367285	-0.354647811027706\\
};
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.01882044372587	0.248216214789036\\
1.98165631240825	-0.125964637469667\\
1.94509453213893	-0.446909289623529\\
1.90912552844785	-0.700315519340796\\
1.8737398821402	-0.876609821118557\\
1.8389283268312	-0.970961150245934\\
1.80468174652115	-0.983009632957229\\
1.77099117320964	-0.916374363458095\\
1.73784778454886	-0.778009531035721\\
1.70524290153499	-0.577476079103965\\
1.67316798623733	-0.326188586660954\\
1.64161463956439	-0.0366861086973302\\
1.61057459906645	0.278036729896473\\
1.58003973677405	0.605114388597103\\
1.55000205707174	0.932297800914686\\
1.5204536946067	1.24834048478472\\
1.49138691223147	1.5432861206535\\
1.46279409898048	1.80866494326572\\
1.43466776807967	2.03760901063629\\
1.40700055498889	2.22489763399964\\
1.37978521547627	2.36694438310815\\
1.35301462372438	2.46173649842256\\
1.32668177046755	2.50873656022496\\
1.30077976115975	2.50875512533778\\
1.2753018141728	2.46380191223936\\
1.25024125902425	2.37692209645978\\
1.22559153463462	2.25202341762684\\
1.20134618761335	2.09369910355451\\
1.17749887057323	1.9070510628504\\
1.15404334047279	1.6975173461372\\
1.13097345698618	1.47070748064301\\
1.1082831809002	1.23224889850858\\
1.08596657253797	0.987647268121604\\
1.02120081770117	0.267750276330239\\
1.00032142048332	0.0472657890723451\\
0.97978743229835	-0.157325337065309\\
0.959593479030383	-0.34317709255378\\
0.939734275780268	-0.508028224635275\\
0.920204625488928	-0.650194834248828\\
0.900999417583946	-0.768548742296621\\
0.88211362664913	-0.86248398383663\\
0.863542311116682	-0.931873927536793\\
0.845280611981654	-0.977021534749286\\
0.827323751538347	-0.998605180076957\\
0.809667032138337	-0.997622271649033\\
0.792305834969831	-0.975332656575635\\
0.775235618857996	-0.933203498644601\\
0.758451919085988	-0.872856993938786\\
0.741950346236379	-0.796021965970658\\
0.72572658505266	-0.70449007220627\\
0.709776393320552	-0.60007706883454\\
0.694095600768821	-0.484589338116585\\
0.678680107989317	-0.359795666532775\\
0.663525885375958	-0.227404103977469\\
0.648628972082369	-0.0890436037777205\\
0.63398547499793	0.0537499437263778\\
0.60544348967557	0.347014551354019\\
0.577870101461077	0.6422612859613\\
0.525514881033069	1.20717875539806\\
0.50067838138669	1.46532847790615\\
0.476701087748515	1.7020841797314\\
0.465026793315178	1.8116705661863\\
0.453557991864946	1.91511854126302\\
0.442291695141116	2.01229163155405\\
0.431224968524464	2.10310334518208\\
0.420354930281448	2.18751145737355\\
0.409678750825997	2.26551264732168\\
0.399193651994568	2.33713750244677\\
0.388896906334165	2.40244589630126\\
0.378785836403	2.46152273856614\\
0.368857814083459	2.51447408955164\\
0.359110259907041	2.56142362746468\\
0.349540642390887	2.602509450755\\
0.34014647738554	2.63788120342511\\
0.330925327433522	2.66769749698562\\
0.321874801138322	2.69212361454659\\
0.312992552543337	2.71132947495369\\
0.30427628052031	2.7254878375132\\
0.295723728162883	2.73477272844824\\
0.287332682207144	2.73935806830809\\
0.279100972424472	2.73941648833686\\
0.27102647105594	2.73511831218538\\
0.263107092236832	2.72663069280474\\
0.255340791430303	2.71411688832635\\
0.247725564866248	2.69773566427318\\
0.240259448984582	2.67764081023653\\
0.232940519882066	2.65398076034381\\
0.225766892761769	2.62689830790964\\
0.218736721384164	2.59653040572536\\
0.211848197518794	2.56300804443888\\
0.205099550395358	2.52645620241401\\
0.198489046152973	2.48699386129823\\
0.192014987286278	2.44473408261248\\
0.18567571208694	2.39978414056503\\
0.179469594079016	2.35224570842091\\
0.167450496451188	2.24978352820831\\
0.155945365233408	2.13805907154362\\
0.14494239716023	2.01771419351602\\
0.134430294597018	1.88933506583802\\
0.124398243922561	1.7534687438918\\
0.114835892199473	1.61064211081892\\
0.105733321711458	1.46138290130525\\
0.0970810218886928	1.30624232807442\\
0.0888698580806677	1.14581857978556\\
0.0810910365710962	0.980780137079568\\
0.0702149410339064	0.726263163858258\\
0.0602649380765996	0.466145111764996\\
0.0512142941602796	0.204102346887225\\
0.0430366930514889	-0.0555782342168074\\
0.0334454265792123	-0.389903444413886\\
0.0234723954119649	-0.772441520526009\\
0.0118274889799785	-1.25942225522021\\
0.000482427214734127	-1.75176775845741\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.01882044372587	0.250252584298849\\
1.98165631240825	-0.120850045851951\\
1.94509453213893	-0.439638419526055\\
1.90912552844785	-0.69207896324521\\
1.8737398821402	-0.868657522214033\\
1.8389283268312	-0.964400037370843\\
1.80468174652115	-0.97864489232678\\
1.77099117320964	-0.914618535767266\\
1.73784778454886	-0.778868323531433\\
1.70524290153499	-0.580605086036976\\
1.67316798623733	-0.331003625300109\\
1.64161463956439	-0.04250307353953\\
1.61057459906645	0.271858385208938\\
1.58003973677405	0.599047820913841\\
1.55000205707174	0.926562071119692\\
1.5204536946067	1.24286090469921\\
1.49138691223147	1.53770371769625\\
1.46279409898048	1.80239008222065\\
1.43466776807967	2.02990882930741\\
1.40700055498889	2.21500362823504\\
1.37978521547627	2.35416528855639\\
1.35301462372438	2.44556235908085\\
1.32668177046755	2.48892215783136\\
1.30077976115975	2.4853742781935\\
1.2753018141728	2.43726802012027\\
1.25024125902425	2.34797422581733\\
1.22559153463462	2.2216807791542\\
1.20134618761335	2.06318966390811\\
1.17749887057323	1.87772205736118\\
1.15404334047279	1.67073653464496\\
1.13097345698618	1.44776413054803\\
1.1082831809002	1.21426278872677\\
1.06401779020896	0.73641269727508\\
1.02120081770117	0.275180356382359\\
1.00032142048332	0.0607999472215628\\
0.97978743229835	-0.138415228997829\\
0.959593479030383	-0.319862497198428\\
0.939734275780268	-0.481461164249033\\
0.920204625488928	-0.621638441920436\\
0.900999417583946	-0.739306126471329\\
0.88211362664913	-0.83382996614\\
0.863542311116682	-0.90499351886635\\
0.845280611981654	-0.952958145353047\\
0.827323751538347	-0.978220607645511\\
0.809667032138337	-0.981569559657228\\
0.792305834969831	-0.964042030776854\\
0.775235618857996	-0.926880822654133\\
0.758451919085988	-0.871493566897505\\
0.741950346236379	-0.799414030945023\\
0.72572658505266	-0.712266112962801\\
0.709776393320552	-0.611730835571035\\
0.694095600768821	-0.499516533055735\\
0.678680107989317	-0.377332327471604\\
0.663525885375958	-0.246864905199197\\
0.648628972082369	-0.109758536271422\\
0.63398547499793	0.0324017769241407\\
0.619591567741929	0.178104178341486\\
0.591537544931572	0.474517552924423\\
0.525514881033069	1.18957756148487\\
0.50067838138669	1.44583035991818\\
0.488583917824774	1.56491004873633\\
0.476701087748515	1.67735761753683\\
0.465026793315178	1.7828310899266\\
0.453557991864946	1.88106900308436\\
0.442291695141116	1.97188469159172\\
0.431224968524464	2.05516043469117\\
0.420354930281448	2.13084156012761\\
0.409678750825997	2.19893058421846\\
0.399193651994568	2.25948145523085\\
0.388896906334165	2.31259395557885\\
0.378785836403	2.35840830781933\\
0.368857814083459	2.39710001992189\\
0.359110259907041	2.42887499679903\\
0.349540642390887	2.45396493757211\\
0.34014647738554	2.47262303147119\\
0.330925327433522	2.48511995956688\\
0.321874801138322	2.49174020464972\\
0.312992552543337	2.49277866744288\\
0.30427628052031	2.48853758389211\\
0.295723728162883	2.4793237354516\\
0.287332682207144	2.46544594205617\\
0.279100972424472	2.44721282561516\\
0.27102647105594	2.42493083067076\\
0.263107092236832	2.39890248779737\\
0.255340791430303	2.36942490477048\\
0.247725564866248	2.33678847018406\\
0.240259448984582	2.30127575410872\\
0.232940519882066	2.26316059049505\\
0.225766892761769	2.22270732630442\\
0.218736721384164	2.18017022276244\\
0.205099550395358	2.08980847414176\\
0.192014987286278	1.99389322468852\\
0.179469594079016	1.89406335148713\\
0.167450496451188	1.79177863476697\\
0.150381828510711	1.63651356556232\\
0.134430294597018	1.48221823672816\\
0.114835892199473	1.28286573776907\\
0.0929208551422227	1.05058431509999\\
0.00696108945550877	0.127851210877039\\
0.000482427214734127	0.0624120609825041\\
};
\addplot [color=mycolor3, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.02952193558658	0.653670421088257\\
1.99002265570133	0.200153810324518\\
1.95116964173962	-0.205693807941285\\
1.91295272125919	-0.541957559497328\\
1.87536188853638	-0.792686210801956\\
1.83838730195194	-0.94824714045068\\
1.80201928142002	-1.0051948187051\\
1.76624830585984	-0.965742331021596\\
1.73106501070919	-0.836945640700103\\
1.69646018547927	-0.629714416342009\\
1.6624247713503	-0.357754148463651\\
1.62894985880695	-0.036526225395618\\
1.59602668531344	0.317709779026873\\
1.56364663302736	0.688730153317218\\
1.53180122655175	1.06103629326971\\
1.50048213072498	1.42039421361875\\
1.46968114844753	1.75423096100196\\
1.43939021854557	2.05190174251703\\
1.4096014136704	2.30484510700877\\
1.38030693823339	2.50664430767905\\
1.35149912637592	2.65301196055648\\
1.32317043997369	2.74171310223831\\
1.29531346667502	2.77243937873368\\
1.26792091797248	2.74664481861914\\
1.24098562730752	2.66735174182524\\
1.21450054820751	2.53893396921499\\
1.18845875245475	2.36688365034844\\
1.16285342828699	2.1575676518867\\
1.13767787862898	1.91797942011344\\
1.11292551935457	1.65549238582582\\
1.08858987757899	1.37762114571129\\
1.06466458998083	1.09179667395227\\
1.01802016198398	0.524390672004463\\
0.995288828063937	0.255541681584157\\
0.972943458123553	0.00393859061443536\\
0.950978212496896	-0.225910095396736\\
0.929387351612894	-0.430358531842679\\
0.908165234513356	-0.606637591467276\\
0.887306317397358	-0.752838774831731\\
0.866805152191616	-0.867872064191551\\
0.846656385146458	-0.951402588764763\\
0.826854755456984	-1.0037713709196\\
0.807395093909039	-1.02590545990948\\
0.788272321549603	-1.01922247845742\\
0.769481448381215	-0.985534076541869\\
0.751017572080035	-0.926952086028626\\
0.73287587673716	-0.845800379548999\\
0.715051631622772	-0.744534628930106\\
0.697540189972767	-0.62567139135678\\
0.680336987797419	-0.49172726635467\\
0.663437542711674	-0.345168290088473\\
0.646837452786697	-0.188369275906429\\
0.630532395422172	-0.0235824711471126\\
0.614518126238996	0.147085329147234\\
0.598790477991852	0.32168820514269\\
0.568178754604499	0.675768565642932\\
0.482812201707483	1.68267209106174\\
0.456414420780466	1.97613305760636\\
0.443585592244324	2.11255100323225\\
0.430999023310715	2.24172426236475\\
0.418651458636707	2.36347465725152\\
0.40653970658391	2.47769152723155\\
0.394660638355247	2.58432270684147\\
0.383011187145454	2.68336618953723\\
0.371588347299373	2.77486248372482\\
0.360389173476873	2.85888765030756\\
0.3494107798231	2.93554699931464\\
0.338650339142653	3.00496941436514\\
0.328105082076246	3.0673022682513\\
0.31777229627819	3.12270688967882\\
0.307649325593037	3.17135453980278\\
0.29773356922946	3.21342285660808\\
0.288022480929417	3.24909273035899\\
0.278513568130411	3.27854556320503\\
0.269204391118524	3.3019608880309\\
0.260092562169732	3.31951430537138\\
0.251175744676782	3.33137571155728\\
0.242451652258747	3.33770779090858\\
0.233918047850112	3.33866474874927\\
0.225572742766066	3.33439126528531\\
0.217413595740346	3.32502165449099\\
0.209438511931805	3.31067921468108\\
0.201645441895527	3.29147576184839\\
0.194032380514032	3.26751133974419\\
0.186597365883841	3.23887410421896\\
0.179338478152297	3.20564038269308\\
0.17225383829921	3.16787491205233\\
0.165341606857574	3.12563126337146\\
0.158599982567187	3.07895246092511\\
0.152027200954682	3.02787180887945\\
0.145621532833039	2.97241393868362\\
0.139381282713334	2.91259609193616\\
0.133304787121002	2.8484296515319\\
0.127390412808605	2.77992195021692\\
0.121636554856644	2.70707833161919\\
0.116041634653643	2.62990452039927\\
0.110604097746378	2.54840926931082\\
0.100195062914373	2.37252245808521\\
0.090397407114899	2.17966636729036\\
0.0811993107775359	1.97035038834299\\
0.0725890806179987	1.74546521442246\\
0.0645550395772334	1.50639974929355\\
0.0570854029606034	1.25513836495292\\
0.0501681398688181	0.994318828944635\\
0.0437908193818402	0.727230820559293\\
0.0352085931179476	0.323420192088606\\
0.0277645556660846	-0.0711349326764958\\
0.019517829601928	-0.557461096384825\\
0.0104416341832629	-1.14704978811635\\
0.000723640822101412	-1.81449096220336\\
};
\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2.02952193558658	0.650424124227608\\
1.99002265570133	0.203922037738417\\
1.95116964173962	-0.19611928458443\\
1.91295272125919	-0.528557987844936\\
1.87536188853638	-0.77783661115259\\
1.83838730195194	-0.934299247199093\\
1.80201928142002	-0.994110631733798\\
1.76624830585984	-0.958845115911991\\
1.73106501070919	-0.834822594478678\\
1.69646018547927	-0.63227054449143\\
1.6624247713503	-0.364387777255129\\
1.62894985880695	-0.0463778041479577\\
1.59602668531344	0.305490705679713\\
1.56364663302736	0.674750759770603\\
1.53180122655175	1.04549777739376\\
1.50048213072498	1.40302257336711\\
1.46968114844753	1.73430557884864\\
1.43939021854557	2.02837042767791\\
1.4096014136704	2.27650246642835\\
1.38030693823339	2.47234340892137\\
1.35149912637592	2.61187731536068\\
1.32317043997369	2.69332548220294\\
1.29531346667502	2.7169688863738\\
1.26792091797248	2.68491677043861\\
1.24098562730752	2.60083902565258\\
1.21450054820751	2.46967846096154\\
1.18845875245475	2.29735705185363\\
1.16285342828699	2.09048803043324\\
1.13767787862898	1.85610336353364\\
1.11292551935457	1.60140389381491\\
1.08858987757899	1.33353728377796\\
1.04114340115323	0.785513652296699\\
1.01802016198398	0.517829403215454\\
0.995288828063937	0.261703364625268\\
0.972943458123553	0.0217970628958017\\
0.950978212496896	-0.197953242025317\\
0.929387351612894	-0.39435020843216\\
0.908165234513356	-0.564928339337787\\
0.887306317397358	-0.707929542542756\\
0.866805152191616	-0.822264638172444\\
0.846656385146458	-0.907463981168207\\
0.826854755456984	-0.963620144492775\\
0.807395093909039	-0.991325334929064\\
0.788272321549603	-0.991605907374636\\
0.769481448381215	-0.965856022320111\\
0.751017572080035	-0.915772168487214\\
0.73287587673716	-0.843289959194082\\
0.715051631622772	-0.750524315047376\\
0.697540189972767	-0.639713872809048\\
0.680336987797419	-0.513170214494788\\
0.663437542711674	-0.373232293976185\\
0.646837452786697	-0.222226251237203\\
0.630532395422172	-0.0624306465417579\\
0.614518126238996	0.103952983160346\\
0.598790477991852	0.274824447094677\\
0.568178754604499	0.622249248187536\\
0.51021971607831	1.2934683128111\\
0.482812201707483	1.59636346700758\\
0.469488828815006	1.73628400933582\\
0.456414420780466	1.86763732666802\\
0.443585592244324	1.98993041888011\\
0.430999023310715	2.10279518994855\\
0.418651458636707	2.20597923997452\\
0.40653970658391	2.29933631629488\\
0.394660638355247	2.38281661465928\\
0.383011187145454	2.45645709287927\\
0.371588347299373	2.52037193384475\\
0.360389173476873	2.57474327083434\\
0.3494107798231	2.6198122661787\\
0.338650339142653	2.65587061458231\\
0.328105082076246	2.68325252477018\\
0.31777229627819	2.70232721755619\\
0.307649325593037	2.71349196484869\\
0.29773356922946	2.71716568240959\\
0.288022480929417	2.71378307924038\\
0.278513568130411	2.70378935814603\\
0.269204391118524	2.68763545518174\\
0.260092562169732	2.66577380017475\\
0.251175744676782	2.63865457618961\\
0.242451652258747	2.60672245253306\\
0.233918047850112	2.57041376354166\\
0.225572742766066	2.53015410383706\\
0.217413595740346	2.4863563098562\\
0.209438511931805	2.43941879715937\\
0.201645441895527	2.3897242231938\\
0.194032380514032	2.33763844575521\\
0.179338478152297	2.22766830414611\\
0.165341606857574	2.11207556902501\\
0.152027200954682	1.99313165722536\\
0.139381282713334	1.87281506671398\\
0.121636554856644	1.6934039077786\\
0.105322411550859	1.51928340420556\\
0.0857241465785719	1.30114408854185\\
0.0570854029606034	0.97133608299013\\
0.00632404651436191	0.384836304050821\\
0.000723640822101412	0.322022453068332\\
};
\addplot [color=mycolor4, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
2.00064284096663	0.479785470950789\\
1.9595748645967	0.00873853258843971\\
1.91918695806077	-0.394429194070897\\
1.87946855156053	-0.707006523045791\\
1.84040925097786	-0.914134184977716\\
1.80199883516789	-1.00892116037825\\
1.76422725329826	-0.991932066209522\\
1.72708462223336	-0.870203504425186\\
1.69056122396331	-0.655965052460439\\
1.65464750307669	-0.365231739441144\\
1.61933406427667	-0.0164072313730883\\
1.58461166993966	0.371000235839999\\
1.55047123771599	0.777485649626311\\
1.51690383817198	1.1844491748628\\
1.48390069247276	1.57488893037196\\
1.45145317010532	1.93389888187273\\
1.4195527866411	2.24899594067177\\
1.38819120153764	2.51030388811178\\
1.35736021597863	2.71062098385226\\
1.32705177075192	2.8453947051825\\
1.29725794416474	2.91262259514626\\
1.26797094999586	2.91269367881789\\
1.23918313548386	2.84818110577956\\
1.21088697935114	2.72359400058101\\
1.18307508986314	2.54509510502675\\
1.15574020292215	2.32019061239124\\
1.12887518019528	2.05739938710973\\
1.10247300727598	1.76591016971993\\
1.07652679187872	1.45523694683454\\
1.05102976206614	1.13488396813812\\
1.00135676277338	0.501261238905768\\
0.977167835649547	0.204310354244163\\
0.953402175497029	-0.0701021483786852\\
0.930053586630356	-0.316407608477729\\
0.907115983729891	-0.530255754339931\\
0.884583390282232	-0.708528049913151\\
0.862449937048929	-0.849300797623731\\
0.840709860562896	-0.951765937506623\\
0.819357501651995	-1.01611906202843\\
0.798387303989137	-1.04342480663203\\
0.77779381266833	-1.03546955138981\\
0.757571672805999	-0.994610442911663\\
0.737715628166917	-0.92362833150242\\
0.718220519814082	-0.825590540080543\\
0.699081284781775	-0.703727645182256\\
0.68029295477108	-0.561326802046983\\
0.661850654867044	-0.401642730263629\\
0.643749602276644	-0.227826304710329\\
0.625985105086674	-0.0428698353670041\\
0.608552561040621	0.150432475136637\\
0.591447456325766	0.3495107566913\\
0.574665364414287	0.552034388945199\\
0.54205294211188	0.959317814827042\\
0.480518897969165	1.73922060629447\\
0.451533785523538	2.09441353035237\\
0.423696395037587	2.41941192912455\\
0.410199100790716	2.56970123745111\\
0.396978092305946	2.71158325378255\\
0.384029974572556	2.8449609696906\\
0.371351424173881	2.96980480874242\\
0.358939188158032	3.08614114252879\\
0.346790082892976	3.19404190403614\\
0.334900992902377	3.29361525021427\\
0.323268869678329	3.38499720598203\\
0.311890730466816	3.4683442152972\\
0.300763657021421	3.54382652170304\\
0.289884794320461	3.61162230118046\\
0.279251349242407	3.6719124724462\\
0.268860589194037	3.72487611469123\\
0.258709840685376	3.77068642843485\\
0.248796487845122	3.80950718212587\\
0.239117970869729	3.8414895952894\\
0.229671784398947	3.86676961395052\\
0.220455475810098	3.88546555289435\\
0.211466643422916	3.89767607253204\\
0.202702934606242	3.90347848395927\\
0.194162043777386	3.90292737699306\\
0.185841710284445	3.89605357995513\\
0.177739716161335	3.88286346821926\\
0.169853883744806	3.86333867346046\\
0.162182073142192	3.83743618914056\\
0.15472217953819	3.80508899256786\\
0.147472130328504	3.76620720622997\\
0.140429882067813	3.72067989543565\\
0.133593417219164	3.66837758811156\\
0.126960740691669	3.60915560997319\\
0.120529876153199	3.54285832982429\\
0.114298862104762	3.46932440395559\\
0.108265747703381	3.38839309259198\\
0.102428588320559	3.29991170163389\\
0.0967854408239988	3.20374415687631\\
0.0913343585709869	3.09978067321101\\
0.0860733861029779	2.98794841218401\\
0.0810005535323457	2.86822293109371\\
0.0761138706141375	2.74064014445444\\
0.0714113204980147	2.60530840031175\\
0.0625503785045525	2.31226280021604\\
0.054400803033376	1.99181612931342\\
0.0469447908239298	1.64844338837114\\
0.0401634066240515	1.28841096025925\\
0.0340363154526724	0.919560466849243\\
0.0260237728025712	0.369384758838714\\
0.0193506035233253	-0.149770203453146\\
0.0109420461534104	-0.878526918671406\\
0.000964854429468698	-1.81853635862322\\
};
\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
2.00064284096663	0.477922970848974\\
1.9595748645967	0.0176175608366957\\
1.91918695806077	-0.377443805861728\\
1.87946855156053	-0.685511303974131\\
1.84040925097786	-0.89200707588105\\
1.80199883516789	-0.989670844584693\\
1.76422725329826	-0.978212483216424\\
1.72708462223336	-0.863573561229502\\
1.69056122396331	-0.656908318662786\\
1.65464750307669	-0.373393286565479\\
1.61933406427667	-0.0309661206593286\\
1.58461166993966	0.350919569372075\\
1.55047123771599	0.752453404695178\\
1.51690383817198	1.15448940540069\\
1.48390069247276	1.53939475339352\\
1.45145317010532	1.89170798024537\\
1.4195527866411	2.19860246173051\\
1.38819120153764	2.45016256713967\\
1.35736021597863	2.63948854663406\\
1.32705177075192	2.76265231113865\\
1.29725794416474	2.81852988847022\\
1.26797094999586	2.80853784907997\\
1.23918313548386	2.73630076151845\\
1.21088697935114	2.60727515421557\\
1.18307508986314	2.42835290641962\\
1.15574020292215	2.20746381410095\\
1.12887518019528	1.95319357738725\\
1.10247300727598	1.67442988339281\\
1.07652679187872	1.38004580701923\\
1.02597526450829	0.778242838182025\\
1.00135676277338	0.486271449183573\\
0.977167835649547	0.209262249890906\\
0.953402175497029	-0.0471515100598534\\
0.930053586630356	-0.27830315145882\\
0.907115983729891	-0.480507461652359\\
0.884583390282232	-0.651045534311891\\
0.862449937048929	-0.788124724675702\\
0.840709860562896	-0.890818824721973\\
0.819357501651995	-0.95899332203464\\
0.798387303989137	-0.993220237893513\\
0.77779381266833	-0.994686585197141\\
0.757571672805999	-0.965099980471273\\
0.737715628166917	-0.90659441587762\\
0.718220519814082	-0.821638670572966\\
0.699081284781775	-0.712949334378196\\
0.68029295477108	-0.583409944046824\\
0.661850654867044	-0.435997302753973\\
0.643749602276644	-0.273715672404839\\
0.625985105086674	-0.099539198624425\\
0.608552561040621	0.0836373499302114\\
0.591447456325766	0.273039674709184\\
0.558201944848943	0.660218956239401\\
0.495451129732497	1.40691565695185\\
0.480518897969165	1.57758844228997\\
0.465881039764132	1.73922504466023\\
0.451533785523538	1.89087719514369\\
0.437473442768328	2.03179341759094\\
0.423696395037587	2.16140705585426\\
0.410199100790716	2.27932301894314\\
0.396978092305946	2.38530366857409\\
0.384029974572556	2.47925422041713\\
0.371351424173881	2.56120797861311\\
0.358939188158032	2.63131167381365\\
0.346790082892976	2.68981112878316\\
0.334900992902377	2.73703743297749\\
0.323268869678329	2.77339376876295\\
0.311890730466816	2.79934299719575\\
0.300763657021421	2.81539608054839\\
0.289884794320461	2.82210139195592\\
0.279251349242407	2.8200349394907\\
0.268860589194037	2.80979151243911\\
0.258709840685376	2.79197674128723\\
0.248796487845122	2.76720004964353\\
0.239117970869729	2.73606846574258\\
0.229671784398947	2.69918125299145\\
0.220455475810098	2.65712531295147\\
0.211466643422916	2.61047130991744\\
0.202702934606242	2.55977046360337\\
0.194162043777386	2.50555195512661\\
0.185841710284445	2.4483208912794\\
0.177739716161335	2.3885567727875\\
0.162182073142192	2.2632132610639\\
0.147472130328504	2.13281386415924\\
0.133593417219164	2.00020965778038\\
0.120529876153199	1.86782105536605\\
0.102428588320559	1.67394101867501\\
0.0810005535323457	1.43191301927864\\
0.054400803033376	1.1188917317451\\
0.000964854429468698	0.481687468916216\\
};
\end{axis}
\end{tikzpicture}%

==> images/inline-thrust-sum.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.01556,0.13824,0.20181}%
\definecolor{mycolor2}{rgb}{0.33656,0.23171,0.61234}%
\definecolor{mycolor3}{rgb}{0.68933,0.37270,0.50969}%
\definecolor{mycolor4}{rgb}{0.97718,0.57399,0.25775}%
%
\begin{tikzpicture}[%
trim axis left, trim axis right
]

\begin{axis}[%
width=\fwidth,
height=0.928\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$S$},
ymin=0,
ymax=3.51568270437033,
ylabel style={font=\color{white!15!black}},
ylabel={$(T_0 + T_1)/2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={font=\tiny,nodes={scale=0.8, transform shape}}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
2.03009342165174	0.936822649629768\\
1.99504409836722	0.805825016927328\\
1.96055893846672	0.697942456322965\\
1.92662891069746	0.617081599921419\\
1.89324512919264	0.565577866233448\\
1.86039885114438	0.544250983803913\\
1.82808147451414	0.552530751331757\\
1.79628453578023	0.588634949900587\\
1.7649997077213	0.64978136786384\\
1.73421879723579	0.732417174291309\\
1.70393374319633	0.832451028615965\\
1.67413661433883	0.945475984828704\\
1.6448196071855	1.06697411593995\\
1.61597504400143	1.19249658613403\\
1.58759537078402	1.31781544428443\\
1.55967315528496	1.43904558438288\\
1.53220108506388	1.5527370620196\\
1.50517196557366	1.65593926701706\\
1.47857871827637	1.74623936285018\\
1.45241437878983	1.82177796749051\\
1.4266720950639	1.88124533186256\\
1.4013451255863	1.92386133636653\\
1.37642683761734	1.94934253308498\\
1.35191070545323	1.95785926297757\\
1.3277903087173	1.94998561516301\\
1.30405933067899	1.92664470080999\\
1.28071155659981	1.8890514096028\\
1.25774087210623	1.83865451695874\\
1.23514126158868	1.77707972391266\\
1.2129068066266	1.70607494326986\\
1.19103168443881	1.62745889680327\\
1.16951016635909	1.54307385880675\\
1.14833661633631	1.45474317034187\\
1.12750548945891	1.36423395505485\\
1.06701253535649	1.09583352834096\\
1.04749742441978	1.01215918072484\\
1.02829832917152	0.933377025101997\\
1.00941022186293	0.860438498853783\\
0.990828156204124	0.794126832100932\\
0.972547266069466	0.735059277047374\\
0.954562764223927	0.683692550781052\\
0.936869941070098	0.640330954034841\\
0.919464163415601	0.605136631205947\\
0.902340873260577	0.578141454255858\\
0.885495586604821	0.559260042962294\\
0.868923892274428	0.548303472825167\\
0.852621450767494	0.544993269672791\\
0.836583993118666	0.548975340351053\\
0.820807319782193	0.559833543264434\\
0.805287299533226	0.577102656277928\\
0.790019868387024	0.600280551880527\\
0.775001028535871	0.628839438810863\\
0.760226847303351	0.662236074479718\\
0.745693456115734	0.699920892737057\\
0.731397049490238	0.74134602638604\\
0.717333884039835	0.78597223319092\\
0.703500277494445	0.833274758037907\\
0.689892607738133	0.882748182654705\\
0.676507311862192	0.933910328274507\\
0.663340885233775	0.9863052863378\\
0.637650907086397	1.0931140884296\\
0.600673093806673	1.25288021235849\\
0.565486728493092	1.40499229548874\\
0.542983286268984	1.49918376801596\\
0.521215544342452	1.58615591285169\\
0.500160710241659	1.66509050724052\\
0.489893716149175	1.70137632732632\\
0.479796739515191	1.73548708579609\\
0.469867137890134	1.76740148773916\\
0.460102312744464	1.79711185615282\\
0.450499708791973	1.8246227150887\\
0.441056813324565	1.8499494460577\\
0.431771155558341	1.87311702184032\\
0.422640305990827	1.89415882007433\\
0.413661875769173	1.91311551751325\\
0.404833516069169	1.93003406463517\\
0.396152917484915	1.94496673929983\\
0.387617809428998	1.95797027737476\\
0.379225959542994	1.96910507764852\\
0.37097517311819	1.97843447789925\\
0.36286329252633	1.98602409864715\\
0.354888196660276	1.99194125102217\\
0.347047800384411	1.99625440469954\\
0.339340053994658	1.99903271239932\\
0.331762942687979	2.00034558685869\\
0.324314486041184	2.00026232660297\\
0.316992737498965	1.99885178681696\\
0.309795783870965	1.99618209175955\\
0.302721744837785	1.99232038531133\\
0.295768772465786	1.9873326164057\\
0.288935050730538	1.98128335626602\\
0.28221879504882	1.97423564454822\\
0.275618251818995	1.96625086166812\\
0.26913169796968	1.95738862477169\\
0.262757440516534	1.94770670498284\\
0.256493816127072	1.93726096373506\\
0.250339190693345	1.92610530614724\\
0.238350543874257	1.90186990594128\\
0.226778995932473	1.87539174954858\\
0.215612484262232	1.8470300382204\\
0.204839375412999	1.81711247232057\\
0.194448453167082	1.78593623980776\\
0.184428907041729	1.75376933068498\\
0.17007323869277	1.70418003624112\\
0.156496276271669	1.6535998942812\\
0.143666341103572	1.60261467821211\\
0.131553546118416	1.55170632344778\\
0.116470259941033	1.48461389612593\\
0.102549775197679	1.41906719232559\\
0.0866975207232441	1.3400996812368\\
0.0724711985801152	1.26509117757418\\
0.0574179460997368	1.18099754970177\\
0.0444349290403339	1.10395275665086\\
0.0317401851729175	1.0237358889174\\
0.0202501383830862	0.945995985342426\\
0.00925485188869501	0.865863818540956\\
0.000241213607367285	0.794536805338653\\
};
\addlegendentry{$\sigma =$ 0.5}

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.03009342165174	0.935071996013987\\
1.99504409836722	0.80453428850638\\
1.96055893846672	0.697034185762073\\
1.92662891069746	0.616448051991121\\
1.89324512919264	0.565109514606636\\
1.86039885114438	0.543861738748856\\
1.82808147451414	0.552175610757494\\
1.79628453578023	0.588317600220329\\
1.7649997077213	0.649551280101828\\
1.73421879723579	0.732357553165655\\
1.70393374319633	0.83266031257522\\
1.67413661433883	0.946046327028313\\
1.6448196071855	1.06797038755281\\
1.61597504400143	1.19393902061696\\
1.58759537078402	1.31966823347063\\
1.55967315528496	1.44121272090411\\
1.53220108506388	1.55506566827619\\
1.50517196557366	1.6582297018412\\
1.47857871827637	1.74826065501337\\
1.45241437878983	1.82328664689196\\
1.4266720950639	1.88200552873712\\
1.4013451255863	1.92366407535204\\
1.37642683761734	1.94802241665532\\
1.35191070545323	1.95530715716878\\
1.3277903087173	1.94615645430715\\
1.30405933067899	1.92156005464477\\
1.28071155659981	1.88279695180223\\
1.25774087210623	1.83137295722386\\
1.23514126158868	1.76896008850623\\
1.2129068066266	1.69733929729336\\
1.19103168443881	1.61834769408788\\
1.16951016635909	1.53383109081909\\
1.14833661633631	1.44560238045518\\
1.12750548945891	1.35540601026325\\
1.06701253535649	1.08885292244159\\
1.04749742441978	1.0059559448447\\
1.02829832917152	0.92796034754449\\
1.00941022186293	0.855779558518898\\
0.990828156204124	0.790164981526923\\
0.972547266069466	0.731709567331479\\
0.954562764223927	0.680854023986397\\
0.936869941070098	0.637895148178209\\
0.919464163415601	0.602995793498124\\
0.902340873260577	0.576196032009137\\
0.885495586604821	0.557425110119511\\
0.868923892274428	0.546513846515023\\
0.852621450767494	0.543207167040574\\
0.836583993118666	0.547176517605724\\
0.820807319782193	0.558031940371724\\
0.805287299533226	0.575333639890335\\
0.790019868387024	0.598602903973876\\
0.775001028535871	0.627332278550638\\
0.760226847303351	0.660994926437226\\
0.745693456115734	0.699053126811817\\
0.731397049490238	0.740965895279909\\
0.717333884039835	0.786195723948959\\
0.703500277494445	0.834214457090211\\
0.689892607738133	0.88450833102864\\
0.676507311862192	0.936582217148736\\
0.663340885233775	0.98996311463572\\
0.637650907086397	1.09888070470202\\
0.600673093806673	1.26176692827116\\
0.565486728493092	1.41627023378256\\
0.542983286268984	1.51128207084416\\
0.521215544342452	1.59823082233444\\
0.510600408850585	1.63836388579251\\
0.500160710241659	1.67614701930252\\
0.489893716149175	1.71151521121032\\
0.479796739515191	1.74442302763003\\
0.469867137890134	1.77484306639874\\
0.460102312744464	1.80276442449973\\
0.450499708791973	1.82819119350273\\
0.441056813324565	1.85114099511196\\
0.431771155558341	1.87164356667722\\
0.422640305990827	1.88973940450883\\
0.413661875769173	1.905478471034\\
0.404833516069169	1.91891897023438\\
0.396152917484915	1.93012619439798\\
0.387617809428998	1.93917144399418\\
0.379225959542994	1.94613102142277\\
0.37097517311819	1.95108529848576\\
0.36286329252633	1.95411785666955\\
0.354888196660276	1.95531469869193\\
0.347047800384411	1.95476352925149\\
0.339340053994658	1.9525531025027\\
0.331762942687979	1.94877263345812\\
0.324314486041184	1.94351127027759\\
0.316992737498965	1.93685762423389\\
0.309795783870965	1.92889935403478\\
0.302721744837785	1.91972280112517\\
0.295768772465786	1.909412672581\\
0.288935050730538	1.89805176823271\\
0.28221879504882	1.88572074871348\\
0.275618251818995	1.87249794121037\\
0.26913169796968	1.85845917980034\\
0.256493816127072	1.82822392626954\\
0.244291958912387	1.7955676279094\\
0.232513396657589	1.76099759077389\\
0.221145847570558	1.72497512434602\\
0.210177465140724	1.68791594681338\\
0.194448453167082	1.631184001712\\
0.179555129953521	1.57402139612037\\
0.160937400569161	1.49862858609193\\
0.139550486212236	1.40788085687246\\
0.109368360692082	1.27534062323517\\
0.0646774601713438	1.07878216003839\\
0.0444349290403339	0.993247543968822\\
0.0270664369258453	0.923103534494931\\
0.0117361977059827	0.864389238225389\\
0.000241213607367285	0.822676094486147\\
};
\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
2.01882044372587	1.13225032346778\\
1.98165631240825	0.945083323114816\\
1.94509453213893	0.784291047452339\\
1.90912552844785	0.657045491894982\\
1.8737398821402	0.568165705413986\\
1.8389283268312	0.520108615007969\\
1.80468174652115	0.513102074279936\\
1.77099117320964	0.545388273208883\\
1.73784778454886	0.613543058713832\\
1.70524290153499	0.712837704003388\\
1.67316798623733	0.837613377517592\\
1.64161463956439	0.981644001532353\\
1.61057459906645	1.13846937608098\\
1.58003973677405	1.30168656413963\\
1.55000205707174	1.46519300674687\\
1.5204536946067	1.62337932326671\\
1.49138691223147	1.7712731267618\\
1.46279409898048	1.9046374828441\\
1.43466776807967	2.02002900134666\\
1.40700055498889	2.11482116445803\\
1.37978521547627	2.187198565105\\
1.35301462372438	2.23612744264428\\
1.32668177046755	2.26130741612984\\
1.30077976115975	2.26310874870082\\
1.2753018141728	2.24249891358283\\
1.25024125902425	2.20096172370558\\
1.22559153463462	2.14041185696914\\
1.20134618761335	2.06310726112957\\
1.17749887057323	1.97156164523433\\
1.15404334047279	1.86845903907621\\
1.13097345698618	1.75657220527761\\
1.1082831809002	1.63868649800423\\
1.08596657253797	1.51753055916443\\
1.02120081770117	1.15965267843215\\
1.00032142048332	1.04961340359907\\
0.97978743229835	0.947273301551452\\
0.959593479030383	0.854060168466998\\
0.939734275780268	0.77111376815005\\
0.920204625488928	0.699289131371636\\
0.900999417583946	0.639166909120843\\
0.88211362664913	0.591069619972271\\
0.863542311116682	0.555082562036514\\
0.845280611981654	0.531078150237699\\
0.827323751538347	0.518742484007936\\
0.809667032138337	0.517603039928922\\
0.792305834969831	0.527056507546909\\
0.775235618857996	0.546395933013471\\
0.758451919085988	0.574836493186492\\
0.741950346236379	0.611539382355625\\
0.72572658505266	0.655633446503811\\
0.709776393320552	0.706234339973259\\
0.694095600768821	0.762461101204353\\
0.678680107989317	0.823450147872851\\
0.663525885375958	0.888366773209336\\
0.648628972082369	0.956414288187068\\
0.63398547499793	1.02684099823279\\
0.619591567741929	1.09894523104203\\
0.591537544931572	1.24564806086183\\
0.551236503637989	1.46387270207633\\
0.512987632254143	1.66990021998223\\
0.488583917824774	1.79655757127068\\
0.465026793315178	1.91290196756172\\
0.453557991864946	1.96691194427107\\
0.442291695141116	2.01804872753438\\
0.431224968524464	2.06627004478872\\
0.420354930281448	2.11155544034895\\
0.409678750825997	2.15390364463546\\
0.399193651994568	2.1933301219385\\
0.388896906334165	2.22986480001655\\
0.378785836403	2.26354998095172\\
0.368857814083459	2.29443842968091\\
0.359110259907041	2.32259163442951\\
0.349540642390887	2.34807823111537\\
0.34014647738554	2.37097258417169\\
0.330925327433522	2.39135351300671\\
0.321874801138322	2.40930315541842\\
0.312992552543337	2.42490595768558\\
0.30427628052031	2.4382477816312\\
0.295723728162883	2.44941511932939\\
0.287332682207144	2.45849440515565\\
0.279100972424472	2.4655714192111\\
0.27102647105594	2.47073077038078\\
0.263107092236832	2.47405545392262\\
0.255340791430303	2.47562647552798\\
0.247725564866248	2.47552253540598\\
0.240259448984582	2.47381976653027\\
0.232940519882066	2.47059152156918\\
0.225766892761769	2.4659082036592\\
0.218736721384164	2.45983713666866\\
0.211848197518794	2.45244247109925\\
0.205099550395358	2.44378512224417\\
0.198489046152973	2.43392273779942\\
0.192014987286278	2.42290969166959\\
0.18567571208694	2.41079710360997\\
0.179469594079016	2.39763288071055\\
0.173395041446488	2.38346178090671\\
0.167450496451188	2.36832549679435\\
0.161634434839165	2.35226275901901\\
0.155945365233408	2.33530945868525\\
0.14494239716023	2.29886140113734\\
0.134430294597018	2.25921747996219\\
0.124398243922561	2.2165793569005\\
0.114835892199473	2.17112136539257\\
0.105733321711458	2.12299885343658\\
0.0970810218886928	2.07235765513009\\
0.0888698580806677	2.01934457067992\\
0.0810910365710962	1.96411861314404\\
0.073736065164252	1.90686260889376\\
0.0667967086095822	1.84779457119519\\
0.0602649380765996	1.78717805095588\\
0.0512142941602796	1.69406042839903\\
0.0430366930514889	1.59950951714278\\
0.0357056602490076	1.50514238347631\\
0.027200401516688	1.38282662710719\\
0.0200817033120257	1.26878225391601\\
0.0118274889799785	1.1223521050169\\
0.0031770555354238	0.952583791453319\\
0.000482427214734127	0.896248108521441\\
};
\addlegendentry{$\sigma =$ 1}

\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
2.01882044372587	1.12512629214942\\
1.98165631240825	0.939574977074024\\
1.94509453213893	0.780180790236973\\
1.90912552844785	0.653960518377395\\
1.8737398821402	0.565671238892984\\
1.8389283268312	0.517799981314579\\
1.80468174652115	0.51067755383661\\
1.77099117320964	0.542690732116367\\
1.73784778454886	0.610565838234284\\
1.70524290153499	0.709697456981512\\
1.67316798623733	0.834498187349945\\
1.64161463956439	0.978748463230235\\
1.61057459906645	1.13592919260447\\
1.58003973677405	1.29952391045692\\
1.55000205707174	1.46328103555985\\
1.5204536946067	1.62143045234961\\
1.49138691223147	1.76885185884813\\
1.46279409898048	1.90119504111032\\
1.43466776807967	2.01495441465371\\
1.40700055498889	2.10750181411752\\
1.37978521547627	2.1770826442782\\
1.35301462372438	2.22278117954042\\
1.32668177046755	2.24446107891568\\
1.30077976115975	2.24268713909675\\
1.2753018141728	2.21863401006014\\
1.25024125902425	2.17398711290866\\
1.22559153463462	2.1108403895771\\
1.20134618761335	2.03159483195406\\
1.17749887057323	1.93886102868059\\
1.15404334047279	1.83536826732248\\
1.13097345698618	1.72388206527401\\
1.1082831809002	1.60713139436339\\
1.06401779020896	1.36820634863754\\
1.0424310886849	1.25079926377873\\
1.02120081770117	1.13759017819118\\
1.00032142048332	1.03039997361078\\
0.97978743229835	0.930792385501086\\
0.959593479030383	0.840068751400786\\
0.939734275780268	0.759269417875484\\
0.920204625488928	0.689180779039782\\
0.900999417583946	0.630346936764335\\
0.88211362664913	0.58308501693\\
0.863542311116682	0.547503240566825\\
0.845280611981654	0.523520927323477\\
0.827323751538347	0.510889696177244\\
0.809667032138337	0.509215220171386\\
0.792305834969831	0.517978984611573\\
0.775235618857996	0.536559588672934\\
0.758451919085988	0.564253216551247\\
0.741950346236379	0.600292984527489\\
0.72572658505266	0.6438669435186\\
0.709776393320552	0.694134582214482\\
0.694095600768821	0.750241733472133\\
0.678680107989317	0.811333836264198\\
0.663525885375958	0.876567547400402\\
0.648628972082369	0.945120731864289\\
0.63398547499793	1.01620088846207\\
0.619591567741929	1.08905208917074\\
0.591537544931572	1.23725877646221\\
0.525514881033069	1.59478878074244\\
0.50067838138669	1.72291517995909\\
0.488583917824774	1.78245502436817\\
0.476701087748515	1.83867880876841\\
0.465026793315178	1.8914155449633\\
0.453557991864946	1.94053450154218\\
0.442291695141116	1.98594234579586\\
0.431224968524464	2.02758021734559\\
0.420354930281448	2.06542078006381\\
0.409678750825997	2.09946529210923\\
0.399193651994568	2.12974072761543\\
0.388896906334165	2.15629697778943\\
0.378785836403	2.17920415390966\\
0.368857814083459	2.19855000996094\\
0.359110259907041	2.21443749839951\\
0.349540642390887	2.22698246878605\\
0.34014647738554	2.23631151573559\\
0.330925327433522	2.24255997978344\\
0.321874801138322	2.24587010232486\\
0.312992552543337	2.24638933372144\\
0.30427628052031	2.24426879194605\\
0.295723728162883	2.2396618677258\\
0.287332682207144	2.23272297102808\\
0.279100972424472	2.22360641280758\\
0.27102647105594	2.21246541533538\\
0.263107092236832	2.19945124389869\\
0.255340791430303	2.18471245238524\\
0.247725564866248	2.16839423509203\\
0.240259448984582	2.15063787705436\\
0.232940519882066	2.13158029524752\\
0.225766892761769	2.11135366315221\\
0.218736721384164	2.09008511138122\\
0.205099550395358	2.04490423707088\\
0.192014987286278	1.99694661234426\\
0.179469594079016	1.94703167574356\\
0.167450496451188	1.89588931738349\\
0.155945365233408	1.84416201558055\\
0.139625674621204	1.76667503340583\\
0.124398243922561	1.69067055886511\\
0.105733321711458	1.59367525768567\\
0.0810910365710962	1.46129383123983\\
0.0217355025692596	1.14039732577113\\
0.00138894241855825	1.03575095970437\\
0.000482427214734127	1.03120603049125\\
};
\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
2.02952193558658	1.34151692950627\\
1.99002265570133	1.1149272980392\\
1.95116964173962	0.911790257120384\\
1.91295272125919	0.743087467448881\\
1.87536188853638	0.616840066555237\\
1.83838730195194	0.537927229257048\\
1.80201928142002	0.508147222865881\\
1.76624830585984	0.526476637793671\\
1.73106501070919	0.589473347918372\\
1.69646018547927	0.691766607059075\\
1.6624247713503	0.826582138686307\\
1.62894985880695	0.986259003346582\\
1.59602668531344	1.16272615085439\\
1.56364663302736	1.34791789807136\\
1.53180122655175	1.53411768756715\\
1.50048213072498	1.71422756438418\\
1.46968114844753	1.88196658560223\\
1.43939021854557	2.03200497393395\\
1.4096014136704	2.16004260143595\\
1.38030693823339	2.2628408010775\\
1.35149912637592	2.33821601210588\\
1.32317043997369	2.38500277198587\\
1.29531346667502	2.40299239031766\\
1.26792091797248	2.39285250493521\\
1.24098562730752	2.35603176954331\\
1.21450054820751	2.29465322607564\\
1.18845875245475	2.2113994859257\\
1.16285342828699	2.10939265088577\\
1.13767787862898	1.99207188500245\\
1.11292551935457	1.86307162281414\\
1.08858987757899	1.72610348248518\\
1.06466458998083	1.58484496447957\\
1.01802016198398	1.30339931090459\\
0.995288828063937	1.16954691227632\\
0.972943458123553	1.04394078979109\\
0.950978212496896	0.928842131166765\\
0.929387351612894	0.826089027068667\\
0.908165234513356	0.737088614887131\\
0.887306317397358	0.662824133569036\\
0.866805152191616	0.603874899097933\\
0.846656385146458	0.560446820971462\\
0.826854755456984	0.532410875819042\\
0.807395093909039	0.519346929542191\\
0.788272321549603	0.520590431904089\\
0.769481448381215	0.535279763857192\\
0.751017572080035	0.562402358986875\\
0.73287587673716	0.600838106889387\\
0.715051631622772	0.649398942623288\\
0.697540189972767	0.706863903794928\\
0.680336987797419	0.772009274485323\\
0.663437542711674	0.843633720308951\\
0.646837452786697	0.920578545710116\\
0.630532395422172	1.00174337327005\\
0.614518126238996	1.08609765960502\\
0.598790477991852	1.17268853032558\\
0.568178754604499	1.34918220821011\\
0.524310963586331	1.61165965877302\\
0.482812201707483	1.8588231392937\\
0.456414420780466	2.01041455275326\\
0.430999023310715	2.14951886942389\\
0.418651458636707	2.21409566562521\\
0.40653970658391	2.27527206630177\\
0.394660638355247	2.33302284633585\\
0.383011187145454	2.38734772734838\\
0.371588347299373	2.43826762928515\\
0.360389173476873	2.48582125183789\\
0.3494107798231	2.5300619751264\\
0.338650339142653	2.57105506461124\\
0.328105082076246	2.60887516238606\\
0.31777229627819	2.6436040452821\\
0.307649325593037	2.67532862941389\\
0.29773356922946	2.70413920062371\\
0.288022480929417	2.73012785117989\\
0.278513568130411	2.75338710247359\\
0.269204391118524	2.77400869695408\\
0.260092562169732	2.7920825414601\\
0.251175744676782	2.80769578698603\\
0.242451652258747	2.82093203098963\\
0.233918047850112	2.83187063003575\\
0.225572742766066	2.84058611210264\\
0.217413595740346	2.84714767986181\\
0.209438511931805	2.85161879741551\\
0.201645441895527	2.85405685515821\\
0.194032380514032	2.85451290884615\\
0.186597365883841	2.85303149075603\\
0.179338478152297	2.84965049233345\\
0.17225383829921	2.84440112057364\\
0.165341606857574	2.83730792879752\\
0.158599982567187	2.82838892925525\\
0.152027200954682	2.81765579162732\\
0.145621532833039	2.80511413570439\\
0.139381282713334	2.79076392678598\\
0.133304787121002	2.77459998226457\\
0.127390412808605	2.75661260721307\\
0.121636554856644	2.73678835019406\\
0.116041634653643	2.71511091356711\\
0.110604097746378	2.69156220883627\\
0.105322411550859	2.66612356790341\\
0.100195062914373	2.6387771158295\\
0.0952205555187522	2.60950729706167\\
0.090397407114899	2.57830255059459\\
0.0857241465785719	2.54515711665946\\
0.0811993107775359	2.51007295002707\\
0.0725890806179987	2.43414675609913\\
0.0645550395772334	2.35076960058446\\
0.0570854029606034	2.26043518207164\\
0.0501681398688181	2.16393495744371\\
0.0437908193818402	2.06238634098079\\
0.0379404415235811	1.95722957774687\\
0.0326032538538894	1.85018661364228\\
0.0255272365895043	1.69032135857259\\
0.019517829601928	1.53729273043646\\
0.0130559010305324	1.35438788274092\\
0.00550617429254308	1.11754316519556\\
0.000723640822101412	0.956695728980098\\
};
\addlegendentry{$\sigma =$ 1.5}

\addplot [color=mycolor3, dashed, forget plot]
  table[row sep=crcr]{%
2.02952193558658	1.3252120621138\\
1.99002265570133	1.10196101886921\\
1.95116964173962	0.901940357707785\\
1.91295272125919	0.735721006077532\\
1.87536188853638	0.611081694423705\\
1.83838730195194	0.532850376400453\\
1.80201928142002	0.502944684133101\\
1.76624830585984	0.520577442044005\\
1.73106501070919	0.582588702760661\\
1.69646018547927	0.683864727754285\\
1.6624247713503	0.817806111372435\\
1.62894985880695	0.976811097926021\\
1.59602668531344	1.15274535283986\\
1.56364663302736	1.3373753798853\\
1.53180122655175	1.52274888869688\\
1.50048213072498	1.70151128668356\\
1.46968114844753	1.86715278942432\\
1.43939021854557	2.01418521383895\\
1.4096014136704	2.13825123321417\\
1.38030693823339	2.23617170446068\\
1.35149912637592	2.30593865768034\\
1.32317043997369	2.34666274110147\\
1.29531346667502	2.3584844431869\\
1.26792091797248	2.34245838521931\\
1.24098562730752	2.30041951282629\\
1.21450054820751	2.23483923048077\\
1.18845875245475	2.14867852592682\\
1.16285342828699	2.04524401521662\\
1.13767787862898	1.92805168176682\\
1.11292551935457	1.80070194690745\\
1.08858987757899	1.66676864188898\\
1.04114340115323	1.39275682614835\\
1.01802016198398	1.25891470160773\\
0.995288828063937	1.13085168231263\\
0.972943458123553	1.0108985314479\\
0.950978212496896	0.901023378987341\\
0.929387351612894	0.80282489578392\\
0.908165234513356	0.717535830331106\\
0.887306317397358	0.646035228728622\\
0.866805152191616	0.588867680913778\\
0.846656385146458	0.546268009415896\\
0.826854755456984	0.518189927753613\\
0.807395093909039	0.504337332535468\\
0.788272321549603	0.504197046312682\\
0.769481448381215	0.517071988839945\\
0.751017572080035	0.542113915756393\\
0.73287587673716	0.578355020402959\\
0.715051631622772	0.624737842476312\\
0.697540189972767	0.680143063595476\\
0.680336987797419	0.743414892752606\\
0.663437542711674	0.813383853011908\\
0.646837452786697	0.888886874381398\\
0.630532395422172	0.968784676729121\\
0.614518126238996	1.05197649158017\\
0.598790477991852	1.13741222354734\\
0.568178754604499	1.31112462409377\\
0.51021971607831	1.64673415640555\\
0.482812201707483	1.79818173350379\\
0.469488828815006	1.86814200466791\\
0.456414420780466	1.93381866333401\\
0.443585592244324	1.99496520944006\\
0.430999023310715	2.05139759497427\\
0.418651458636707	2.10298961998726\\
0.40653970658391	2.14966815814744\\
0.394660638355247	2.19140830732964\\
0.383011187145454	2.22822854643963\\
0.371588347299373	2.26018596692237\\
0.360389173476873	2.28737163541717\\
0.3494107798231	2.30990613308935\\
0.338650339142653	2.32793530729115\\
0.328105082076246	2.34162626238509\\
0.31777229627819	2.35116360877809\\
0.307649325593037	2.35674598242434\\
0.29773356922946	2.35858284120479\\
0.288022480929417	2.35689153962019\\
0.278513568130411	2.35189467907301\\
0.269204391118524	2.34381772759087\\
0.260092562169732	2.33288690008738\\
0.251175744676782	2.3193272880948\\
0.242451652258747	2.30336122626653\\
0.233918047850112	2.28520688177083\\
0.225572742766066	2.26507705191853\\
0.217413595740346	2.2431781549281\\
0.209438511931805	2.21970939857969\\
0.201645441895527	2.1948621115969\\
0.194032380514032	2.16881922287761\\
0.186597365883841	2.14175487413503\\
0.17225383829921	2.08521292687557\\
0.158599982567187	2.02644604113337\\
0.145621532833039	1.96651624111611\\
0.133304787121002	1.90634136200044\\
0.116041634653643	1.81729166649853\\
0.100195062914373	1.73152198255758\\
0.0768214412404196	1.59982426468012\\
0.040800602275032	1.39075979671544\\
0.0072229544516822	1.1974876858991\\
0.000723640822101412	1.16101122653417\\
};
\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
2.00064284096663	1.26224672277229\\
1.9595748645967	1.0267048257665\\
1.91918695806077	0.824609670806892\\
1.87946855156053	0.66737361908078\\
1.84040925097786	0.562510700529858\\
1.80199883516789	0.513571087354157\\
1.76422725329826	0.520389383471655\\
1.72708462223336	0.57956854945998\\
1.69056122396331	0.685112235398794\\
1.65464750307669	0.829122506481434\\
1.61933406427667	1.00249355023691\\
1.58461166993966	1.19555037172868\\
1.55047123771599	1.39860061370447\\
1.51690383817198	1.60238454534523\\
1.48390069247276	1.79842134892345\\
1.45145317010532	1.97925865669583\\
1.4195527866411	2.13863721409677\\
1.38819120153764	2.27158435314105\\
1.35736021597863	2.37444960899528\\
1.32705177075192	2.44489414749974\\
1.29725794416474	2.48184345490043\\
1.26797094999586	2.48541049507749\\
1.23918313548386	2.45679463939861\\
1.21088697935114	2.39816032733451\\
1.18307508986314	2.31249870113972\\
1.15574020292215	2.20347534654261\\
1.12887518019528	2.07526764888644\\
1.10247300727598	1.93239596228416\\
1.07652679187872	1.77955357211787\\
1.05102976206614	1.62144108538823\\
1.00135676277338	1.30732975935674\\
0.977167835649547	1.15945800867823\\
0.953402175497029	1.02236046167295\\
0.930053586630356	0.898840429534012\\
0.907115983729891	0.791104165185059\\
0.884583390282232	0.700752493098983\\
0.862449937048929	0.628797317772325\\
0.840709860562896	0.575699162501798\\
0.819357501651995	0.541421094253675\\
0.798387303989137	0.525494055297256\\
0.77779381266833	0.527088714089087\\
0.757571672805999	0.545089387741215\\
0.737715628166917	0.578166272134173\\
0.718220519814082	0.624843033440778\\
0.699081284781775	0.683557666889917\\
0.68029295477108	0.752715334108946\\
0.661850654867044	0.830732597216748\\
0.643749602276644	0.916073040404246\\
0.625985105086674	1.00727470319078\\
0.608552561040621	1.10297004610202\\
0.591447456325766	1.20189934695762\\
0.574665364414287	1.30291850414472\\
0.54205294211188	1.50724356105199\\
0.451533785523538	2.0869164858939\\
0.423696395037587	2.25695114398154\\
0.396978092305946	2.41234531132688\\
0.384029974572556	2.48435527381647\\
0.371351424173881	2.55254388406648\\
0.358939188158032	2.61692528894808\\
0.346790082892976	2.67753668940541\\
0.334900992902377	2.7344337470469\\
0.323268869678329	2.78768646495328\\
0.311890730466816	2.83737550639022\\
0.300763657021421	2.88358891325217\\
0.289884794320461	2.92641918580643\\
0.279251349242407	2.96596068636012\\
0.268860589194037	3.00230733133413\\
0.258709840685376	3.03555053884616\\
0.248796487845122	3.06577740198585\\
0.239117970869729	3.09306906151118\\
0.229671784398947	3.11749925504849\\
0.220455475810098	3.13913302535357\\
0.211466643422916	3.15802557225773\\
0.202702934606242	3.17422123994288\\
0.194162043777386	3.18775263481218\\
0.185841710284445	3.19863987504267\\
0.177739716161335	3.20688997695157\\
0.169853883744806	3.2124964014288\\
0.162182073142192	3.21543875508131\\
0.15472217953819	3.21568270437033\\
0.147472130328504	3.2131801131334\\
0.140429882067813	3.2078694513787\\
0.133593417219164	3.19967652274567\\
0.126960740691669	3.18851555924018\\
0.120529876153199	3.17429074063468\\
0.114298862104762	3.15689819406787\\
0.108265747703381	3.13622852727321\\
0.102428588320559	3.11216994279425\\
0.0967854408239988	3.08461196507092\\
0.0913343585709869	3.05344979354204\\
0.0860733861029779	3.01858926787904\\
0.0810005535323457	2.97995238721429\\
0.0761138706141375	2.93748329188081\\
0.0714113204980147	2.89115455242834\\
0.0668908531584242	2.84097356120142\\
0.0625503785045525	2.78698876136585\\
0.0583877591757869	2.72929540018401\\
0.054400803033376	2.66804044862704\\
0.0469447908239298	2.53571301555222\\
0.0401634066240515	2.39231615119984\\
0.0340363154526724	2.24103629233328\\
0.0285415062409524	2.0857669113619\\
0.0214317541709828	1.85481173838921\\
0.0155997242499515	1.63875908625428\\
0.00843206201914937	1.3410310404881\\
0.000964854429468698	1.00044099414686\\
};
\addlegendentry{$\sigma =$ 2}

\addplot [color=mycolor4, dashed, forget plot]
  table[row sep=crcr]{%
2.00064284096663	1.23896148542449\\
1.9595748645967	1.00880878041835\\
1.91918695806077	0.811278097069136\\
1.87946855156053	0.657244348012934\\
1.84040925097786	0.553996462059475\\
1.80199883516789	0.505164577707653\\
1.76422725329826	0.510893758391788\\
1.72708462223336	0.568213219385249\\
1.69056122396331	0.671545840668607\\
1.65464750307669	0.813303356717261\\
1.61933406427667	0.984516939670336\\
1.58461166993966	1.17545978468604\\
1.55047123771599	1.37622670234759\\
1.51690383817198	1.57724470270035\\
1.48390069247276	1.76969737669676\\
1.45145317010532	1.94585399012268\\
1.4195527866411	2.09930123086526\\
1.38819120153764	2.22508128356984\\
1.35736021597863	2.31974427331703\\
1.32705177075192	2.38132615556933\\
1.29725794416474	2.40926494423511\\
1.26797094999586	2.40426892453999\\
1.23918313548386	2.36815038075923\\
1.21088697935114	2.30363757710778\\
1.18307508986314	2.21417645320981\\
1.15574020292215	2.10373190705047\\
1.12887518019528	1.97659678869363\\
1.10247300727598	1.83721494169641\\
1.07652679187872	1.69002290350962\\
1.02597526450829	1.38912141909101\\
1.00135676277338	1.24313572459179\\
0.977167835649547	1.10463112494545\\
0.953402175497029	0.976424244970073\\
0.930053586630356	0.86084842427059\\
0.907115983729891	0.759746269173821\\
0.884583390282232	0.674477232844055\\
0.862449937048929	0.605937637662149\\
0.840709860562896	0.554590587639014\\
0.819357501651995	0.52050333898268\\
0.798387303989137	0.503389881053244\\
0.77779381266833	0.50265670740143\\
0.757571672805999	0.517450009764363\\
0.737715628166917	0.54670279206119\\
0.718220519814082	0.589180664713517\\
0.699081284781775	0.643525332810902\\
0.68029295477108	0.708295027976588\\
0.661850654867044	0.782001348623014\\
0.643749602276644	0.863142163797581\\
0.625985105086674	0.950230400687787\\
0.608552561040621	1.04181867496511\\
0.591447456325766	1.13651983735459\\
0.574665364414287	1.23302360023156\\
0.54205294211188	1.42665632456334\\
0.510681582860605	1.6141809816088\\
0.480518897969165	1.78879422114499\\
0.465881039764132	1.86961252233011\\
0.451533785523538	1.94543859757185\\
0.437473442768328	2.01589670879547\\
0.423696395037587	2.08070352792713\\
0.410199100790716	2.13966150947157\\
0.396978092305946	2.19265183428705\\
0.384029974572556	2.23962711020856\\
0.371351424173881	2.28060398930656\\
0.358939188158032	2.31565583690682\\
0.346790082892976	2.34490556439158\\
0.334900992902377	2.36851871648874\\
0.323268869678329	2.38669688438148\\
0.311890730466816	2.39967149859787\\
0.300763657021421	2.40769804027419\\
0.289884794320461	2.41105069597796\\
0.279251349242407	2.41001746974535\\
0.268860589194037	2.40489575621955\\
0.258709840685376	2.39598837064362\\
0.248796487845122	2.38360002482176\\
0.239117970869729	2.36803423287129\\
0.229671784398947	2.34959062649573\\
0.220455475810098	2.32856265647573\\
0.211466643422916	2.30523565495872\\
0.202702934606242	2.27988523180169\\
0.194162043777386	2.2527759775633\\
0.185841710284445	2.2241604456397\\
0.177739716161335	2.19427838639375\\
0.169853883744806	2.16335620684946\\
0.15472217953819	2.09922853325985\\
0.140429882067813	2.03331310601953\\
0.126960740691669	1.96692669593251\\
0.114298862104762	1.90117583596594\\
0.0967854408239988	1.80568215615547\\
0.0761138706141375	1.68761964160031\\
0.0505872553647748	1.53666757131801\\
0.000964854429468698	1.24084373445811\\
};
\end{axis}
\end{tikzpicture}%

==> images/k-map.tex <==
\begin{tikzpicture}
\begin{scope}[shift = {(-5cm,0)},scale = .8]
\path [path fading = circle with fuzzy edge 15 percent, fill=confgrey, even odd rule] (0,0) circle (\zeroRad) (0,0) circle (1.3*\zeroRad);
\draw[blue,fill= confcol, line width = \lw] (0,0) circle (\zeroRad);
\node[right = 8pt, above = 8pt] at ($\zeroRad*({cos(30)},{sin(30)})$) {};
\node at (-1,1.75) {$D_\zeta$};
\skCircBlankBThick{(0,0)}{\radI}{red}
\fill ({\zeroRad*cos(45)},{\zeroRad*sin(45)}) circle (3pt)
node[above right] {$\gamma_{0}$};
\end{scope}
%
\myPathTextAbove{$z = K_0(\zeta,\gamma_{0})$}{(-1,1.75)}{(1,1.75)}{20}
%
\begin{scope}[shift = {(4cm,0)},scale = .8]
\fill[confgrey] (-5,-2) rectangle (3,-1);
\draw[line width = \lw, blue] (-5,-1)--(3,-1);
\draw[line width = \lw, red] (-1,1)--(2,1);
\node at (-1,1.75) {$D_z$};
\end{scope}
\end{tikzpicture}


==> images/schematic.tex <==
\begin{tikzpicture}[remember picture]
\def\airfoilLength{5}
	\node at (-4,3.5) {};
	\node at (-4,-3.5) {};
	\begin{scope}[shift = {(-2,1)}]
		\node (0,0) [below left = 7pt and -1cm] {\small $x^-_{0}+\i y^-_{0}$};
		\node[rotate = 10] at (\airfoilLength/1.8,0.8) {\small $h_{0}(x,t)$};
		\foreach \y in {1,...,8}
		{%
		\draw[ black!40!white, domain=0:\airfoilLength,samples = 30]   plot (\x,{.1*\x*sin(80*\x+\y*180/8)});
	}%
		\draw[ ultra thick, domain=0:\airfoilLength,samples = 30]   plot (\x,{.1*\x*sin(80*\x+4/5*180)});
% wake
\def\cl{.5}

\draw[blue, ultra thick, domain=0:.2,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=.2:2*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=2*\cl:3*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=3*\cl:4*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=4*\cl:5*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=5*\cl:6*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=6*\cl:7*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=7*\cl:8*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=8*\cl:9*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=9*\cl:10*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=10*\cl:11*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=11*\cl:12*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=12*\cl:13*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=13*\cl:14*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=14*\cl:15*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=15*\cl:16*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=16*\cl:17*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=17*\cl:18*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=18*\cl:19*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=19*\cl:20*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=20*\cl:21*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=21*\cl:22*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\end{scope}

	\begin{scope}[shift = {(4,-2)}]
		\node (0,0) [below left = 7pt and -1cm] {\small $x^-_{1}+\i y^-_{1}$};
		\node[rotate = 8] at (\airfoilLength/2,.8) {\small $h_{1}(x,t)$};
		\foreach \y in {-4,...,4}
		{%
			\draw[black!40!white]  (0,0)--($({\airfoilLength*cos(\y*2)},{\airfoilLength*sin(\y*2)})$);
	}%
	\draw[ ultra thick]  (0,0)--(\airfoilLength,0) ;
% wake
\def\cl{.5}
\foreach \y in {0,2}
{%
\draw[red, ultra thick, domain=0:.2,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=.2:2*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=2*\cl:3*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=3*\cl:4*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=4*\cl:5*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=5*\cl:6*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=6*\cl:7*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=7*\cl:8*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=8*\cl:9*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=9*\cl:10*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[blue, ultra thick, domain=10*\cl:11*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[red, ultra thick, domain=11*\cl:12*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
}%
% wake label
\end{scope}
\begin{scope}[shift = {(0,-5)}]
		\node (0,0) [below left = 12pt and -.5cm] {\small $x^-_{2}+\i y^-_{2}$};
		\node at (\airfoilLength/2,.75) {\small $h_{2}(x,t)$};
		\foreach \y in {-4,...,4}
		{%
			\draw[ black!40!white]  (0,{sin(6*\y)})--(\airfoilLength,{sin(6*\y)});
	}%
	\draw[ ultra thick] (0,0)--(\airfoilLength,0);
% wake
\def\cl{.5}

\draw[blue, ultra thick, domain=0:.2,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=.2:2*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=2*\cl:3*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=3*\cl:4*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=4*\cl:5*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=5*\cl:6*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=6*\cl:7*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=7*\cl:8*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=8*\cl:9*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=9*\cl:10*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=10*\cl:11*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=11*\cl:12*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=12*\cl:13*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=13*\cl:14*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=14*\cl:15*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[red, ultra thick, domain=15*\cl:16*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=16*\cl:17*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
\draw[blue, ultra thick, domain=17*\cl:18*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[red, ultra thick, domain=18*\cl:19*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[red, ultra thick, domain=19*\cl:20*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[blue, ultra thick, domain=20*\cl:21*\cl,shift = {(\airfoilLength,0)},path fading = west,samples =10]   plot (\x,{-.1*sin(180*\x)});
% \draw[blue, ultra thick, domain=21*\cl:22*\cl,shift = {(\airfoilLength,0)},path fading = east,samples =10]   plot (\x,{-.1*sin(180*\x)});
\end{scope}
\draw [thick, -Latex] (-3.5,-2)--(-1.5,-2) node[midway, above=4pt] {$U$};
\draw [thick, -Latex] (-3.5,-2.2)--(-1.5,-2.2);

\end{tikzpicture}

